Speckle observations of the binary asteroid (22) Kalliope with C2PU/PISCO

We present new speckle measurements of the position of Linus, the satellite of the asteroid (22) Kalliope, obtained at the 1m C2PU-Epsilon telescope on the Plateau de Calern, France. Observations were made in the visible domain with the speckle camera PISCO. We obtained 122 measurements in February-March 2022 and April 2023, with a mean uncertainty close to 10 milli-arcseconds on the angular separation.

==> fig_AC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.086614in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141732in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{0.141732in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{0.141732in}{0.041764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.141732in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.141732in}{0.041764in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.690000in,height=1.690000in]{fig_AC-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.141732in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987880in}{0.464663in}}%
\pgfpathcurveto{\pgfqpoint{1.013925in}{0.464663in}}{\pgfqpoint{1.038907in}{0.475011in}}{\pgfqpoint{1.057324in}{0.493428in}}%
\pgfpathcurveto{\pgfqpoint{1.075741in}{0.511845in}}{\pgfqpoint{1.086089in}{0.536827in}}{\pgfqpoint{1.086089in}{0.562872in}}%
\pgfpathcurveto{\pgfqpoint{1.086089in}{0.588918in}}{\pgfqpoint{1.075741in}{0.613900in}}{\pgfqpoint{1.057324in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.038907in}{0.650734in}}{\pgfqpoint{1.013925in}{0.661082in}}{\pgfqpoint{0.987880in}{0.661082in}}%
\pgfpathcurveto{\pgfqpoint{0.961834in}{0.661082in}}{\pgfqpoint{0.936852in}{0.650734in}}{\pgfqpoint{0.918435in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.900018in}{0.613900in}}{\pgfqpoint{0.889670in}{0.588918in}}{\pgfqpoint{0.889670in}{0.562872in}}%
\pgfpathcurveto{\pgfqpoint{0.889670in}{0.536827in}}{\pgfqpoint{0.900018in}{0.511845in}}{\pgfqpoint{0.918435in}{0.493428in}}%
\pgfpathcurveto{\pgfqpoint{0.936852in}{0.475011in}}{\pgfqpoint{0.961834in}{0.464663in}}{\pgfqpoint{0.987880in}{0.464663in}}%
\pgfpathlineto{\pgfqpoint{0.987880in}{0.464663in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.141732in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707997in}{0.308290in}}%
\pgfpathlineto{\pgfqpoint{1.708037in}{0.308171in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{0.308171in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{0.139358in}}%
\pgfpathlineto{\pgfqpoint{1.707984in}{0.139358in}}%
\pgfpathlineto{\pgfqpoint{1.707984in}{0.308171in}}%
\pgfpathlineto{\pgfqpoint{1.707958in}{0.308171in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{0.308290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.141732in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539066in}{0.139358in}}%
\pgfpathlineto{\pgfqpoint{1.539184in}{0.139398in}}%
\pgfpathlineto{\pgfqpoint{1.539184in}{0.139372in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{0.139372in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{0.139345in}}%
\pgfpathlineto{\pgfqpoint{1.539184in}{0.139345in}}%
\pgfpathlineto{\pgfqpoint{1.539184in}{0.139319in}}%
\pgfpathlineto{\pgfqpoint{1.539066in}{0.139358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.141732in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987880in}{0.562872in}}%
\pgfpathlineto{\pgfqpoint{0.992313in}{0.567002in}}%
\pgfpathlineto{\pgfqpoint{0.996765in}{0.572042in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.577972in}}%
\pgfpathlineto{\pgfqpoint{1.005670in}{0.584778in}}%
\pgfpathlineto{\pgfqpoint{1.010093in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{1.015941in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{1.021708in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{1.027354in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{1.032865in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{0.663567in}}%
\pgfpathlineto{\pgfqpoint{1.043353in}{0.681487in}}%
\pgfpathlineto{\pgfqpoint{1.048282in}{0.700451in}}%
\pgfpathlineto{\pgfqpoint{1.052975in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{1.063502in}{0.773628in}}%
\pgfpathlineto{\pgfqpoint{1.068050in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{1.072079in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{1.075549in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{1.078442in}{0.889547in}}%
\pgfpathlineto{\pgfqpoint{1.080729in}{0.919222in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{1.083443in}{0.977848in}}%
\pgfpathlineto{\pgfqpoint{1.083843in}{1.006362in}}%
\pgfpathlineto{\pgfqpoint{1.083602in}{1.034058in}}%
\pgfpathlineto{\pgfqpoint{1.082726in}{1.060723in}}%
\pgfpathlineto{\pgfqpoint{1.081215in}{1.086162in}}%
\pgfpathlineto{\pgfqpoint{1.079559in}{1.105497in}}%
\pgfpathlineto{\pgfqpoint{1.077513in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{1.075092in}{1.141063in}}%
\pgfpathlineto{\pgfqpoint{1.072305in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{1.069162in}{1.171925in}}%
\pgfpathlineto{\pgfqpoint{1.065682in}{1.185398in}}%
\pgfpathlineto{\pgfqpoint{1.061884in}{1.197475in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.205580in}}%
\pgfpathlineto{\pgfqpoint{1.055632in}{1.212848in}}%
\pgfpathlineto{\pgfqpoint{1.052272in}{1.219250in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{1.224776in}}%
\pgfpathlineto{\pgfqpoint{1.045129in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{1.041370in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{1.037495in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{1.034853in}{1.237300in}}%
\pgfpathlineto{\pgfqpoint{1.032172in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{1.029447in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{1.026689in}{1.238893in}}%
\pgfpathlineto{\pgfqpoint{1.023893in}{1.238600in}}%
\pgfpathlineto{\pgfqpoint{1.021072in}{1.237887in}}%
\pgfpathlineto{\pgfqpoint{1.018228in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{1.013915in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{1.009559in}{1.230927in}}%
\pgfpathlineto{\pgfqpoint{1.005184in}{1.226638in}}%
\pgfpathlineto{\pgfqpoint{1.000789in}{1.221450in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{1.215375in}}%
\pgfpathlineto{\pgfqpoint{0.992000in}{1.208434in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{1.200642in}}%
\pgfpathlineto{\pgfqpoint{0.983297in}{1.192021in}}%
\pgfpathlineto{\pgfqpoint{0.977589in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{0.971991in}{1.165168in}}%
\pgfpathlineto{\pgfqpoint{0.966528in}{1.149755in}}%
\pgfpathlineto{\pgfqpoint{0.961228in}{1.133116in}}%
\pgfpathlineto{\pgfqpoint{0.956121in}{1.115326in}}%
\pgfpathlineto{\pgfqpoint{0.951231in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{0.946581in}{1.076660in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{0.936161in}{1.023531in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{0.927708in}{0.966599in}}%
\pgfpathlineto{\pgfqpoint{0.924305in}{0.937262in}}%
\pgfpathlineto{\pgfqpoint{0.921480in}{0.907641in}}%
\pgfpathlineto{\pgfqpoint{0.919261in}{0.877976in}}%
\pgfpathlineto{\pgfqpoint{0.917653in}{0.848495in}}%
\pgfpathlineto{\pgfqpoint{0.916676in}{0.819432in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{0.791004in}}%
\pgfpathlineto{\pgfqpoint{0.916633in}{0.763434in}}%
\pgfpathlineto{\pgfqpoint{0.917562in}{0.736932in}}%
\pgfpathlineto{\pgfqpoint{0.919121in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{0.920811in}{0.692553in}}%
\pgfpathlineto{\pgfqpoint{0.922890in}{0.674431in}}%
\pgfpathlineto{\pgfqpoint{0.925345in}{0.657420in}}%
\pgfpathlineto{\pgfqpoint{0.928166in}{0.641604in}}%
\pgfpathlineto{\pgfqpoint{0.931333in}{0.627058in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{0.613850in}}%
\pgfpathlineto{\pgfqpoint{0.938654in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{0.941710in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{0.587112in}}%
\pgfpathlineto{\pgfqpoint{0.948285in}{0.580932in}}%
\pgfpathlineto{\pgfqpoint{0.951785in}{0.575633in}}%
\pgfpathlineto{\pgfqpoint{0.955409in}{0.571228in}}%
\pgfpathlineto{\pgfqpoint{0.959149in}{0.567739in}}%
\pgfpathlineto{\pgfqpoint{0.962995in}{0.565164in}}%
\pgfpathlineto{\pgfqpoint{0.965613in}{0.563960in}}%
\pgfpathlineto{\pgfqpoint{0.968270in}{0.563166in}}%
\pgfpathlineto{\pgfqpoint{0.970961in}{0.562786in}}%
\pgfpathlineto{\pgfqpoint{0.973685in}{0.562820in}}%
\pgfpathlineto{\pgfqpoint{0.976443in}{0.563262in}}%
\pgfpathlineto{\pgfqpoint{0.979225in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{0.566155in}}%
\pgfpathlineto{\pgfqpoint{0.987697in}{0.569106in}}%
\pgfpathlineto{\pgfqpoint{0.987697in}{0.569106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.141732in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239327in}{0.139358in}}%
\pgfpathlineto{\pgfqpoint{0.834744in}{0.139358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141732in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{0.141732in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829859in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141732in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{0.041764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141732in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226139in,y=1.561077in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2022-02-19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226139in,y=1.392265in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 22:45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537036in,y=0.192112in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 arcsec}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707997in,y=0.325052in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522303in,y=0.139358in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846740in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{0.041764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846740in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.846740in}{0.041764in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.690000in,height=1.690000in]{fig_AC-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846740in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675502in}{0.997675in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{0.997675in}}{\pgfqpoint{2.726529in}{1.008023in}}{\pgfqpoint{2.744946in}{1.026440in}}%
\pgfpathcurveto{\pgfqpoint{2.763363in}{1.044857in}}{\pgfqpoint{2.773711in}{1.069839in}}{\pgfqpoint{2.773711in}{1.095885in}}%
\pgfpathcurveto{\pgfqpoint{2.773711in}{1.121930in}}{\pgfqpoint{2.763363in}{1.146912in}}{\pgfqpoint{2.744946in}{1.165329in}}%
\pgfpathcurveto{\pgfqpoint{2.726529in}{1.183746in}}{\pgfqpoint{2.701547in}{1.194094in}}{\pgfqpoint{2.675502in}{1.194094in}}%
\pgfpathcurveto{\pgfqpoint{2.649456in}{1.194094in}}{\pgfqpoint{2.624474in}{1.183746in}}{\pgfqpoint{2.606057in}{1.165329in}}%
\pgfpathcurveto{\pgfqpoint{2.587640in}{1.146912in}}{\pgfqpoint{2.577292in}{1.121930in}}{\pgfqpoint{2.577292in}{1.095885in}}%
\pgfpathcurveto{\pgfqpoint{2.577292in}{1.069839in}}{\pgfqpoint{2.587640in}{1.044857in}}{\pgfqpoint{2.606057in}{1.026440in}}%
\pgfpathcurveto{\pgfqpoint{2.624474in}{1.008023in}}{\pgfqpoint{2.649456in}{0.997675in}}{\pgfqpoint{2.675502in}{0.997675in}}%
\pgfpathlineto{\pgfqpoint{2.675502in}{0.997675in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846740in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675502in}{1.095885in}}%
\pgfpathlineto{\pgfqpoint{2.672094in}{1.076718in}}%
\pgfpathlineto{\pgfqpoint{2.668941in}{1.056194in}}%
\pgfpathlineto{\pgfqpoint{2.665533in}{1.029990in}}%
\pgfpathlineto{\pgfqpoint{2.662568in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{2.660085in}{0.973564in}}%
\pgfpathlineto{\pgfqpoint{2.658097in}{0.943967in}}%
\pgfpathlineto{\pgfqpoint{2.656638in}{0.913888in}}%
\pgfpathlineto{\pgfqpoint{2.655714in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{2.655339in}{0.853621in}}%
\pgfpathlineto{\pgfqpoint{2.655512in}{0.824106in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{0.795447in}}%
\pgfpathlineto{\pgfqpoint{2.657481in}{0.767958in}}%
\pgfpathlineto{\pgfqpoint{2.659247in}{0.741947in}}%
\pgfpathlineto{\pgfqpoint{2.661514in}{0.717702in}}%
\pgfpathlineto{\pgfqpoint{2.663762in}{0.699036in}}%
\pgfpathlineto{\pgfqpoint{2.666313in}{0.681930in}}%
\pgfpathlineto{\pgfqpoint{2.669153in}{0.666503in}}%
\pgfpathlineto{\pgfqpoint{2.672257in}{0.652877in}}%
\pgfpathlineto{\pgfqpoint{2.674910in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{2.677701in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{2.680618in}{0.628088in}}%
\pgfpathlineto{\pgfqpoint{2.683641in}{0.622447in}}%
\pgfpathlineto{\pgfqpoint{2.685971in}{0.619106in}}%
\pgfpathlineto{\pgfqpoint{2.688348in}{0.616541in}}%
\pgfpathlineto{\pgfqpoint{2.690765in}{0.614750in}}%
\pgfpathlineto{\pgfqpoint{2.693215in}{0.613744in}}%
\pgfpathlineto{\pgfqpoint{2.695689in}{0.613523in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{2.700690in}{0.615429in}}%
\pgfpathlineto{\pgfqpoint{2.703202in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{2.705710in}{0.620440in}}%
\pgfpathlineto{\pgfqpoint{2.708208in}{0.624093in}}%
\pgfpathlineto{\pgfqpoint{2.711515in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{2.714778in}{0.637464in}}%
\pgfpathlineto{\pgfqpoint{2.717979in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{2.721108in}{0.655895in}}%
\pgfpathlineto{\pgfqpoint{2.724886in}{0.669815in}}%
\pgfpathlineto{\pgfqpoint{2.728491in}{0.685458in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{0.702709in}}%
\pgfpathlineto{\pgfqpoint{2.735091in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{2.738031in}{0.741471in}}%
\pgfpathlineto{\pgfqpoint{2.741208in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{2.743961in}{0.794066in}}%
\pgfpathlineto{\pgfqpoint{2.746267in}{0.822190in}}%
\pgfpathlineto{\pgfqpoint{2.748101in}{0.851132in}}%
\pgfpathlineto{\pgfqpoint{2.749449in}{0.880575in}}%
\pgfpathlineto{\pgfqpoint{2.750286in}{0.910201in}}%
\pgfpathlineto{\pgfqpoint{2.750618in}{0.939688in}}%
\pgfpathlineto{\pgfqpoint{2.750435in}{0.968727in}}%
\pgfpathlineto{\pgfqpoint{2.749742in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{2.748549in}{1.024181in}}%
\pgfpathlineto{\pgfqpoint{2.746869in}{1.049999in}}%
\pgfpathlineto{\pgfqpoint{2.744727in}{1.074172in}}%
\pgfpathlineto{\pgfqpoint{2.742142in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{2.739673in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{2.736939in}{1.128610in}}%
\pgfpathlineto{\pgfqpoint{2.733959in}{1.142141in}}%
\pgfpathlineto{\pgfqpoint{2.730763in}{1.153827in}}%
\pgfpathlineto{\pgfqpoint{2.728063in}{1.161784in}}%
\pgfpathlineto{\pgfqpoint{2.725252in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{2.722340in}{1.173822in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{1.176960in}}%
\pgfpathlineto{\pgfqpoint{2.717825in}{1.179343in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{1.180950in}}%
\pgfpathlineto{\pgfqpoint{2.713175in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{2.710812in}{1.181846in}}%
\pgfpathlineto{\pgfqpoint{2.708439in}{1.181129in}}%
\pgfpathlineto{\pgfqpoint{2.706057in}{1.179632in}}%
\pgfpathlineto{\pgfqpoint{2.703674in}{1.177365in}}%
\pgfpathlineto{\pgfqpoint{2.701291in}{1.174332in}}%
\pgfpathlineto{\pgfqpoint{2.698928in}{1.170544in}}%
\pgfpathlineto{\pgfqpoint{2.695799in}{1.164330in}}%
\pgfpathlineto{\pgfqpoint{2.692724in}{1.156821in}}%
\pgfpathlineto{\pgfqpoint{2.689711in}{1.148047in}}%
\pgfpathlineto{\pgfqpoint{2.686057in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.682553in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{2.679227in}{1.104722in}}%
\pgfpathlineto{\pgfqpoint{2.677326in}{1.094253in}}%
\pgfpathlineto{\pgfqpoint{2.677326in}{1.094253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846740in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534866in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846740in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{0.041764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846740in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931146in,y=1.561077in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2022-03-22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931146in,y=1.392265in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20:58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551748in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{5.239874in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{5.239874in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{3.551748in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{3.551748in}{0.041764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.551748in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.551748in}{0.041764in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.690000in,height=1.690000in]{fig_AC-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.551748in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375735in}{0.561021in}}%
\pgfpathcurveto{\pgfqpoint{4.401780in}{0.561021in}}{\pgfqpoint{4.426762in}{0.571369in}}{\pgfqpoint{4.445179in}{0.589786in}}%
\pgfpathcurveto{\pgfqpoint{4.463596in}{0.608203in}}{\pgfqpoint{4.473944in}{0.633185in}}{\pgfqpoint{4.473944in}{0.659230in}}%
\pgfpathcurveto{\pgfqpoint{4.473944in}{0.685276in}}{\pgfqpoint{4.463596in}{0.710258in}}{\pgfqpoint{4.445179in}{0.728675in}}%
\pgfpathcurveto{\pgfqpoint{4.426762in}{0.747092in}}{\pgfqpoint{4.401780in}{0.757440in}}{\pgfqpoint{4.375735in}{0.757440in}}%
\pgfpathcurveto{\pgfqpoint{4.349689in}{0.757440in}}{\pgfqpoint{4.324707in}{0.747092in}}{\pgfqpoint{4.306290in}{0.728675in}}%
\pgfpathcurveto{\pgfqpoint{4.287873in}{0.710258in}}{\pgfqpoint{4.277525in}{0.685276in}}{\pgfqpoint{4.277525in}{0.659230in}}%
\pgfpathcurveto{\pgfqpoint{4.277525in}{0.633185in}}{\pgfqpoint{4.287873in}{0.608203in}}{\pgfqpoint{4.306290in}{0.589786in}}%
\pgfpathcurveto{\pgfqpoint{4.324707in}{0.571369in}}{\pgfqpoint{4.349689in}{0.561021in}}{\pgfqpoint{4.375735in}{0.561021in}}%
\pgfpathlineto{\pgfqpoint{4.375735in}{0.561021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.551748in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375735in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{4.378959in}{0.646576in}}%
\pgfpathlineto{\pgfqpoint{4.381703in}{0.637845in}}%
\pgfpathlineto{\pgfqpoint{4.384577in}{0.630408in}}%
\pgfpathlineto{\pgfqpoint{4.387566in}{0.624290in}}%
\pgfpathlineto{\pgfqpoint{4.390651in}{0.619525in}}%
\pgfpathlineto{\pgfqpoint{4.393024in}{0.616849in}}%
\pgfpathlineto{\pgfqpoint{4.395435in}{0.614953in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{4.400355in}{0.613509in}}%
\pgfpathlineto{\pgfqpoint{4.402843in}{0.613961in}}%
\pgfpathlineto{\pgfqpoint{4.405351in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{4.407859in}{0.617210in}}%
\pgfpathlineto{\pgfqpoint{4.410366in}{0.619992in}}%
\pgfpathlineto{\pgfqpoint{4.412869in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{4.416181in}{0.629436in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{0.645113in}}%
\pgfpathlineto{\pgfqpoint{4.425793in}{0.654812in}}%
\pgfpathlineto{\pgfqpoint{4.429586in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{4.433206in}{0.684091in}}%
\pgfpathlineto{\pgfqpoint{4.436637in}{0.701212in}}%
\pgfpathlineto{\pgfqpoint{4.439843in}{0.719811in}}%
\pgfpathlineto{\pgfqpoint{4.443366in}{0.743887in}}%
\pgfpathlineto{\pgfqpoint{4.446500in}{0.769628in}}%
\pgfpathlineto{\pgfqpoint{4.449215in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{4.451477in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{4.453263in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{4.454557in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{4.455352in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{4.455631in}{0.942537in}}%
\pgfpathlineto{\pgfqpoint{4.455395in}{0.971513in}}%
\pgfpathlineto{\pgfqpoint{4.454654in}{0.999686in}}%
\pgfpathlineto{\pgfqpoint{4.453412in}{1.026756in}}%
\pgfpathlineto{\pgfqpoint{4.451689in}{1.052430in}}%
\pgfpathlineto{\pgfqpoint{4.449499in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{4.447342in}{1.094946in}}%
\pgfpathlineto{\pgfqpoint{4.444897in}{1.111980in}}%
\pgfpathlineto{\pgfqpoint{4.442182in}{1.127402in}}%
\pgfpathlineto{\pgfqpoint{4.439227in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{4.436045in}{1.152927in}}%
\pgfpathlineto{\pgfqpoint{4.433355in}{1.161014in}}%
\pgfpathlineto{\pgfqpoint{4.430553in}{1.167825in}}%
\pgfpathlineto{\pgfqpoint{4.427656in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{4.425422in}{1.176570in}}%
\pgfpathlineto{\pgfqpoint{4.423151in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{4.420845in}{1.180777in}}%
\pgfpathlineto{\pgfqpoint{4.418506in}{1.181721in}}%
\pgfpathlineto{\pgfqpoint{4.416152in}{1.181884in}}%
\pgfpathlineto{\pgfqpoint{4.413779in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{4.411396in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{1.177726in}}%
\pgfpathlineto{\pgfqpoint{4.406631in}{1.174799in}}%
\pgfpathlineto{\pgfqpoint{4.404263in}{1.171117in}}%
\pgfpathlineto{\pgfqpoint{4.401134in}{1.165042in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.395031in}{1.149019in}}%
\pgfpathlineto{\pgfqpoint{4.392085in}{1.139152in}}%
\pgfpathlineto{\pgfqpoint{4.388538in}{1.125174in}}%
\pgfpathlineto{\pgfqpoint{4.385159in}{1.109468in}}%
\pgfpathlineto{\pgfqpoint{4.381973in}{1.092154in}}%
\pgfpathlineto{\pgfqpoint{4.379012in}{1.073363in}}%
\pgfpathlineto{\pgfqpoint{4.376288in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{4.373376in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{4.370868in}{1.000480in}}%
\pgfpathlineto{\pgfqpoint{4.368803in}{0.972288in}}%
\pgfpathlineto{\pgfqpoint{4.367201in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{4.366069in}{0.913840in}}%
\pgfpathlineto{\pgfqpoint{4.365429in}{0.884234in}}%
\pgfpathlineto{\pgfqpoint{4.365285in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{4.365636in}{0.825891in}}%
\pgfpathlineto{\pgfqpoint{4.366474in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{4.367788in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{4.369564in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{4.371778in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{4.374406in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.376885in}{0.683249in}}%
\pgfpathlineto{\pgfqpoint{4.379609in}{0.668428in}}%
\pgfpathlineto{\pgfqpoint{4.380182in}{0.665675in}}%
\pgfpathlineto{\pgfqpoint{4.380182in}{0.665675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551748in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{3.551748in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239874in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{5.239874in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551748in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{5.239874in}{0.041764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551748in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{5.239874in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636154in,y=1.561077in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2022-03-23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636154in,y=1.392265in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20:52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210772in}{0.099611in}}%
\pgfpathlineto{\pgfqpoint{5.182027in}{0.099611in}}%
\pgfpathlineto{\pgfqpoint{5.182027in}{0.456875in}}%
\pgfpathlineto{\pgfqpoint{4.210772in}{0.456875in}}%
\pgfpathlineto{\pgfqpoint{4.210772in}{0.099611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257050in}{0.370104in}}%
\pgfpathlineto{\pgfqpoint{4.372744in}{0.370104in}}%
\pgfpathlineto{\pgfqpoint{4.488438in}{0.370104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580994in,y=0.329611in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372744in}{0.132822in}}%
\pgfpathcurveto{\pgfqpoint{4.390216in}{0.132822in}}{\pgfqpoint{4.406974in}{0.139764in}}{\pgfqpoint{4.419329in}{0.152118in}}%
\pgfpathcurveto{\pgfqpoint{4.431683in}{0.164473in}}{\pgfqpoint{4.438625in}{0.181231in}}{\pgfqpoint{4.438625in}{0.198703in}}%
\pgfpathcurveto{\pgfqpoint{4.438625in}{0.216175in}}{\pgfqpoint{4.431683in}{0.232933in}}{\pgfqpoint{4.419329in}{0.245288in}}%
\pgfpathcurveto{\pgfqpoint{4.406974in}{0.257642in}}{\pgfqpoint{4.390216in}{0.264584in}}{\pgfqpoint{4.372744in}{0.264584in}}%
\pgfpathcurveto{\pgfqpoint{4.355272in}{0.264584in}}{\pgfqpoint{4.338514in}{0.257642in}}{\pgfqpoint{4.326159in}{0.245288in}}%
\pgfpathcurveto{\pgfqpoint{4.313805in}{0.232933in}}{\pgfqpoint{4.306863in}{0.216175in}}{\pgfqpoint{4.306863in}{0.198703in}}%
\pgfpathcurveto{\pgfqpoint{4.306863in}{0.181231in}}{\pgfqpoint{4.313805in}{0.164473in}}{\pgfqpoint{4.326159in}{0.152118in}}%
\pgfpathcurveto{\pgfqpoint{4.338514in}{0.139764in}}{\pgfqpoint{4.355272in}{0.132822in}}{\pgfqpoint{4.372744in}{0.132822in}}%
\pgfpathlineto{\pgfqpoint{4.372744in}{0.132822in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580994in,y=0.168333in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256755in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{5.256755in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{5.256755in}{0.041764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.256755in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.256755in}{0.041764in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.690000in,height=1.690000in]{fig_AC-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.256755in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365279in}{1.117681in}}%
\pgfpathcurveto{\pgfqpoint{6.391324in}{1.117681in}}{\pgfqpoint{6.416307in}{1.128029in}}{\pgfqpoint{6.434723in}{1.146446in}}%
\pgfpathcurveto{\pgfqpoint{6.453140in}{1.164863in}}{\pgfqpoint{6.463488in}{1.189845in}}{\pgfqpoint{6.463488in}{1.215890in}}%
\pgfpathcurveto{\pgfqpoint{6.463488in}{1.241936in}}{\pgfqpoint{6.453140in}{1.266918in}}{\pgfqpoint{6.434723in}{1.285335in}}%
\pgfpathcurveto{\pgfqpoint{6.416307in}{1.303752in}}{\pgfqpoint{6.391324in}{1.314100in}}{\pgfqpoint{6.365279in}{1.314100in}}%
\pgfpathcurveto{\pgfqpoint{6.339234in}{1.314100in}}{\pgfqpoint{6.314251in}{1.303752in}}{\pgfqpoint{6.295835in}{1.285335in}}%
\pgfpathcurveto{\pgfqpoint{6.277418in}{1.266918in}}{\pgfqpoint{6.267070in}{1.241936in}}{\pgfqpoint{6.267070in}{1.215890in}}%
\pgfpathcurveto{\pgfqpoint{6.267070in}{1.189845in}}{\pgfqpoint{6.277418in}{1.164863in}}{\pgfqpoint{6.295835in}{1.146446in}}%
\pgfpathcurveto{\pgfqpoint{6.314251in}{1.128029in}}{\pgfqpoint{6.339234in}{1.117681in}}{\pgfqpoint{6.365279in}{1.117681in}}%
\pgfpathlineto{\pgfqpoint{6.365279in}{1.117681in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.256755in}{0.041764in}}{\pgfqpoint{1.688126in}{1.688126in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365279in}{1.215890in}}%
\pgfpathlineto{\pgfqpoint{6.376568in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{6.387530in}{1.197915in}}%
\pgfpathlineto{\pgfqpoint{6.398152in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{6.408423in}{1.178462in}}%
\pgfpathlineto{\pgfqpoint{6.418331in}{1.168215in}}%
\pgfpathlineto{\pgfqpoint{6.427857in}{1.157629in}}%
\pgfpathlineto{\pgfqpoint{6.436997in}{1.146727in}}%
\pgfpathlineto{\pgfqpoint{6.445738in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{6.454068in}{1.124005in}}%
\pgfpathlineto{\pgfqpoint{6.461969in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{6.469447in}{1.100177in}}%
\pgfpathlineto{\pgfqpoint{6.476479in}{1.087882in}}%
\pgfpathlineto{\pgfqpoint{6.483064in}{1.075348in}}%
\pgfpathlineto{\pgfqpoint{6.489191in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{6.494854in}{1.049644in}}%
\pgfpathlineto{\pgfqpoint{6.500046in}{1.036509in}}%
\pgfpathlineto{\pgfqpoint{6.504755in}{1.023201in}}%
\pgfpathlineto{\pgfqpoint{6.508989in}{1.009733in}}%
\pgfpathlineto{\pgfqpoint{6.512728in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{6.515973in}{0.982415in}}%
\pgfpathlineto{\pgfqpoint{6.518724in}{0.968590in}}%
\pgfpathlineto{\pgfqpoint{6.520969in}{0.954681in}}%
\pgfpathlineto{\pgfqpoint{6.522713in}{0.940706in}}%
\pgfpathlineto{\pgfqpoint{6.523952in}{0.926672in}}%
\pgfpathlineto{\pgfqpoint{6.524684in}{0.912615in}}%
\pgfpathlineto{\pgfqpoint{6.524910in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{6.524630in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{6.523839in}{0.870394in}}%
\pgfpathlineto{\pgfqpoint{6.522541in}{0.856366in}}%
\pgfpathlineto{\pgfqpoint{6.520742in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{6.518438in}{0.828494in}}%
\pgfpathlineto{\pgfqpoint{6.515640in}{0.814680in}}%
\pgfpathlineto{\pgfqpoint{6.512347in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{6.508560in}{0.787386in}}%
\pgfpathlineto{\pgfqpoint{6.504285in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{6.499534in}{0.760646in}}%
\pgfpathlineto{\pgfqpoint{6.494306in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{6.488614in}{0.734591in}}%
\pgfpathlineto{\pgfqpoint{6.482457in}{0.721861in}}%
\pgfpathlineto{\pgfqpoint{6.475848in}{0.709351in}}%
\pgfpathlineto{\pgfqpoint{6.468798in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{6.461308in}{0.685052in}}%
\pgfpathlineto{\pgfqpoint{6.453395in}{0.673293in}}%
\pgfpathlineto{\pgfqpoint{6.445065in}{0.661807in}}%
\pgfpathlineto{\pgfqpoint{6.436330in}{0.650619in}}%
\pgfpathlineto{\pgfqpoint{6.427196in}{0.639735in}}%
\pgfpathlineto{\pgfqpoint{6.417688in}{0.629172in}}%
\pgfpathlineto{\pgfqpoint{6.407804in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{6.397557in}{0.609059in}}%
\pgfpathlineto{\pgfqpoint{6.386970in}{0.599526in}}%
\pgfpathlineto{\pgfqpoint{6.376044in}{0.590369in}}%
\pgfpathlineto{\pgfqpoint{6.364803in}{0.581587in}}%
\pgfpathlineto{\pgfqpoint{6.353252in}{0.573197in}}%
\pgfpathlineto{\pgfqpoint{6.341415in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{6.329298in}{0.557633in}}%
\pgfpathlineto{\pgfqpoint{6.316919in}{0.550470in}}%
\pgfpathlineto{\pgfqpoint{6.304296in}{0.543736in}}%
\pgfpathlineto{\pgfqpoint{6.291441in}{0.537442in}}%
\pgfpathlineto{\pgfqpoint{6.278372in}{0.531583in}}%
\pgfpathlineto{\pgfqpoint{6.265100in}{0.526183in}}%
\pgfpathlineto{\pgfqpoint{6.251650in}{0.521229in}}%
\pgfpathlineto{\pgfqpoint{6.238026in}{0.516746in}}%
\pgfpathlineto{\pgfqpoint{6.224260in}{0.512727in}}%
\pgfpathlineto{\pgfqpoint{6.210357in}{0.509178in}}%
\pgfpathlineto{\pgfqpoint{6.196341in}{0.506105in}}%
\pgfpathlineto{\pgfqpoint{6.182230in}{0.503509in}}%
\pgfpathlineto{\pgfqpoint{6.168029in}{0.501396in}}%
\pgfpathlineto{\pgfqpoint{6.153769in}{0.499770in}}%
\pgfpathlineto{\pgfqpoint{6.139461in}{0.498627in}}%
\pgfpathlineto{\pgfqpoint{6.125124in}{0.497972in}}%
\pgfpathlineto{\pgfqpoint{6.110774in}{0.497805in}}%
\pgfpathlineto{\pgfqpoint{6.096430in}{0.498121in}}%
\pgfpathlineto{\pgfqpoint{6.082111in}{0.498931in}}%
\pgfpathlineto{\pgfqpoint{6.067827in}{0.500217in}}%
\pgfpathlineto{\pgfqpoint{6.053602in}{0.501991in}}%
\pgfpathlineto{\pgfqpoint{6.039455in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{6.025397in}{0.506981in}}%
\pgfpathlineto{\pgfqpoint{6.011446in}{0.510190in}}%
\pgfpathlineto{\pgfqpoint{5.997621in}{0.513864in}}%
\pgfpathlineto{\pgfqpoint{5.983938in}{0.518008in}}%
\pgfpathlineto{\pgfqpoint{5.970416in}{0.522610in}}%
\pgfpathlineto{\pgfqpoint{5.957067in}{0.527666in}}%
\pgfpathlineto{\pgfqpoint{5.943908in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{5.930958in}{0.539115in}}%
\pgfpathlineto{\pgfqpoint{5.918228in}{0.545498in}}%
\pgfpathlineto{\pgfqpoint{5.905730in}{0.552298in}}%
\pgfpathlineto{\pgfqpoint{5.893494in}{0.559520in}}%
\pgfpathlineto{\pgfqpoint{5.881521in}{0.567154in}}%
\pgfpathlineto{\pgfqpoint{5.869827in}{0.575180in}}%
\pgfpathlineto{\pgfqpoint{5.858430in}{0.583599in}}%
\pgfpathlineto{\pgfqpoint{5.847338in}{0.592393in}}%
\pgfpathlineto{\pgfqpoint{5.836572in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{5.826141in}{0.611078in}}%
\pgfpathlineto{\pgfqpoint{5.816060in}{0.620944in}}%
\pgfpathlineto{\pgfqpoint{5.806337in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{5.796983in}{0.641664in}}%
\pgfpathlineto{\pgfqpoint{5.788016in}{0.652495in}}%
\pgfpathlineto{\pgfqpoint{5.779436in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{5.771267in}{0.675019in}}%
\pgfpathlineto{\pgfqpoint{5.763503in}{0.686695in}}%
\pgfpathlineto{\pgfqpoint{5.756167in}{0.698622in}}%
\pgfpathlineto{\pgfqpoint{5.749261in}{0.710786in}}%
\pgfpathlineto{\pgfqpoint{5.742794in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{5.736775in}{0.735776in}}%
\pgfpathlineto{\pgfqpoint{5.731213in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{5.726105in}{0.761545in}}%
\pgfpathlineto{\pgfqpoint{5.721472in}{0.774680in}}%
\pgfpathlineto{\pgfqpoint{5.717310in}{0.787964in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{0.801385in}}%
\pgfpathlineto{\pgfqpoint{5.710421in}{0.814919in}}%
\pgfpathlineto{\pgfqpoint{5.707706in}{0.828548in}}%
\pgfpathlineto{\pgfqpoint{5.705480in}{0.842266in}}%
\pgfpathlineto{\pgfqpoint{5.703747in}{0.856044in}}%
\pgfpathlineto{\pgfqpoint{5.702508in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{5.701770in}{0.883743in}}%
\pgfpathlineto{\pgfqpoint{5.701520in}{0.897628in}}%
\pgfpathlineto{\pgfqpoint{5.701776in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{5.702526in}{0.925374in}}%
\pgfpathlineto{\pgfqpoint{5.703771in}{0.939212in}}%
\pgfpathlineto{\pgfqpoint{5.705515in}{0.952996in}}%
\pgfpathlineto{\pgfqpoint{5.707748in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{5.710475in}{0.980349in}}%
\pgfpathlineto{\pgfqpoint{5.713690in}{0.993883in}}%
\pgfpathlineto{\pgfqpoint{5.717388in}{1.007304in}}%
\pgfpathlineto{\pgfqpoint{5.721562in}{1.020588in}}%
\pgfpathlineto{\pgfqpoint{5.726212in}{1.033728in}}%
\pgfpathlineto{\pgfqpoint{5.731333in}{1.046708in}}%
\pgfpathlineto{\pgfqpoint{5.736918in}{1.059504in}}%
\pgfpathlineto{\pgfqpoint{5.742955in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{5.749445in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{5.756376in}{1.096664in}}%
\pgfpathlineto{\pgfqpoint{5.763741in}{1.108590in}}%
\pgfpathlineto{\pgfqpoint{5.771529in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{5.779734in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{5.788344in}{1.142785in}}%
\pgfpathlineto{\pgfqpoint{5.797346in}{1.153604in}}%
\pgfpathlineto{\pgfqpoint{5.806736in}{1.164119in}}%
\pgfpathlineto{\pgfqpoint{5.816495in}{1.174312in}}%
\pgfpathlineto{\pgfqpoint{5.826617in}{1.184166in}}%
\pgfpathlineto{\pgfqpoint{5.837091in}{1.193675in}}%
\pgfpathlineto{\pgfqpoint{5.847897in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{5.859032in}{1.211603in}}%
\pgfpathlineto{\pgfqpoint{5.870476in}{1.219999in}}%
\pgfpathlineto{\pgfqpoint{5.882211in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{5.894233in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{5.906516in}{1.242797in}}%
\pgfpathlineto{\pgfqpoint{5.919062in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{5.931833in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{5.944837in}{1.261821in}}%
\pgfpathlineto{\pgfqpoint{5.958038in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{5.971434in}{1.272294in}}%
\pgfpathlineto{\pgfqpoint{5.985004in}{1.276849in}}%
\pgfpathlineto{\pgfqpoint{5.998728in}{1.280940in}}%
\pgfpathlineto{\pgfqpoint{6.012590in}{1.284560in}}%
\pgfpathlineto{\pgfqpoint{6.026582in}{1.287709in}}%
\pgfpathlineto{\pgfqpoint{6.040676in}{1.290383in}}%
\pgfpathlineto{\pgfqpoint{6.054858in}{1.292574in}}%
\pgfpathlineto{\pgfqpoint{6.069113in}{1.294277in}}%
\pgfpathlineto{\pgfqpoint{6.083421in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{6.097764in}{1.296230in}}%
\pgfpathlineto{\pgfqpoint{6.112126in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{6.126487in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{6.140831in}{1.295486in}}%
\pgfpathlineto{\pgfqpoint{6.155144in}{1.294259in}}%
\pgfpathlineto{\pgfqpoint{6.169405in}{1.292544in}}%
\pgfpathlineto{\pgfqpoint{6.183593in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{6.197699in}{1.287662in}}%
\pgfpathlineto{\pgfqpoint{6.211697in}{1.284500in}}%
\pgfpathlineto{\pgfqpoint{6.225570in}{1.280856in}}%
\pgfpathlineto{\pgfqpoint{6.239307in}{1.276748in}}%
\pgfpathlineto{\pgfqpoint{6.252888in}{1.272169in}}%
\pgfpathlineto{\pgfqpoint{6.266291in}{1.267126in}}%
\pgfpathlineto{\pgfqpoint{6.279509in}{1.261630in}}%
\pgfpathlineto{\pgfqpoint{6.292525in}{1.255682in}}%
\pgfpathlineto{\pgfqpoint{6.305315in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{6.317860in}{1.242476in}}%
\pgfpathlineto{\pgfqpoint{6.330161in}{1.235235in}}%
\pgfpathlineto{\pgfqpoint{6.342189in}{1.227572in}}%
\pgfpathlineto{\pgfqpoint{6.353936in}{1.219504in}}%
\pgfpathlineto{\pgfqpoint{6.359694in}{1.215319in}}%
\pgfpathlineto{\pgfqpoint{6.359694in}{1.215319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256755in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{5.256755in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944882in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256755in}{0.041764in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{0.041764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256755in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.729890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341162in,y=1.561077in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2023-04-19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341162in,y=1.392265in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 01:22}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_epochs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.086614in}{3.543307in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{3.543307in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.543307in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113014in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{2.118856in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{2.118856in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{1.113014in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{1.113014in}{2.466599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615935in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615935in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018271in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018271in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917687in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917687in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817103in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817103in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716519in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716519in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515350in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515350in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414766in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414766in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314182in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314182in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213598in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213598in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792347in, y=2.428043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.718059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.718059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847902in, y=2.679504in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.969520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.969520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029680in, y=2.930964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.220980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.220980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918569in, y=3.182425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863014in, y=3.433885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.516891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.516891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.567183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.567183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.617475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.617475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.667767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.667767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.768352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.768352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.818644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.818644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.868936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.868936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{2.919228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{2.919228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.019812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.019812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.070104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.070104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.120396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.120396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.170688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.170688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.271273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.271273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.321565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.321565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.371857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.371857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113014in}{3.422149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118856in}{3.422149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632531in}{3.310576in}}%
\pgfpathcurveto{\pgfqpoint{1.643581in}{3.310576in}}{\pgfqpoint{1.654180in}{3.314966in}}{\pgfqpoint{1.661994in}{3.322780in}}%
\pgfpathcurveto{\pgfqpoint{1.669807in}{3.330594in}}{\pgfqpoint{1.674198in}{3.341193in}}{\pgfqpoint{1.674198in}{3.352243in}}%
\pgfpathcurveto{\pgfqpoint{1.674198in}{3.363293in}}{\pgfqpoint{1.669807in}{3.373892in}}{\pgfqpoint{1.661994in}{3.381706in}}%
\pgfpathcurveto{\pgfqpoint{1.654180in}{3.389519in}}{\pgfqpoint{1.643581in}{3.393909in}}{\pgfqpoint{1.632531in}{3.393909in}}%
\pgfpathcurveto{\pgfqpoint{1.621481in}{3.393909in}}{\pgfqpoint{1.610882in}{3.389519in}}{\pgfqpoint{1.603068in}{3.381706in}}%
\pgfpathcurveto{\pgfqpoint{1.595254in}{3.373892in}}{\pgfqpoint{1.590864in}{3.363293in}}{\pgfqpoint{1.590864in}{3.352243in}}%
\pgfpathcurveto{\pgfqpoint{1.590864in}{3.341193in}}{\pgfqpoint{1.595254in}{3.330594in}}{\pgfqpoint{1.603068in}{3.322780in}}%
\pgfpathcurveto{\pgfqpoint{1.610882in}{3.314966in}}{\pgfqpoint{1.621481in}{3.310576in}}{\pgfqpoint{1.632531in}{3.310576in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{3.310576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626144in}{3.296997in}}%
\pgfpathcurveto{\pgfqpoint{1.637194in}{3.296997in}}{\pgfqpoint{1.647793in}{3.301388in}}{\pgfqpoint{1.655607in}{3.309201in}}%
\pgfpathcurveto{\pgfqpoint{1.663420in}{3.317015in}}{\pgfqpoint{1.667810in}{3.327614in}}{\pgfqpoint{1.667810in}{3.338664in}}%
\pgfpathcurveto{\pgfqpoint{1.667810in}{3.349714in}}{\pgfqpoint{1.663420in}{3.360313in}}{\pgfqpoint{1.655607in}{3.368127in}}%
\pgfpathcurveto{\pgfqpoint{1.647793in}{3.375940in}}{\pgfqpoint{1.637194in}{3.380331in}}{\pgfqpoint{1.626144in}{3.380331in}}%
\pgfpathcurveto{\pgfqpoint{1.615094in}{3.380331in}}{\pgfqpoint{1.604495in}{3.375940in}}{\pgfqpoint{1.596681in}{3.368127in}}%
\pgfpathcurveto{\pgfqpoint{1.588867in}{3.360313in}}{\pgfqpoint{1.584477in}{3.349714in}}{\pgfqpoint{1.584477in}{3.338664in}}%
\pgfpathcurveto{\pgfqpoint{1.584477in}{3.327614in}}{\pgfqpoint{1.588867in}{3.317015in}}{\pgfqpoint{1.596681in}{3.309201in}}%
\pgfpathcurveto{\pgfqpoint{1.604495in}{3.301388in}}{\pgfqpoint{1.615094in}{3.296997in}}{\pgfqpoint{1.626144in}{3.296997in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{3.296997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624937in}{3.291264in}}%
\pgfpathcurveto{\pgfqpoint{1.635987in}{3.291264in}}{\pgfqpoint{1.646586in}{3.295654in}}{\pgfqpoint{1.654400in}{3.303468in}}%
\pgfpathcurveto{\pgfqpoint{1.662213in}{3.311281in}}{\pgfqpoint{1.666603in}{3.321880in}}{\pgfqpoint{1.666603in}{3.332931in}}%
\pgfpathcurveto{\pgfqpoint{1.666603in}{3.343981in}}{\pgfqpoint{1.662213in}{3.354580in}}{\pgfqpoint{1.654400in}{3.362393in}}%
\pgfpathcurveto{\pgfqpoint{1.646586in}{3.370207in}}{\pgfqpoint{1.635987in}{3.374597in}}{\pgfqpoint{1.624937in}{3.374597in}}%
\pgfpathcurveto{\pgfqpoint{1.613887in}{3.374597in}}{\pgfqpoint{1.603288in}{3.370207in}}{\pgfqpoint{1.595474in}{3.362393in}}%
\pgfpathcurveto{\pgfqpoint{1.587660in}{3.354580in}}{\pgfqpoint{1.583270in}{3.343981in}}{\pgfqpoint{1.583270in}{3.332931in}}%
\pgfpathcurveto{\pgfqpoint{1.583270in}{3.321880in}}{\pgfqpoint{1.587660in}{3.311281in}}{\pgfqpoint{1.595474in}{3.303468in}}%
\pgfpathcurveto{\pgfqpoint{1.603288in}{3.295654in}}{\pgfqpoint{1.613887in}{3.291264in}}{\pgfqpoint{1.624937in}{3.291264in}}%
\pgfpathlineto{\pgfqpoint{1.624937in}{3.291264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553924in}{2.625195in}}%
\pgfpathcurveto{\pgfqpoint{1.564974in}{2.625195in}}{\pgfqpoint{1.575574in}{2.629586in}}{\pgfqpoint{1.583387in}{2.637399in}}%
\pgfpathcurveto{\pgfqpoint{1.591201in}{2.645213in}}{\pgfqpoint{1.595591in}{2.655812in}}{\pgfqpoint{1.595591in}{2.666862in}}%
\pgfpathcurveto{\pgfqpoint{1.595591in}{2.677912in}}{\pgfqpoint{1.591201in}{2.688511in}}{\pgfqpoint{1.583387in}{2.696325in}}%
\pgfpathcurveto{\pgfqpoint{1.575574in}{2.704138in}}{\pgfqpoint{1.564974in}{2.708529in}}{\pgfqpoint{1.553924in}{2.708529in}}%
\pgfpathcurveto{\pgfqpoint{1.542874in}{2.708529in}}{\pgfqpoint{1.532275in}{2.704138in}}{\pgfqpoint{1.524462in}{2.696325in}}%
\pgfpathcurveto{\pgfqpoint{1.516648in}{2.688511in}}{\pgfqpoint{1.512258in}{2.677912in}}{\pgfqpoint{1.512258in}{2.666862in}}%
\pgfpathcurveto{\pgfqpoint{1.512258in}{2.655812in}}{\pgfqpoint{1.516648in}{2.645213in}}{\pgfqpoint{1.524462in}{2.637399in}}%
\pgfpathcurveto{\pgfqpoint{1.532275in}{2.629586in}}{\pgfqpoint{1.542874in}{2.625195in}}{\pgfqpoint{1.553924in}{2.625195in}}%
\pgfpathlineto{\pgfqpoint{1.553924in}{2.625195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552919in}{2.622027in}}%
\pgfpathcurveto{\pgfqpoint{1.563969in}{2.622027in}}{\pgfqpoint{1.574568in}{2.626417in}}{\pgfqpoint{1.582381in}{2.634231in}}%
\pgfpathcurveto{\pgfqpoint{1.590195in}{2.642044in}}{\pgfqpoint{1.594585in}{2.652644in}}{\pgfqpoint{1.594585in}{2.663694in}}%
\pgfpathcurveto{\pgfqpoint{1.594585in}{2.674744in}}{\pgfqpoint{1.590195in}{2.685343in}}{\pgfqpoint{1.582381in}{2.693156in}}%
\pgfpathcurveto{\pgfqpoint{1.574568in}{2.700970in}}{\pgfqpoint{1.563969in}{2.705360in}}{\pgfqpoint{1.552919in}{2.705360in}}%
\pgfpathcurveto{\pgfqpoint{1.541868in}{2.705360in}}{\pgfqpoint{1.531269in}{2.700970in}}{\pgfqpoint{1.523456in}{2.693156in}}%
\pgfpathcurveto{\pgfqpoint{1.515642in}{2.685343in}}{\pgfqpoint{1.511252in}{2.674744in}}{\pgfqpoint{1.511252in}{2.663694in}}%
\pgfpathcurveto{\pgfqpoint{1.511252in}{2.652644in}}{\pgfqpoint{1.515642in}{2.642044in}}{\pgfqpoint{1.523456in}{2.634231in}}%
\pgfpathcurveto{\pgfqpoint{1.531269in}{2.626417in}}{\pgfqpoint{1.541868in}{2.622027in}}{\pgfqpoint{1.552919in}{2.622027in}}%
\pgfpathlineto{\pgfqpoint{1.552919in}{2.622027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546833in}{2.598239in}}%
\pgfpathcurveto{\pgfqpoint{1.557883in}{2.598239in}}{\pgfqpoint{1.568482in}{2.602629in}}{\pgfqpoint{1.576296in}{2.610443in}}%
\pgfpathcurveto{\pgfqpoint{1.584110in}{2.618256in}}{\pgfqpoint{1.588500in}{2.628855in}}{\pgfqpoint{1.588500in}{2.639905in}}%
\pgfpathcurveto{\pgfqpoint{1.588500in}{2.650956in}}{\pgfqpoint{1.584110in}{2.661555in}}{\pgfqpoint{1.576296in}{2.669368in}}%
\pgfpathcurveto{\pgfqpoint{1.568482in}{2.677182in}}{\pgfqpoint{1.557883in}{2.681572in}}{\pgfqpoint{1.546833in}{2.681572in}}%
\pgfpathcurveto{\pgfqpoint{1.535783in}{2.681572in}}{\pgfqpoint{1.525184in}{2.677182in}}{\pgfqpoint{1.517370in}{2.669368in}}%
\pgfpathcurveto{\pgfqpoint{1.509557in}{2.661555in}}{\pgfqpoint{1.505166in}{2.650956in}}{\pgfqpoint{1.505166in}{2.639905in}}%
\pgfpathcurveto{\pgfqpoint{1.505166in}{2.628855in}}{\pgfqpoint{1.509557in}{2.618256in}}{\pgfqpoint{1.517370in}{2.610443in}}%
\pgfpathcurveto{\pgfqpoint{1.525184in}{2.602629in}}{\pgfqpoint{1.535783in}{2.598239in}}{\pgfqpoint{1.546833in}{2.598239in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{2.598239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642036in}{3.273561in}}%
\pgfpathcurveto{\pgfqpoint{1.653086in}{3.273561in}}{\pgfqpoint{1.663685in}{3.277951in}}{\pgfqpoint{1.671499in}{3.285765in}}%
\pgfpathcurveto{\pgfqpoint{1.679313in}{3.293579in}}{\pgfqpoint{1.683703in}{3.304178in}}{\pgfqpoint{1.683703in}{3.315228in}}%
\pgfpathcurveto{\pgfqpoint{1.683703in}{3.326278in}}{\pgfqpoint{1.679313in}{3.336877in}}{\pgfqpoint{1.671499in}{3.344691in}}%
\pgfpathcurveto{\pgfqpoint{1.663685in}{3.352504in}}{\pgfqpoint{1.653086in}{3.356894in}}{\pgfqpoint{1.642036in}{3.356894in}}%
\pgfpathcurveto{\pgfqpoint{1.630986in}{3.356894in}}{\pgfqpoint{1.620387in}{3.352504in}}{\pgfqpoint{1.612573in}{3.344691in}}%
\pgfpathcurveto{\pgfqpoint{1.604760in}{3.336877in}}{\pgfqpoint{1.600369in}{3.326278in}}{\pgfqpoint{1.600369in}{3.315228in}}%
\pgfpathcurveto{\pgfqpoint{1.600369in}{3.304178in}}{\pgfqpoint{1.604760in}{3.293579in}}{\pgfqpoint{1.612573in}{3.285765in}}%
\pgfpathcurveto{\pgfqpoint{1.620387in}{3.277951in}}{\pgfqpoint{1.630986in}{3.273561in}}{\pgfqpoint{1.642036in}{3.273561in}}%
\pgfpathlineto{\pgfqpoint{1.642036in}{3.273561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647619in}{3.306855in}}%
\pgfpathcurveto{\pgfqpoint{1.658669in}{3.306855in}}{\pgfqpoint{1.669268in}{3.311245in}}{\pgfqpoint{1.677081in}{3.319058in}}%
\pgfpathcurveto{\pgfqpoint{1.684895in}{3.326872in}}{\pgfqpoint{1.689285in}{3.337471in}}{\pgfqpoint{1.689285in}{3.348521in}}%
\pgfpathcurveto{\pgfqpoint{1.689285in}{3.359571in}}{\pgfqpoint{1.684895in}{3.370170in}}{\pgfqpoint{1.677081in}{3.377984in}}%
\pgfpathcurveto{\pgfqpoint{1.669268in}{3.385798in}}{\pgfqpoint{1.658669in}{3.390188in}}{\pgfqpoint{1.647619in}{3.390188in}}%
\pgfpathcurveto{\pgfqpoint{1.636568in}{3.390188in}}{\pgfqpoint{1.625969in}{3.385798in}}{\pgfqpoint{1.618156in}{3.377984in}}%
\pgfpathcurveto{\pgfqpoint{1.610342in}{3.370170in}}{\pgfqpoint{1.605952in}{3.359571in}}{\pgfqpoint{1.605952in}{3.348521in}}%
\pgfpathcurveto{\pgfqpoint{1.605952in}{3.337471in}}{\pgfqpoint{1.610342in}{3.326872in}}{\pgfqpoint{1.618156in}{3.319058in}}%
\pgfpathcurveto{\pgfqpoint{1.625969in}{3.311245in}}{\pgfqpoint{1.636568in}{3.306855in}}{\pgfqpoint{1.647619in}{3.306855in}}%
\pgfpathlineto{\pgfqpoint{1.647619in}{3.306855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595616in}{2.576211in}}%
\pgfpathcurveto{\pgfqpoint{1.606667in}{2.576211in}}{\pgfqpoint{1.617266in}{2.580601in}}{\pgfqpoint{1.625079in}{2.588415in}}%
\pgfpathcurveto{\pgfqpoint{1.632893in}{2.596228in}}{\pgfqpoint{1.637283in}{2.606827in}}{\pgfqpoint{1.637283in}{2.617878in}}%
\pgfpathcurveto{\pgfqpoint{1.637283in}{2.628928in}}{\pgfqpoint{1.632893in}{2.639527in}}{\pgfqpoint{1.625079in}{2.647340in}}%
\pgfpathcurveto{\pgfqpoint{1.617266in}{2.655154in}}{\pgfqpoint{1.606667in}{2.659544in}}{\pgfqpoint{1.595616in}{2.659544in}}%
\pgfpathcurveto{\pgfqpoint{1.584566in}{2.659544in}}{\pgfqpoint{1.573967in}{2.655154in}}{\pgfqpoint{1.566154in}{2.647340in}}%
\pgfpathcurveto{\pgfqpoint{1.558340in}{2.639527in}}{\pgfqpoint{1.553950in}{2.628928in}}{\pgfqpoint{1.553950in}{2.617878in}}%
\pgfpathcurveto{\pgfqpoint{1.553950in}{2.606827in}}{\pgfqpoint{1.558340in}{2.596228in}}{\pgfqpoint{1.566154in}{2.588415in}}%
\pgfpathcurveto{\pgfqpoint{1.573967in}{2.580601in}}{\pgfqpoint{1.584566in}{2.576211in}}{\pgfqpoint{1.595616in}{2.576211in}}%
\pgfpathlineto{\pgfqpoint{1.595616in}{2.576211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620310in}{2.579530in}}%
\pgfpathcurveto{\pgfqpoint{1.631360in}{2.579530in}}{\pgfqpoint{1.641959in}{2.583920in}}{\pgfqpoint{1.649773in}{2.591734in}}%
\pgfpathcurveto{\pgfqpoint{1.657586in}{2.599548in}}{\pgfqpoint{1.661977in}{2.610147in}}{\pgfqpoint{1.661977in}{2.621197in}}%
\pgfpathcurveto{\pgfqpoint{1.661977in}{2.632247in}}{\pgfqpoint{1.657586in}{2.642846in}}{\pgfqpoint{1.649773in}{2.650660in}}%
\pgfpathcurveto{\pgfqpoint{1.641959in}{2.658473in}}{\pgfqpoint{1.631360in}{2.662863in}}{\pgfqpoint{1.620310in}{2.662863in}}%
\pgfpathcurveto{\pgfqpoint{1.609260in}{2.662863in}}{\pgfqpoint{1.598661in}{2.658473in}}{\pgfqpoint{1.590847in}{2.650660in}}%
\pgfpathcurveto{\pgfqpoint{1.583034in}{2.642846in}}{\pgfqpoint{1.578643in}{2.632247in}}{\pgfqpoint{1.578643in}{2.621197in}}%
\pgfpathcurveto{\pgfqpoint{1.578643in}{2.610147in}}{\pgfqpoint{1.583034in}{2.599548in}}{\pgfqpoint{1.590847in}{2.591734in}}%
\pgfpathcurveto{\pgfqpoint{1.598661in}{2.583920in}}{\pgfqpoint{1.609260in}{2.579530in}}{\pgfqpoint{1.620310in}{2.579530in}}%
\pgfpathlineto{\pgfqpoint{1.620310in}{2.579530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609246in}{2.571835in}}%
\pgfpathcurveto{\pgfqpoint{1.620296in}{2.571835in}}{\pgfqpoint{1.630895in}{2.576226in}}{\pgfqpoint{1.638708in}{2.584039in}}%
\pgfpathcurveto{\pgfqpoint{1.646522in}{2.591853in}}{\pgfqpoint{1.650912in}{2.602452in}}{\pgfqpoint{1.650912in}{2.613502in}}%
\pgfpathcurveto{\pgfqpoint{1.650912in}{2.624552in}}{\pgfqpoint{1.646522in}{2.635151in}}{\pgfqpoint{1.638708in}{2.642965in}}%
\pgfpathcurveto{\pgfqpoint{1.630895in}{2.650779in}}{\pgfqpoint{1.620296in}{2.655169in}}{\pgfqpoint{1.609246in}{2.655169in}}%
\pgfpathcurveto{\pgfqpoint{1.598196in}{2.655169in}}{\pgfqpoint{1.587596in}{2.650779in}}{\pgfqpoint{1.579783in}{2.642965in}}%
\pgfpathcurveto{\pgfqpoint{1.571969in}{2.635151in}}{\pgfqpoint{1.567579in}{2.624552in}}{\pgfqpoint{1.567579in}{2.613502in}}%
\pgfpathcurveto{\pgfqpoint{1.567579in}{2.602452in}}{\pgfqpoint{1.571969in}{2.591853in}}{\pgfqpoint{1.579783in}{2.584039in}}%
\pgfpathcurveto{\pgfqpoint{1.587596in}{2.576226in}}{\pgfqpoint{1.598196in}{2.571835in}}{\pgfqpoint{1.609246in}{2.571835in}}%
\pgfpathlineto{\pgfqpoint{1.609246in}{2.571835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613319in}{2.578122in}}%
\pgfpathcurveto{\pgfqpoint{1.624369in}{2.578122in}}{\pgfqpoint{1.634968in}{2.582512in}}{\pgfqpoint{1.642782in}{2.590326in}}%
\pgfpathcurveto{\pgfqpoint{1.650596in}{2.598139in}}{\pgfqpoint{1.654986in}{2.608739in}}{\pgfqpoint{1.654986in}{2.619789in}}%
\pgfpathcurveto{\pgfqpoint{1.654986in}{2.630839in}}{\pgfqpoint{1.650596in}{2.641438in}}{\pgfqpoint{1.642782in}{2.649251in}}%
\pgfpathcurveto{\pgfqpoint{1.634968in}{2.657065in}}{\pgfqpoint{1.624369in}{2.661455in}}{\pgfqpoint{1.613319in}{2.661455in}}%
\pgfpathcurveto{\pgfqpoint{1.602269in}{2.661455in}}{\pgfqpoint{1.591670in}{2.657065in}}{\pgfqpoint{1.583857in}{2.649251in}}%
\pgfpathcurveto{\pgfqpoint{1.576043in}{2.641438in}}{\pgfqpoint{1.571653in}{2.630839in}}{\pgfqpoint{1.571653in}{2.619789in}}%
\pgfpathcurveto{\pgfqpoint{1.571653in}{2.608739in}}{\pgfqpoint{1.576043in}{2.598139in}}{\pgfqpoint{1.583857in}{2.590326in}}%
\pgfpathcurveto{\pgfqpoint{1.591670in}{2.582512in}}{\pgfqpoint{1.602269in}{2.578122in}}{\pgfqpoint{1.613319in}{2.578122in}}%
\pgfpathlineto{\pgfqpoint{1.613319in}{2.578122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621265in}{2.571534in}}%
\pgfpathcurveto{\pgfqpoint{1.632316in}{2.571534in}}{\pgfqpoint{1.642915in}{2.575924in}}{\pgfqpoint{1.650728in}{2.583738in}}%
\pgfpathcurveto{\pgfqpoint{1.658542in}{2.591551in}}{\pgfqpoint{1.662932in}{2.602150in}}{\pgfqpoint{1.662932in}{2.613200in}}%
\pgfpathcurveto{\pgfqpoint{1.662932in}{2.624251in}}{\pgfqpoint{1.658542in}{2.634850in}}{\pgfqpoint{1.650728in}{2.642663in}}%
\pgfpathcurveto{\pgfqpoint{1.642915in}{2.650477in}}{\pgfqpoint{1.632316in}{2.654867in}}{\pgfqpoint{1.621265in}{2.654867in}}%
\pgfpathcurveto{\pgfqpoint{1.610215in}{2.654867in}}{\pgfqpoint{1.599616in}{2.650477in}}{\pgfqpoint{1.591803in}{2.642663in}}%
\pgfpathcurveto{\pgfqpoint{1.583989in}{2.634850in}}{\pgfqpoint{1.579599in}{2.624251in}}{\pgfqpoint{1.579599in}{2.613200in}}%
\pgfpathcurveto{\pgfqpoint{1.579599in}{2.602150in}}{\pgfqpoint{1.583989in}{2.591551in}}{\pgfqpoint{1.591803in}{2.583738in}}%
\pgfpathcurveto{\pgfqpoint{1.599616in}{2.575924in}}{\pgfqpoint{1.610215in}{2.571534in}}{\pgfqpoint{1.621265in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{1.621265in}{2.571534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284198,0.284198,0.284198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284198,0.284198,0.284198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618047in}{2.588884in}}%
\pgfpathcurveto{\pgfqpoint{1.629097in}{2.588884in}}{\pgfqpoint{1.639696in}{2.593275in}}{\pgfqpoint{1.647510in}{2.601088in}}%
\pgfpathcurveto{\pgfqpoint{1.655323in}{2.608902in}}{\pgfqpoint{1.659713in}{2.619501in}}{\pgfqpoint{1.659713in}{2.630551in}}%
\pgfpathcurveto{\pgfqpoint{1.659713in}{2.641601in}}{\pgfqpoint{1.655323in}{2.652200in}}{\pgfqpoint{1.647510in}{2.660014in}}%
\pgfpathcurveto{\pgfqpoint{1.639696in}{2.667828in}}{\pgfqpoint{1.629097in}{2.672218in}}{\pgfqpoint{1.618047in}{2.672218in}}%
\pgfpathcurveto{\pgfqpoint{1.606997in}{2.672218in}}{\pgfqpoint{1.596398in}{2.667828in}}{\pgfqpoint{1.588584in}{2.660014in}}%
\pgfpathcurveto{\pgfqpoint{1.580770in}{2.652200in}}{\pgfqpoint{1.576380in}{2.641601in}}{\pgfqpoint{1.576380in}{2.630551in}}%
\pgfpathcurveto{\pgfqpoint{1.576380in}{2.619501in}}{\pgfqpoint{1.580770in}{2.608902in}}{\pgfqpoint{1.588584in}{2.601088in}}%
\pgfpathcurveto{\pgfqpoint{1.596398in}{2.593275in}}{\pgfqpoint{1.606997in}{2.588884in}}{\pgfqpoint{1.618047in}{2.588884in}}%
\pgfpathlineto{\pgfqpoint{1.618047in}{2.588884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700777in}{3.014758in}}%
\pgfpathcurveto{\pgfqpoint{1.711827in}{3.014758in}}{\pgfqpoint{1.722426in}{3.019148in}}{\pgfqpoint{1.730240in}{3.026962in}}%
\pgfpathcurveto{\pgfqpoint{1.738054in}{3.034775in}}{\pgfqpoint{1.742444in}{3.045375in}}{\pgfqpoint{1.742444in}{3.056425in}}%
\pgfpathcurveto{\pgfqpoint{1.742444in}{3.067475in}}{\pgfqpoint{1.738054in}{3.078074in}}{\pgfqpoint{1.730240in}{3.085887in}}%
\pgfpathcurveto{\pgfqpoint{1.722426in}{3.093701in}}{\pgfqpoint{1.711827in}{3.098091in}}{\pgfqpoint{1.700777in}{3.098091in}}%
\pgfpathcurveto{\pgfqpoint{1.689727in}{3.098091in}}{\pgfqpoint{1.679128in}{3.093701in}}{\pgfqpoint{1.671314in}{3.085887in}}%
\pgfpathcurveto{\pgfqpoint{1.663501in}{3.078074in}}{\pgfqpoint{1.659111in}{3.067475in}}{\pgfqpoint{1.659111in}{3.056425in}}%
\pgfpathcurveto{\pgfqpoint{1.659111in}{3.045375in}}{\pgfqpoint{1.663501in}{3.034775in}}{\pgfqpoint{1.671314in}{3.026962in}}%
\pgfpathcurveto{\pgfqpoint{1.679128in}{3.019148in}}{\pgfqpoint{1.689727in}{3.014758in}}{\pgfqpoint{1.700777in}{3.014758in}}%
\pgfpathlineto{\pgfqpoint{1.700777in}{3.014758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615935in}{2.969520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113014in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642091in}{3.346082in}}%
\pgfpathlineto{\pgfqpoint{1.634120in}{3.342446in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{3.335978in}}%
\pgfpathlineto{\pgfqpoint{1.617825in}{3.326730in}}%
\pgfpathlineto{\pgfqpoint{1.609628in}{3.314760in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{3.300170in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{3.283061in}}%
\pgfpathlineto{\pgfqpoint{1.585593in}{3.263568in}}%
\pgfpathlineto{\pgfqpoint{1.577969in}{3.241832in}}%
\pgfpathlineto{\pgfqpoint{1.570641in}{3.218028in}}%
\pgfpathlineto{\pgfqpoint{1.563661in}{3.192329in}}%
\pgfpathlineto{\pgfqpoint{1.557088in}{3.164935in}}%
\pgfpathlineto{\pgfqpoint{1.550967in}{3.136052in}}%
\pgfpathlineto{\pgfqpoint{1.545350in}{3.105907in}}%
\pgfpathlineto{\pgfqpoint{1.540280in}{3.074726in}}%
\pgfpathlineto{\pgfqpoint{1.535789in}{3.042750in}}%
\pgfpathlineto{\pgfqpoint{1.531922in}{3.010221in}}%
\pgfpathlineto{\pgfqpoint{1.528703in}{2.977396in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{2.944525in}}%
\pgfpathlineto{\pgfqpoint{1.524307in}{2.911860in}}%
\pgfpathlineto{\pgfqpoint{1.523166in}{2.879648in}}%
\pgfpathlineto{\pgfqpoint{1.522733in}{2.848145in}}%
\pgfpathlineto{\pgfqpoint{1.523025in}{2.817587in}}%
\pgfpathlineto{\pgfqpoint{1.524031in}{2.788212in}}%
\pgfpathlineto{\pgfqpoint{1.525746in}{2.760244in}}%
\pgfpathlineto{\pgfqpoint{1.528155in}{2.733896in}}%
\pgfpathlineto{\pgfqpoint{1.531233in}{2.709374in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.686858in}}%
\pgfpathlineto{\pgfqpoint{1.539320in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{2.648526in}}%
\pgfpathlineto{\pgfqpoint{1.549740in}{2.632995in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{2.620050in}}%
\pgfpathlineto{\pgfqpoint{1.562177in}{2.609791in}}%
\pgfpathlineto{\pgfqpoint{1.569032in}{2.602287in}}%
\pgfpathlineto{\pgfqpoint{1.576244in}{2.597590in}}%
\pgfpathlineto{\pgfqpoint{1.583753in}{2.595734in}}%
\pgfpathlineto{\pgfqpoint{1.591503in}{2.596730in}}%
\pgfpathlineto{\pgfqpoint{1.599434in}{2.600562in}}%
\pgfpathlineto{\pgfqpoint{1.607485in}{2.607201in}}%
\pgfpathlineto{\pgfqpoint{1.615598in}{2.616585in}}%
\pgfpathlineto{\pgfqpoint{1.623710in}{2.628640in}}%
\pgfpathlineto{\pgfqpoint{1.631761in}{2.643275in}}%
\pgfpathlineto{\pgfqpoint{1.639682in}{2.660369in}}%
\pgfpathlineto{\pgfqpoint{1.647427in}{2.679792in}}%
\pgfpathlineto{\pgfqpoint{1.654926in}{2.701388in}}%
\pgfpathlineto{\pgfqpoint{1.662128in}{2.724990in}}%
\pgfpathlineto{\pgfqpoint{1.668983in}{2.750422in}}%
\pgfpathlineto{\pgfqpoint{1.675430in}{2.777485in}}%
\pgfpathlineto{\pgfqpoint{1.681430in}{2.805975in}}%
\pgfpathlineto{\pgfqpoint{1.686932in}{2.835673in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{2.866356in}}%
\pgfpathlineto{\pgfqpoint{1.696301in}{2.897788in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{2.929739in}}%
\pgfpathlineto{\pgfqpoint{1.703252in}{2.961966in}}%
\pgfpathlineto{\pgfqpoint{1.705756in}{2.994223in}}%
\pgfpathlineto{\pgfqpoint{1.707587in}{3.026280in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{3.057883in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{3.088803in}}%
\pgfpathlineto{\pgfqpoint{1.708925in}{3.118807in}}%
\pgfpathlineto{\pgfqpoint{1.707974in}{3.147670in}}%
\pgfpathlineto{\pgfqpoint{1.706335in}{3.175179in}}%
\pgfpathlineto{\pgfqpoint{1.704016in}{3.201130in}}%
\pgfpathlineto{\pgfqpoint{1.701034in}{3.225326in}}%
\pgfpathlineto{\pgfqpoint{1.697413in}{3.247580in}}%
\pgfpathlineto{\pgfqpoint{1.693183in}{3.267732in}}%
\pgfpathlineto{\pgfqpoint{1.688370in}{3.285631in}}%
\pgfpathlineto{\pgfqpoint{1.683014in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{1.677150in}{3.314131in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{3.324522in}}%
\pgfpathlineto{\pgfqpoint{1.664094in}{3.332221in}}%
\pgfpathlineto{\pgfqpoint{1.656998in}{3.337175in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{3.339343in}}%
\pgfpathlineto{\pgfqpoint{1.641936in}{3.338699in}}%
\pgfpathlineto{\pgfqpoint{1.634085in}{3.335254in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.618037in}{3.320071in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{3.308443in}}%
\pgfpathlineto{\pgfqpoint{1.601943in}{3.294231in}}%
\pgfpathlineto{\pgfqpoint{1.594032in}{3.277539in}}%
\pgfpathlineto{\pgfqpoint{1.586292in}{3.258503in}}%
\pgfpathlineto{\pgfqpoint{1.578789in}{3.237255in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{3.213965in}}%
\pgfpathlineto{\pgfqpoint{1.564702in}{3.188809in}}%
\pgfpathlineto{\pgfqpoint{1.558229in}{3.161973in}}%
\pgfpathlineto{\pgfqpoint{1.552204in}{3.133668in}}%
\pgfpathlineto{\pgfqpoint{1.546677in}{3.104117in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{3.073539in}}%
\pgfpathlineto{\pgfqpoint{1.537273in}{3.042172in}}%
\pgfpathlineto{\pgfqpoint{1.533466in}{3.010262in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{2.978054in}}%
\pgfpathlineto{\pgfqpoint{1.527798in}{2.945792in}}%
\pgfpathlineto{\pgfqpoint{1.525972in}{2.913736in}}%
\pgfpathlineto{\pgfqpoint{1.524845in}{2.882122in}}%
\pgfpathlineto{\pgfqpoint{1.524423in}{2.851203in}}%
\pgfpathlineto{\pgfqpoint{1.524705in}{2.821214in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{2.792386in}}%
\pgfpathlineto{\pgfqpoint{1.527370in}{2.764937in}}%
\pgfpathlineto{\pgfqpoint{1.529729in}{2.739087in}}%
\pgfpathlineto{\pgfqpoint{1.532746in}{2.715022in}}%
\pgfpathlineto{\pgfqpoint{1.536403in}{2.692933in}}%
\pgfpathlineto{\pgfqpoint{1.540667in}{2.672983in}}%
\pgfpathlineto{\pgfqpoint{1.545505in}{2.655320in}}%
\pgfpathlineto{\pgfqpoint{1.550882in}{2.640082in}}%
\pgfpathlineto{\pgfqpoint{1.556751in}{2.627373in}}%
\pgfpathlineto{\pgfqpoint{1.563067in}{2.617294in}}%
\pgfpathlineto{\pgfqpoint{1.569786in}{2.609911in}}%
\pgfpathlineto{\pgfqpoint{1.576853in}{2.605274in}}%
\pgfpathlineto{\pgfqpoint{1.584210in}{2.603419in}}%
\pgfpathlineto{\pgfqpoint{1.591804in}{2.604349in}}%
\pgfpathlineto{\pgfqpoint{1.599580in}{2.608050in}}%
\pgfpathlineto{\pgfqpoint{1.607470in}{2.614493in}}%
\pgfpathlineto{\pgfqpoint{1.615427in}{2.623621in}}%
\pgfpathlineto{\pgfqpoint{1.623378in}{2.635359in}}%
\pgfpathlineto{\pgfqpoint{1.631269in}{2.649617in}}%
\pgfpathlineto{\pgfqpoint{1.639044in}{2.666279in}}%
\pgfpathlineto{\pgfqpoint{1.646638in}{2.685214in}}%
\pgfpathlineto{\pgfqpoint{1.653996in}{2.706281in}}%
\pgfpathlineto{\pgfqpoint{1.661062in}{2.729315in}}%
\pgfpathlineto{\pgfqpoint{1.667781in}{2.754139in}}%
\pgfpathlineto{\pgfqpoint{1.674112in}{2.780567in}}%
\pgfpathlineto{\pgfqpoint{1.679997in}{2.808399in}}%
\pgfpathlineto{\pgfqpoint{1.685398in}{2.837423in}}%
\pgfpathlineto{\pgfqpoint{1.690276in}{2.867427in}}%
\pgfpathlineto{\pgfqpoint{1.694586in}{2.898176in}}%
\pgfpathlineto{\pgfqpoint{1.698308in}{2.929447in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{2.961005in}}%
\pgfpathlineto{\pgfqpoint{1.703865in}{2.992609in}}%
\pgfpathlineto{\pgfqpoint{1.705656in}{3.024026in}}%
\pgfpathlineto{\pgfqpoint{1.706772in}{3.055022in}}%
\pgfpathlineto{\pgfqpoint{1.707205in}{3.085363in}}%
\pgfpathlineto{\pgfqpoint{1.706953in}{3.114819in}}%
\pgfpathlineto{\pgfqpoint{1.706013in}{3.143173in}}%
\pgfpathlineto{\pgfqpoint{1.704398in}{3.170216in}}%
\pgfpathlineto{\pgfqpoint{1.702120in}{3.195729in}}%
\pgfpathlineto{\pgfqpoint{1.699193in}{3.219532in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{3.241444in}}%
\pgfpathlineto{\pgfqpoint{1.691493in}{3.261290in}}%
\pgfpathlineto{\pgfqpoint{1.686776in}{3.278927in}}%
\pgfpathlineto{\pgfqpoint{1.681530in}{3.294221in}}%
\pgfpathlineto{\pgfqpoint{1.675792in}{3.307045in}}%
\pgfpathlineto{\pgfqpoint{1.669606in}{3.317310in}}%
\pgfpathlineto{\pgfqpoint{1.663018in}{3.324934in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{3.329858in}}%
\pgfpathlineto{\pgfqpoint{1.648841in}{3.332035in}}%
\pgfpathlineto{\pgfqpoint{1.641362in}{3.331462in}}%
\pgfpathlineto{\pgfqpoint{1.633693in}{3.328128in}}%
\pgfpathlineto{\pgfqpoint{1.625892in}{3.322062in}}%
\pgfpathlineto{\pgfqpoint{1.618027in}{3.313317in}}%
\pgfpathlineto{\pgfqpoint{1.610151in}{3.301946in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{3.288045in}}%
\pgfpathlineto{\pgfqpoint{1.594611in}{3.271715in}}%
\pgfpathlineto{\pgfqpoint{1.587062in}{3.253082in}}%
\pgfpathlineto{\pgfqpoint{1.579739in}{3.232291in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{3.209499in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{3.184881in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{3.158628in}}%
\pgfpathlineto{\pgfqpoint{1.553814in}{3.130937in}}%
\pgfpathlineto{\pgfqpoint{1.548417in}{3.102024in}}%
\pgfpathlineto{\pgfqpoint{1.543544in}{3.072111in}}%
\pgfpathlineto{\pgfqpoint{1.539239in}{3.041423in}}%
\pgfpathlineto{\pgfqpoint{1.535522in}{3.010206in}}%
\pgfpathlineto{\pgfqpoint{1.532429in}{2.978693in}}%
\pgfpathlineto{\pgfqpoint{1.529985in}{2.947125in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{2.915748in}}%
\pgfpathlineto{\pgfqpoint{1.527104in}{2.884798in}}%
\pgfpathlineto{\pgfqpoint{1.526691in}{2.854517in}}%
\pgfpathlineto{\pgfqpoint{1.526968in}{2.825136in}}%
\pgfpathlineto{\pgfqpoint{1.527933in}{2.796882in}}%
\pgfpathlineto{\pgfqpoint{1.529578in}{2.769966in}}%
\pgfpathlineto{\pgfqpoint{1.531886in}{2.744599in}}%
\pgfpathlineto{\pgfqpoint{1.534838in}{2.720971in}}%
\pgfpathlineto{\pgfqpoint{1.538414in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{1.542583in}{2.679641in}}%
\pgfpathlineto{\pgfqpoint{1.547316in}{2.662250in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.647228in}}%
\pgfpathlineto{\pgfqpoint{1.558305in}{2.634680in}}%
\pgfpathlineto{\pgfqpoint{1.564471in}{2.624702in}}%
\pgfpathlineto{\pgfqpoint{1.571029in}{2.617365in}}%
\pgfpathlineto{\pgfqpoint{1.577924in}{2.612728in}}%
\pgfpathlineto{\pgfqpoint{1.585100in}{2.610811in}}%
\pgfpathlineto{\pgfqpoint{1.592503in}{2.611626in}}%
\pgfpathlineto{\pgfqpoint{1.600077in}{2.615172in}}%
\pgfpathlineto{\pgfqpoint{1.607762in}{2.621403in}}%
\pgfpathlineto{\pgfqpoint{1.615502in}{2.630280in}}%
\pgfpathlineto{\pgfqpoint{1.623242in}{2.641716in}}%
\pgfpathlineto{\pgfqpoint{1.630917in}{2.655627in}}%
\pgfpathlineto{\pgfqpoint{1.638475in}{2.671906in}}%
\pgfpathlineto{\pgfqpoint{1.645853in}{2.690414in}}%
\pgfpathlineto{\pgfqpoint{1.653000in}{2.711019in}}%
\pgfpathlineto{\pgfqpoint{1.659865in}{2.733549in}}%
\pgfpathlineto{\pgfqpoint{1.666393in}{2.757840in}}%
\pgfpathlineto{\pgfqpoint{1.672538in}{2.783706in}}%
\pgfpathlineto{\pgfqpoint{1.678251in}{2.810949in}}%
\pgfpathlineto{\pgfqpoint{1.683497in}{2.839364in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{2.868735in}}%
\pgfpathlineto{\pgfqpoint{1.692414in}{2.898844in}}%
\pgfpathlineto{\pgfqpoint{1.696020in}{2.929467in}}%
\pgfpathlineto{\pgfqpoint{1.699022in}{2.960372in}}%
\pgfpathlineto{\pgfqpoint{1.701396in}{2.991332in}}%
\pgfpathlineto{\pgfqpoint{1.703126in}{3.022115in}}%
\pgfpathlineto{\pgfqpoint{1.703126in}{3.022115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113014in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{1.113014in}{3.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118856in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{2.118856in}{3.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113014in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{2.118856in}{2.466599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113014in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{2.118856in}{3.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252984in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{4.258826in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{4.258826in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{2.466599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755905in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755905in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158242in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158242in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057658in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057658in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957074in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957074in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856490in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856490in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655321in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655321in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554737in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554737in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454153in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454153in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353569in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353569in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932318in, y=2.428043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.718059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.718059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987873in, y=2.679504in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.969520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.969520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169651in, y=2.930964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.220980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.220980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058540in, y=3.182425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002984in, y=3.433885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.516891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.516891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.567183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.567183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.617475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.617475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.667767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.667767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.768352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.768352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.818644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.818644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.868936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.868936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{2.919228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{2.919228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.019812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.019812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.070104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.070104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.120396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.120396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.170688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.170688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.271273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.271273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.321565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.321565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.371857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.371857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252984in}{3.422149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258826in}{3.422149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789501in}{3.092862in}}%
\pgfpathcurveto{\pgfqpoint{3.800551in}{3.092862in}}{\pgfqpoint{3.811150in}{3.097252in}}{\pgfqpoint{3.818963in}{3.105065in}}%
\pgfpathcurveto{\pgfqpoint{3.826777in}{3.112879in}}{\pgfqpoint{3.831167in}{3.123478in}}{\pgfqpoint{3.831167in}{3.134528in}}%
\pgfpathcurveto{\pgfqpoint{3.831167in}{3.145578in}}{\pgfqpoint{3.826777in}{3.156177in}}{\pgfqpoint{3.818963in}{3.163991in}}%
\pgfpathcurveto{\pgfqpoint{3.811150in}{3.171805in}}{\pgfqpoint{3.800551in}{3.176195in}}{\pgfqpoint{3.789501in}{3.176195in}}%
\pgfpathcurveto{\pgfqpoint{3.778450in}{3.176195in}}{\pgfqpoint{3.767851in}{3.171805in}}{\pgfqpoint{3.760038in}{3.163991in}}%
\pgfpathcurveto{\pgfqpoint{3.752224in}{3.156177in}}{\pgfqpoint{3.747834in}{3.145578in}}{\pgfqpoint{3.747834in}{3.134528in}}%
\pgfpathcurveto{\pgfqpoint{3.747834in}{3.123478in}}{\pgfqpoint{3.752224in}{3.112879in}}{\pgfqpoint{3.760038in}{3.105065in}}%
\pgfpathcurveto{\pgfqpoint{3.767851in}{3.097252in}}{\pgfqpoint{3.778450in}{3.092862in}}{\pgfqpoint{3.789501in}{3.092862in}}%
\pgfpathlineto{\pgfqpoint{3.789501in}{3.092862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785427in}{3.100657in}}%
\pgfpathcurveto{\pgfqpoint{3.796477in}{3.100657in}}{\pgfqpoint{3.807076in}{3.105047in}}{\pgfqpoint{3.814890in}{3.112861in}}%
\pgfpathcurveto{\pgfqpoint{3.822703in}{3.120674in}}{\pgfqpoint{3.827094in}{3.131273in}}{\pgfqpoint{3.827094in}{3.142324in}}%
\pgfpathcurveto{\pgfqpoint{3.827094in}{3.153374in}}{\pgfqpoint{3.822703in}{3.163973in}}{\pgfqpoint{3.814890in}{3.171786in}}%
\pgfpathcurveto{\pgfqpoint{3.807076in}{3.179600in}}{\pgfqpoint{3.796477in}{3.183990in}}{\pgfqpoint{3.785427in}{3.183990in}}%
\pgfpathcurveto{\pgfqpoint{3.774377in}{3.183990in}}{\pgfqpoint{3.763778in}{3.179600in}}{\pgfqpoint{3.755964in}{3.171786in}}%
\pgfpathcurveto{\pgfqpoint{3.748151in}{3.163973in}}{\pgfqpoint{3.743760in}{3.153374in}}{\pgfqpoint{3.743760in}{3.142324in}}%
\pgfpathcurveto{\pgfqpoint{3.743760in}{3.131273in}}{\pgfqpoint{3.748151in}{3.120674in}}{\pgfqpoint{3.755964in}{3.112861in}}%
\pgfpathcurveto{\pgfqpoint{3.763778in}{3.105047in}}{\pgfqpoint{3.774377in}{3.100657in}}{\pgfqpoint{3.785427in}{3.100657in}}%
\pgfpathlineto{\pgfqpoint{3.785427in}{3.100657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806198in}{3.103222in}}%
\pgfpathcurveto{\pgfqpoint{3.817248in}{3.103222in}}{\pgfqpoint{3.827847in}{3.107612in}}{\pgfqpoint{3.835660in}{3.115426in}}%
\pgfpathcurveto{\pgfqpoint{3.843474in}{3.123239in}}{\pgfqpoint{3.847864in}{3.133838in}}{\pgfqpoint{3.847864in}{3.144888in}}%
\pgfpathcurveto{\pgfqpoint{3.847864in}{3.155939in}}{\pgfqpoint{3.843474in}{3.166538in}}{\pgfqpoint{3.835660in}{3.174351in}}%
\pgfpathcurveto{\pgfqpoint{3.827847in}{3.182165in}}{\pgfqpoint{3.817248in}{3.186555in}}{\pgfqpoint{3.806198in}{3.186555in}}%
\pgfpathcurveto{\pgfqpoint{3.795147in}{3.186555in}}{\pgfqpoint{3.784548in}{3.182165in}}{\pgfqpoint{3.776735in}{3.174351in}}%
\pgfpathcurveto{\pgfqpoint{3.768921in}{3.166538in}}{\pgfqpoint{3.764531in}{3.155939in}}{\pgfqpoint{3.764531in}{3.144888in}}%
\pgfpathcurveto{\pgfqpoint{3.764531in}{3.133838in}}{\pgfqpoint{3.768921in}{3.123239in}}{\pgfqpoint{3.776735in}{3.115426in}}%
\pgfpathcurveto{\pgfqpoint{3.784548in}{3.107612in}}{\pgfqpoint{3.795147in}{3.103222in}}{\pgfqpoint{3.806198in}{3.103222in}}%
\pgfpathlineto{\pgfqpoint{3.806198in}{3.103222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797145in}{3.129826in}}%
\pgfpathcurveto{\pgfqpoint{3.808195in}{3.129826in}}{\pgfqpoint{3.818794in}{3.134217in}}{\pgfqpoint{3.826608in}{3.142030in}}%
\pgfpathcurveto{\pgfqpoint{3.834421in}{3.149844in}}{\pgfqpoint{3.838812in}{3.160443in}}{\pgfqpoint{3.838812in}{3.171493in}}%
\pgfpathcurveto{\pgfqpoint{3.838812in}{3.182543in}}{\pgfqpoint{3.834421in}{3.193142in}}{\pgfqpoint{3.826608in}{3.200956in}}%
\pgfpathcurveto{\pgfqpoint{3.818794in}{3.208769in}}{\pgfqpoint{3.808195in}{3.213160in}}{\pgfqpoint{3.797145in}{3.213160in}}%
\pgfpathcurveto{\pgfqpoint{3.786095in}{3.213160in}}{\pgfqpoint{3.775496in}{3.208769in}}{\pgfqpoint{3.767682in}{3.200956in}}%
\pgfpathcurveto{\pgfqpoint{3.759869in}{3.193142in}}{\pgfqpoint{3.755478in}{3.182543in}}{\pgfqpoint{3.755478in}{3.171493in}}%
\pgfpathcurveto{\pgfqpoint{3.755478in}{3.160443in}}{\pgfqpoint{3.759869in}{3.149844in}}{\pgfqpoint{3.767682in}{3.142030in}}%
\pgfpathcurveto{\pgfqpoint{3.775496in}{3.134217in}}{\pgfqpoint{3.786095in}{3.129826in}}{\pgfqpoint{3.797145in}{3.129826in}}%
\pgfpathlineto{\pgfqpoint{3.797145in}{3.129826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789350in}{3.154972in}}%
\pgfpathcurveto{\pgfqpoint{3.800400in}{3.154972in}}{\pgfqpoint{3.810999in}{3.159363in}}{\pgfqpoint{3.818812in}{3.167176in}}%
\pgfpathcurveto{\pgfqpoint{3.826626in}{3.174990in}}{\pgfqpoint{3.831016in}{3.185589in}}{\pgfqpoint{3.831016in}{3.196639in}}%
\pgfpathcurveto{\pgfqpoint{3.831016in}{3.207689in}}{\pgfqpoint{3.826626in}{3.218288in}}{\pgfqpoint{3.818812in}{3.226102in}}%
\pgfpathcurveto{\pgfqpoint{3.810999in}{3.233915in}}{\pgfqpoint{3.800400in}{3.238306in}}{\pgfqpoint{3.789350in}{3.238306in}}%
\pgfpathcurveto{\pgfqpoint{3.778300in}{3.238306in}}{\pgfqpoint{3.767701in}{3.233915in}}{\pgfqpoint{3.759887in}{3.226102in}}%
\pgfpathcurveto{\pgfqpoint{3.752073in}{3.218288in}}{\pgfqpoint{3.747683in}{3.207689in}}{\pgfqpoint{3.747683in}{3.196639in}}%
\pgfpathcurveto{\pgfqpoint{3.747683in}{3.185589in}}{\pgfqpoint{3.752073in}{3.174990in}}{\pgfqpoint{3.759887in}{3.167176in}}%
\pgfpathcurveto{\pgfqpoint{3.767701in}{3.159363in}}{\pgfqpoint{3.778300in}{3.154972in}}{\pgfqpoint{3.789350in}{3.154972in}}%
\pgfpathlineto{\pgfqpoint{3.789350in}{3.154972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725881in}{3.144612in}}%
\pgfpathcurveto{\pgfqpoint{3.736931in}{3.144612in}}{\pgfqpoint{3.747530in}{3.149002in}}{\pgfqpoint{3.755344in}{3.156816in}}%
\pgfpathcurveto{\pgfqpoint{3.763157in}{3.164630in}}{\pgfqpoint{3.767548in}{3.175229in}}{\pgfqpoint{3.767548in}{3.186279in}}%
\pgfpathcurveto{\pgfqpoint{3.767548in}{3.197329in}}{\pgfqpoint{3.763157in}{3.207928in}}{\pgfqpoint{3.755344in}{3.215742in}}%
\pgfpathcurveto{\pgfqpoint{3.747530in}{3.223555in}}{\pgfqpoint{3.736931in}{3.227946in}}{\pgfqpoint{3.725881in}{3.227946in}}%
\pgfpathcurveto{\pgfqpoint{3.714831in}{3.227946in}}{\pgfqpoint{3.704232in}{3.223555in}}{\pgfqpoint{3.696418in}{3.215742in}}%
\pgfpathcurveto{\pgfqpoint{3.688605in}{3.207928in}}{\pgfqpoint{3.684214in}{3.197329in}}{\pgfqpoint{3.684214in}{3.186279in}}%
\pgfpathcurveto{\pgfqpoint{3.684214in}{3.175229in}}{\pgfqpoint{3.688605in}{3.164630in}}{\pgfqpoint{3.696418in}{3.156816in}}%
\pgfpathcurveto{\pgfqpoint{3.704232in}{3.149002in}}{\pgfqpoint{3.714831in}{3.144612in}}{\pgfqpoint{3.725881in}{3.144612in}}%
\pgfpathlineto{\pgfqpoint{3.725881in}{3.144612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726233in}{3.145769in}}%
\pgfpathcurveto{\pgfqpoint{3.737283in}{3.145769in}}{\pgfqpoint{3.747882in}{3.150159in}}{\pgfqpoint{3.755696in}{3.157973in}}%
\pgfpathcurveto{\pgfqpoint{3.763510in}{3.165786in}}{\pgfqpoint{3.767900in}{3.176385in}}{\pgfqpoint{3.767900in}{3.187436in}}%
\pgfpathcurveto{\pgfqpoint{3.767900in}{3.198486in}}{\pgfqpoint{3.763510in}{3.209085in}}{\pgfqpoint{3.755696in}{3.216898in}}%
\pgfpathcurveto{\pgfqpoint{3.747882in}{3.224712in}}{\pgfqpoint{3.737283in}{3.229102in}}{\pgfqpoint{3.726233in}{3.229102in}}%
\pgfpathcurveto{\pgfqpoint{3.715183in}{3.229102in}}{\pgfqpoint{3.704584in}{3.224712in}}{\pgfqpoint{3.696770in}{3.216898in}}%
\pgfpathcurveto{\pgfqpoint{3.688957in}{3.209085in}}{\pgfqpoint{3.684566in}{3.198486in}}{\pgfqpoint{3.684566in}{3.187436in}}%
\pgfpathcurveto{\pgfqpoint{3.684566in}{3.176385in}}{\pgfqpoint{3.688957in}{3.165786in}}{\pgfqpoint{3.696770in}{3.157973in}}%
\pgfpathcurveto{\pgfqpoint{3.704584in}{3.150159in}}{\pgfqpoint{3.715183in}{3.145769in}}{\pgfqpoint{3.726233in}{3.145769in}}%
\pgfpathlineto{\pgfqpoint{3.726233in}{3.145769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717885in}{3.128770in}}%
\pgfpathcurveto{\pgfqpoint{3.728935in}{3.128770in}}{\pgfqpoint{3.739534in}{3.133160in}}{\pgfqpoint{3.747347in}{3.140974in}}%
\pgfpathcurveto{\pgfqpoint{3.755161in}{3.148788in}}{\pgfqpoint{3.759551in}{3.159387in}}{\pgfqpoint{3.759551in}{3.170437in}}%
\pgfpathcurveto{\pgfqpoint{3.759551in}{3.181487in}}{\pgfqpoint{3.755161in}{3.192086in}}{\pgfqpoint{3.747347in}{3.199900in}}%
\pgfpathcurveto{\pgfqpoint{3.739534in}{3.207713in}}{\pgfqpoint{3.728935in}{3.212104in}}{\pgfqpoint{3.717885in}{3.212104in}}%
\pgfpathcurveto{\pgfqpoint{3.706835in}{3.212104in}}{\pgfqpoint{3.696235in}{3.207713in}}{\pgfqpoint{3.688422in}{3.199900in}}%
\pgfpathcurveto{\pgfqpoint{3.680608in}{3.192086in}}{\pgfqpoint{3.676218in}{3.181487in}}{\pgfqpoint{3.676218in}{3.170437in}}%
\pgfpathcurveto{\pgfqpoint{3.676218in}{3.159387in}}{\pgfqpoint{3.680608in}{3.148788in}}{\pgfqpoint{3.688422in}{3.140974in}}%
\pgfpathcurveto{\pgfqpoint{3.696235in}{3.133160in}}{\pgfqpoint{3.706835in}{3.128770in}}{\pgfqpoint{3.717885in}{3.128770in}}%
\pgfpathlineto{\pgfqpoint{3.717885in}{3.128770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713861in}{3.124043in}}%
\pgfpathcurveto{\pgfqpoint{3.724911in}{3.124043in}}{\pgfqpoint{3.735510in}{3.128433in}}{\pgfqpoint{3.743324in}{3.136247in}}%
\pgfpathcurveto{\pgfqpoint{3.751138in}{3.144060in}}{\pgfqpoint{3.755528in}{3.154659in}}{\pgfqpoint{3.755528in}{3.165709in}}%
\pgfpathcurveto{\pgfqpoint{3.755528in}{3.176760in}}{\pgfqpoint{3.751138in}{3.187359in}}{\pgfqpoint{3.743324in}{3.195172in}}%
\pgfpathcurveto{\pgfqpoint{3.735510in}{3.202986in}}{\pgfqpoint{3.724911in}{3.207376in}}{\pgfqpoint{3.713861in}{3.207376in}}%
\pgfpathcurveto{\pgfqpoint{3.702811in}{3.207376in}}{\pgfqpoint{3.692212in}{3.202986in}}{\pgfqpoint{3.684398in}{3.195172in}}%
\pgfpathcurveto{\pgfqpoint{3.676585in}{3.187359in}}{\pgfqpoint{3.672195in}{3.176760in}}{\pgfqpoint{3.672195in}{3.165709in}}%
\pgfpathcurveto{\pgfqpoint{3.672195in}{3.154659in}}{\pgfqpoint{3.676585in}{3.144060in}}{\pgfqpoint{3.684398in}{3.136247in}}%
\pgfpathcurveto{\pgfqpoint{3.692212in}{3.128433in}}{\pgfqpoint{3.702811in}{3.124043in}}{\pgfqpoint{3.713861in}{3.124043in}}%
\pgfpathlineto{\pgfqpoint{3.713861in}{3.124043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730005in}{3.104831in}}%
\pgfpathcurveto{\pgfqpoint{3.741055in}{3.104831in}}{\pgfqpoint{3.751654in}{3.109221in}}{\pgfqpoint{3.759468in}{3.117035in}}%
\pgfpathcurveto{\pgfqpoint{3.767281in}{3.124849in}}{\pgfqpoint{3.771672in}{3.135448in}}{\pgfqpoint{3.771672in}{3.146498in}}%
\pgfpathcurveto{\pgfqpoint{3.771672in}{3.157548in}}{\pgfqpoint{3.767281in}{3.168147in}}{\pgfqpoint{3.759468in}{3.175961in}}%
\pgfpathcurveto{\pgfqpoint{3.751654in}{3.183774in}}{\pgfqpoint{3.741055in}{3.188164in}}{\pgfqpoint{3.730005in}{3.188164in}}%
\pgfpathcurveto{\pgfqpoint{3.718955in}{3.188164in}}{\pgfqpoint{3.708356in}{3.183774in}}{\pgfqpoint{3.700542in}{3.175961in}}%
\pgfpathcurveto{\pgfqpoint{3.692729in}{3.168147in}}{\pgfqpoint{3.688338in}{3.157548in}}{\pgfqpoint{3.688338in}{3.146498in}}%
\pgfpathcurveto{\pgfqpoint{3.688338in}{3.135448in}}{\pgfqpoint{3.692729in}{3.124849in}}{\pgfqpoint{3.700542in}{3.117035in}}%
\pgfpathcurveto{\pgfqpoint{3.708356in}{3.109221in}}{\pgfqpoint{3.718955in}{3.104831in}}{\pgfqpoint{3.730005in}{3.104831in}}%
\pgfpathlineto{\pgfqpoint{3.730005in}{3.104831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719243in}{2.692034in}}%
\pgfpathcurveto{\pgfqpoint{3.730293in}{2.692034in}}{\pgfqpoint{3.740892in}{2.696424in}}{\pgfqpoint{3.748705in}{2.704237in}}%
\pgfpathcurveto{\pgfqpoint{3.756519in}{2.712051in}}{\pgfqpoint{3.760909in}{2.722650in}}{\pgfqpoint{3.760909in}{2.733700in}}%
\pgfpathcurveto{\pgfqpoint{3.760909in}{2.744750in}}{\pgfqpoint{3.756519in}{2.755349in}}{\pgfqpoint{3.748705in}{2.763163in}}%
\pgfpathcurveto{\pgfqpoint{3.740892in}{2.770977in}}{\pgfqpoint{3.730293in}{2.775367in}}{\pgfqpoint{3.719243in}{2.775367in}}%
\pgfpathcurveto{\pgfqpoint{3.708192in}{2.775367in}}{\pgfqpoint{3.697593in}{2.770977in}}{\pgfqpoint{3.689780in}{2.763163in}}%
\pgfpathcurveto{\pgfqpoint{3.681966in}{2.755349in}}{\pgfqpoint{3.677576in}{2.744750in}}{\pgfqpoint{3.677576in}{2.733700in}}%
\pgfpathcurveto{\pgfqpoint{3.677576in}{2.722650in}}{\pgfqpoint{3.681966in}{2.712051in}}{\pgfqpoint{3.689780in}{2.704237in}}%
\pgfpathcurveto{\pgfqpoint{3.697593in}{2.696424in}}{\pgfqpoint{3.708192in}{2.692034in}}{\pgfqpoint{3.719243in}{2.692034in}}%
\pgfpathlineto{\pgfqpoint{3.719243in}{2.692034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723769in}{2.699728in}}%
\pgfpathcurveto{\pgfqpoint{3.734819in}{2.699728in}}{\pgfqpoint{3.745418in}{2.704119in}}{\pgfqpoint{3.753232in}{2.711932in}}%
\pgfpathcurveto{\pgfqpoint{3.761045in}{2.719746in}}{\pgfqpoint{3.765435in}{2.730345in}}{\pgfqpoint{3.765435in}{2.741395in}}%
\pgfpathcurveto{\pgfqpoint{3.765435in}{2.752445in}}{\pgfqpoint{3.761045in}{2.763044in}}{\pgfqpoint{3.753232in}{2.770858in}}%
\pgfpathcurveto{\pgfqpoint{3.745418in}{2.778671in}}{\pgfqpoint{3.734819in}{2.783062in}}{\pgfqpoint{3.723769in}{2.783062in}}%
\pgfpathcurveto{\pgfqpoint{3.712719in}{2.783062in}}{\pgfqpoint{3.702120in}{2.778671in}}{\pgfqpoint{3.694306in}{2.770858in}}%
\pgfpathcurveto{\pgfqpoint{3.686492in}{2.763044in}}{\pgfqpoint{3.682102in}{2.752445in}}{\pgfqpoint{3.682102in}{2.741395in}}%
\pgfpathcurveto{\pgfqpoint{3.682102in}{2.730345in}}{\pgfqpoint{3.686492in}{2.719746in}}{\pgfqpoint{3.694306in}{2.711932in}}%
\pgfpathcurveto{\pgfqpoint{3.702120in}{2.704119in}}{\pgfqpoint{3.712719in}{2.699728in}}{\pgfqpoint{3.723769in}{2.699728in}}%
\pgfpathlineto{\pgfqpoint{3.723769in}{2.699728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723819in}{2.684691in}}%
\pgfpathcurveto{\pgfqpoint{3.734869in}{2.684691in}}{\pgfqpoint{3.745468in}{2.689081in}}{\pgfqpoint{3.753282in}{2.696895in}}%
\pgfpathcurveto{\pgfqpoint{3.761096in}{2.704708in}}{\pgfqpoint{3.765486in}{2.715307in}}{\pgfqpoint{3.765486in}{2.726358in}}%
\pgfpathcurveto{\pgfqpoint{3.765486in}{2.737408in}}{\pgfqpoint{3.761096in}{2.748007in}}{\pgfqpoint{3.753282in}{2.755820in}}%
\pgfpathcurveto{\pgfqpoint{3.745468in}{2.763634in}}{\pgfqpoint{3.734869in}{2.768024in}}{\pgfqpoint{3.723819in}{2.768024in}}%
\pgfpathcurveto{\pgfqpoint{3.712769in}{2.768024in}}{\pgfqpoint{3.702170in}{2.763634in}}{\pgfqpoint{3.694356in}{2.755820in}}%
\pgfpathcurveto{\pgfqpoint{3.686543in}{2.748007in}}{\pgfqpoint{3.682152in}{2.737408in}}{\pgfqpoint{3.682152in}{2.726358in}}%
\pgfpathcurveto{\pgfqpoint{3.682152in}{2.715307in}}{\pgfqpoint{3.686543in}{2.704708in}}{\pgfqpoint{3.694356in}{2.696895in}}%
\pgfpathcurveto{\pgfqpoint{3.702170in}{2.689081in}}{\pgfqpoint{3.712769in}{2.684691in}}{\pgfqpoint{3.723819in}{2.684691in}}%
\pgfpathlineto{\pgfqpoint{3.723819in}{2.684691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730357in}{2.674733in}}%
\pgfpathcurveto{\pgfqpoint{3.741407in}{2.674733in}}{\pgfqpoint{3.752006in}{2.679123in}}{\pgfqpoint{3.759820in}{2.686937in}}%
\pgfpathcurveto{\pgfqpoint{3.767633in}{2.694751in}}{\pgfqpoint{3.772024in}{2.705350in}}{\pgfqpoint{3.772024in}{2.716400in}}%
\pgfpathcurveto{\pgfqpoint{3.772024in}{2.727450in}}{\pgfqpoint{3.767633in}{2.738049in}}{\pgfqpoint{3.759820in}{2.745863in}}%
\pgfpathcurveto{\pgfqpoint{3.752006in}{2.753676in}}{\pgfqpoint{3.741407in}{2.758066in}}{\pgfqpoint{3.730357in}{2.758066in}}%
\pgfpathcurveto{\pgfqpoint{3.719307in}{2.758066in}}{\pgfqpoint{3.708708in}{2.753676in}}{\pgfqpoint{3.700894in}{2.745863in}}%
\pgfpathcurveto{\pgfqpoint{3.693081in}{2.738049in}}{\pgfqpoint{3.688690in}{2.727450in}}{\pgfqpoint{3.688690in}{2.716400in}}%
\pgfpathcurveto{\pgfqpoint{3.688690in}{2.705350in}}{\pgfqpoint{3.693081in}{2.694751in}}{\pgfqpoint{3.700894in}{2.686937in}}%
\pgfpathcurveto{\pgfqpoint{3.708708in}{2.679123in}}{\pgfqpoint{3.719307in}{2.674733in}}{\pgfqpoint{3.730357in}{2.674733in}}%
\pgfpathlineto{\pgfqpoint{3.730357in}{2.674733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728295in}{2.665831in}}%
\pgfpathcurveto{\pgfqpoint{3.739345in}{2.665831in}}{\pgfqpoint{3.749944in}{2.670222in}}{\pgfqpoint{3.757758in}{2.678035in}}%
\pgfpathcurveto{\pgfqpoint{3.765572in}{2.685849in}}{\pgfqpoint{3.769962in}{2.696448in}}{\pgfqpoint{3.769962in}{2.707498in}}%
\pgfpathcurveto{\pgfqpoint{3.769962in}{2.718548in}}{\pgfqpoint{3.765572in}{2.729147in}}{\pgfqpoint{3.757758in}{2.736961in}}%
\pgfpathcurveto{\pgfqpoint{3.749944in}{2.744774in}}{\pgfqpoint{3.739345in}{2.749165in}}{\pgfqpoint{3.728295in}{2.749165in}}%
\pgfpathcurveto{\pgfqpoint{3.717245in}{2.749165in}}{\pgfqpoint{3.706646in}{2.744774in}}{\pgfqpoint{3.698832in}{2.736961in}}%
\pgfpathcurveto{\pgfqpoint{3.691019in}{2.729147in}}{\pgfqpoint{3.686628in}{2.718548in}}{\pgfqpoint{3.686628in}{2.707498in}}%
\pgfpathcurveto{\pgfqpoint{3.686628in}{2.696448in}}{\pgfqpoint{3.691019in}{2.685849in}}{\pgfqpoint{3.698832in}{2.678035in}}%
\pgfpathcurveto{\pgfqpoint{3.706646in}{2.670222in}}{\pgfqpoint{3.717245in}{2.665831in}}{\pgfqpoint{3.728295in}{2.665831in}}%
\pgfpathlineto{\pgfqpoint{3.728295in}{2.665831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727792in}{2.658941in}}%
\pgfpathcurveto{\pgfqpoint{3.738842in}{2.658941in}}{\pgfqpoint{3.749441in}{2.663332in}}{\pgfqpoint{3.757255in}{2.671145in}}%
\pgfpathcurveto{\pgfqpoint{3.765069in}{2.678959in}}{\pgfqpoint{3.769459in}{2.689558in}}{\pgfqpoint{3.769459in}{2.700608in}}%
\pgfpathcurveto{\pgfqpoint{3.769459in}{2.711658in}}{\pgfqpoint{3.765069in}{2.722257in}}{\pgfqpoint{3.757255in}{2.730071in}}%
\pgfpathcurveto{\pgfqpoint{3.749441in}{2.737884in}}{\pgfqpoint{3.738842in}{2.742275in}}{\pgfqpoint{3.727792in}{2.742275in}}%
\pgfpathcurveto{\pgfqpoint{3.716742in}{2.742275in}}{\pgfqpoint{3.706143in}{2.737884in}}{\pgfqpoint{3.698329in}{2.730071in}}%
\pgfpathcurveto{\pgfqpoint{3.690516in}{2.722257in}}{\pgfqpoint{3.686126in}{2.711658in}}{\pgfqpoint{3.686126in}{2.700608in}}%
\pgfpathcurveto{\pgfqpoint{3.686126in}{2.689558in}}{\pgfqpoint{3.690516in}{2.678959in}}{\pgfqpoint{3.698329in}{2.671145in}}%
\pgfpathcurveto{\pgfqpoint{3.706143in}{2.663332in}}{\pgfqpoint{3.716742in}{2.658941in}}{\pgfqpoint{3.727792in}{2.658941in}}%
\pgfpathlineto{\pgfqpoint{3.727792in}{2.658941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724423in}{2.649637in}}%
\pgfpathcurveto{\pgfqpoint{3.735473in}{2.649637in}}{\pgfqpoint{3.746072in}{2.654028in}}{\pgfqpoint{3.753885in}{2.661841in}}%
\pgfpathcurveto{\pgfqpoint{3.761699in}{2.669655in}}{\pgfqpoint{3.766089in}{2.680254in}}{\pgfqpoint{3.766089in}{2.691304in}}%
\pgfpathcurveto{\pgfqpoint{3.766089in}{2.702354in}}{\pgfqpoint{3.761699in}{2.712953in}}{\pgfqpoint{3.753885in}{2.720767in}}%
\pgfpathcurveto{\pgfqpoint{3.746072in}{2.728580in}}{\pgfqpoint{3.735473in}{2.732971in}}{\pgfqpoint{3.724423in}{2.732971in}}%
\pgfpathcurveto{\pgfqpoint{3.713372in}{2.732971in}}{\pgfqpoint{3.702773in}{2.728580in}}{\pgfqpoint{3.694960in}{2.720767in}}%
\pgfpathcurveto{\pgfqpoint{3.687146in}{2.712953in}}{\pgfqpoint{3.682756in}{2.702354in}}{\pgfqpoint{3.682756in}{2.691304in}}%
\pgfpathcurveto{\pgfqpoint{3.682756in}{2.680254in}}{\pgfqpoint{3.687146in}{2.669655in}}{\pgfqpoint{3.694960in}{2.661841in}}%
\pgfpathcurveto{\pgfqpoint{3.702773in}{2.654028in}}{\pgfqpoint{3.713372in}{2.649637in}}{\pgfqpoint{3.724423in}{2.649637in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{2.649637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732469in}{2.650744in}}%
\pgfpathcurveto{\pgfqpoint{3.743519in}{2.650744in}}{\pgfqpoint{3.754119in}{2.655134in}}{\pgfqpoint{3.761932in}{2.662948in}}%
\pgfpathcurveto{\pgfqpoint{3.769746in}{2.670761in}}{\pgfqpoint{3.774136in}{2.681360in}}{\pgfqpoint{3.774136in}{2.692410in}}%
\pgfpathcurveto{\pgfqpoint{3.774136in}{2.703461in}}{\pgfqpoint{3.769746in}{2.714060in}}{\pgfqpoint{3.761932in}{2.721873in}}%
\pgfpathcurveto{\pgfqpoint{3.754119in}{2.729687in}}{\pgfqpoint{3.743519in}{2.734077in}}{\pgfqpoint{3.732469in}{2.734077in}}%
\pgfpathcurveto{\pgfqpoint{3.721419in}{2.734077in}}{\pgfqpoint{3.710820in}{2.729687in}}{\pgfqpoint{3.703007in}{2.721873in}}%
\pgfpathcurveto{\pgfqpoint{3.695193in}{2.714060in}}{\pgfqpoint{3.690803in}{2.703461in}}{\pgfqpoint{3.690803in}{2.692410in}}%
\pgfpathcurveto{\pgfqpoint{3.690803in}{2.681360in}}{\pgfqpoint{3.695193in}{2.670761in}}{\pgfqpoint{3.703007in}{2.662948in}}%
\pgfpathcurveto{\pgfqpoint{3.710820in}{2.655134in}}{\pgfqpoint{3.721419in}{2.650744in}}{\pgfqpoint{3.732469in}{2.650744in}}%
\pgfpathlineto{\pgfqpoint{3.732469in}{2.650744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789702in}{2.764555in}}%
\pgfpathcurveto{\pgfqpoint{3.800752in}{2.764555in}}{\pgfqpoint{3.811351in}{2.768945in}}{\pgfqpoint{3.819165in}{2.776759in}}%
\pgfpathcurveto{\pgfqpoint{3.826978in}{2.784572in}}{\pgfqpoint{3.831368in}{2.795171in}}{\pgfqpoint{3.831368in}{2.806221in}}%
\pgfpathcurveto{\pgfqpoint{3.831368in}{2.817272in}}{\pgfqpoint{3.826978in}{2.827871in}}{\pgfqpoint{3.819165in}{2.835684in}}%
\pgfpathcurveto{\pgfqpoint{3.811351in}{2.843498in}}{\pgfqpoint{3.800752in}{2.847888in}}{\pgfqpoint{3.789702in}{2.847888in}}%
\pgfpathcurveto{\pgfqpoint{3.778652in}{2.847888in}}{\pgfqpoint{3.768053in}{2.843498in}}{\pgfqpoint{3.760239in}{2.835684in}}%
\pgfpathcurveto{\pgfqpoint{3.752425in}{2.827871in}}{\pgfqpoint{3.748035in}{2.817272in}}{\pgfqpoint{3.748035in}{2.806221in}}%
\pgfpathcurveto{\pgfqpoint{3.748035in}{2.795171in}}{\pgfqpoint{3.752425in}{2.784572in}}{\pgfqpoint{3.760239in}{2.776759in}}%
\pgfpathcurveto{\pgfqpoint{3.768053in}{2.768945in}}{\pgfqpoint{3.778652in}{2.764555in}}{\pgfqpoint{3.789702in}{2.764555in}}%
\pgfpathlineto{\pgfqpoint{3.789702in}{2.764555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816155in}{2.788745in}}%
\pgfpathcurveto{\pgfqpoint{3.827206in}{2.788745in}}{\pgfqpoint{3.837805in}{2.793136in}}{\pgfqpoint{3.845618in}{2.800949in}}%
\pgfpathcurveto{\pgfqpoint{3.853432in}{2.808763in}}{\pgfqpoint{3.857822in}{2.819362in}}{\pgfqpoint{3.857822in}{2.830412in}}%
\pgfpathcurveto{\pgfqpoint{3.857822in}{2.841462in}}{\pgfqpoint{3.853432in}{2.852061in}}{\pgfqpoint{3.845618in}{2.859875in}}%
\pgfpathcurveto{\pgfqpoint{3.837805in}{2.867688in}}{\pgfqpoint{3.827206in}{2.872079in}}{\pgfqpoint{3.816155in}{2.872079in}}%
\pgfpathcurveto{\pgfqpoint{3.805105in}{2.872079in}}{\pgfqpoint{3.794506in}{2.867688in}}{\pgfqpoint{3.786693in}{2.859875in}}%
\pgfpathcurveto{\pgfqpoint{3.778879in}{2.852061in}}{\pgfqpoint{3.774489in}{2.841462in}}{\pgfqpoint{3.774489in}{2.830412in}}%
\pgfpathcurveto{\pgfqpoint{3.774489in}{2.819362in}}{\pgfqpoint{3.778879in}{2.808763in}}{\pgfqpoint{3.786693in}{2.800949in}}%
\pgfpathcurveto{\pgfqpoint{3.794506in}{2.793136in}}{\pgfqpoint{3.805105in}{2.788745in}}{\pgfqpoint{3.816155in}{2.788745in}}%
\pgfpathlineto{\pgfqpoint{3.816155in}{2.788745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811981in}{2.798955in}}%
\pgfpathcurveto{\pgfqpoint{3.823031in}{2.798955in}}{\pgfqpoint{3.833630in}{2.803345in}}{\pgfqpoint{3.841444in}{2.811158in}}%
\pgfpathcurveto{\pgfqpoint{3.849258in}{2.818972in}}{\pgfqpoint{3.853648in}{2.829571in}}{\pgfqpoint{3.853648in}{2.840621in}}%
\pgfpathcurveto{\pgfqpoint{3.853648in}{2.851671in}}{\pgfqpoint{3.849258in}{2.862270in}}{\pgfqpoint{3.841444in}{2.870084in}}%
\pgfpathcurveto{\pgfqpoint{3.833630in}{2.877898in}}{\pgfqpoint{3.823031in}{2.882288in}}{\pgfqpoint{3.811981in}{2.882288in}}%
\pgfpathcurveto{\pgfqpoint{3.800931in}{2.882288in}}{\pgfqpoint{3.790332in}{2.877898in}}{\pgfqpoint{3.782518in}{2.870084in}}%
\pgfpathcurveto{\pgfqpoint{3.774705in}{2.862270in}}{\pgfqpoint{3.770314in}{2.851671in}}{\pgfqpoint{3.770314in}{2.840621in}}%
\pgfpathcurveto{\pgfqpoint{3.770314in}{2.829571in}}{\pgfqpoint{3.774705in}{2.818972in}}{\pgfqpoint{3.782518in}{2.811158in}}%
\pgfpathcurveto{\pgfqpoint{3.790332in}{2.803345in}}{\pgfqpoint{3.800931in}{2.798955in}}{\pgfqpoint{3.811981in}{2.798955in}}%
\pgfpathlineto{\pgfqpoint{3.811981in}{2.798955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817463in}{2.810723in}}%
\pgfpathcurveto{\pgfqpoint{3.828513in}{2.810723in}}{\pgfqpoint{3.839112in}{2.815113in}}{\pgfqpoint{3.846926in}{2.822927in}}%
\pgfpathcurveto{\pgfqpoint{3.854739in}{2.830740in}}{\pgfqpoint{3.859130in}{2.841339in}}{\pgfqpoint{3.859130in}{2.852390in}}%
\pgfpathcurveto{\pgfqpoint{3.859130in}{2.863440in}}{\pgfqpoint{3.854739in}{2.874039in}}{\pgfqpoint{3.846926in}{2.881852in}}%
\pgfpathcurveto{\pgfqpoint{3.839112in}{2.889666in}}{\pgfqpoint{3.828513in}{2.894056in}}{\pgfqpoint{3.817463in}{2.894056in}}%
\pgfpathcurveto{\pgfqpoint{3.806413in}{2.894056in}}{\pgfqpoint{3.795814in}{2.889666in}}{\pgfqpoint{3.788000in}{2.881852in}}%
\pgfpathcurveto{\pgfqpoint{3.780187in}{2.874039in}}{\pgfqpoint{3.775796in}{2.863440in}}{\pgfqpoint{3.775796in}{2.852390in}}%
\pgfpathcurveto{\pgfqpoint{3.775796in}{2.841339in}}{\pgfqpoint{3.780187in}{2.830740in}}{\pgfqpoint{3.788000in}{2.822927in}}%
\pgfpathcurveto{\pgfqpoint{3.795814in}{2.815113in}}{\pgfqpoint{3.806413in}{2.810723in}}{\pgfqpoint{3.817463in}{2.810723in}}%
\pgfpathlineto{\pgfqpoint{3.817463in}{2.810723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822392in}{2.819876in}}%
\pgfpathcurveto{\pgfqpoint{3.833442in}{2.819876in}}{\pgfqpoint{3.844041in}{2.824266in}}{\pgfqpoint{3.851854in}{2.832080in}}%
\pgfpathcurveto{\pgfqpoint{3.859668in}{2.839894in}}{\pgfqpoint{3.864058in}{2.850493in}}{\pgfqpoint{3.864058in}{2.861543in}}%
\pgfpathcurveto{\pgfqpoint{3.864058in}{2.872593in}}{\pgfqpoint{3.859668in}{2.883192in}}{\pgfqpoint{3.851854in}{2.891006in}}%
\pgfpathcurveto{\pgfqpoint{3.844041in}{2.898819in}}{\pgfqpoint{3.833442in}{2.903209in}}{\pgfqpoint{3.822392in}{2.903209in}}%
\pgfpathcurveto{\pgfqpoint{3.811341in}{2.903209in}}{\pgfqpoint{3.800742in}{2.898819in}}{\pgfqpoint{3.792929in}{2.891006in}}%
\pgfpathcurveto{\pgfqpoint{3.785115in}{2.883192in}}{\pgfqpoint{3.780725in}{2.872593in}}{\pgfqpoint{3.780725in}{2.861543in}}%
\pgfpathcurveto{\pgfqpoint{3.780725in}{2.850493in}}{\pgfqpoint{3.785115in}{2.839894in}}{\pgfqpoint{3.792929in}{2.832080in}}%
\pgfpathcurveto{\pgfqpoint{3.800742in}{2.824266in}}{\pgfqpoint{3.811341in}{2.819876in}}{\pgfqpoint{3.822392in}{2.819876in}}%
\pgfpathlineto{\pgfqpoint{3.822392in}{2.819876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767271in}{3.209288in}}%
\pgfpathcurveto{\pgfqpoint{3.778322in}{3.209288in}}{\pgfqpoint{3.788921in}{3.213678in}}{\pgfqpoint{3.796734in}{3.221492in}}%
\pgfpathcurveto{\pgfqpoint{3.804548in}{3.229305in}}{\pgfqpoint{3.808938in}{3.239904in}}{\pgfqpoint{3.808938in}{3.250954in}}%
\pgfpathcurveto{\pgfqpoint{3.808938in}{3.262005in}}{\pgfqpoint{3.804548in}{3.272604in}}{\pgfqpoint{3.796734in}{3.280417in}}%
\pgfpathcurveto{\pgfqpoint{3.788921in}{3.288231in}}{\pgfqpoint{3.778322in}{3.292621in}}{\pgfqpoint{3.767271in}{3.292621in}}%
\pgfpathcurveto{\pgfqpoint{3.756221in}{3.292621in}}{\pgfqpoint{3.745622in}{3.288231in}}{\pgfqpoint{3.737809in}{3.280417in}}%
\pgfpathcurveto{\pgfqpoint{3.729995in}{3.272604in}}{\pgfqpoint{3.725605in}{3.262005in}}{\pgfqpoint{3.725605in}{3.250954in}}%
\pgfpathcurveto{\pgfqpoint{3.725605in}{3.239904in}}{\pgfqpoint{3.729995in}{3.229305in}}{\pgfqpoint{3.737809in}{3.221492in}}%
\pgfpathcurveto{\pgfqpoint{3.745622in}{3.213678in}}{\pgfqpoint{3.756221in}{3.209288in}}{\pgfqpoint{3.767271in}{3.209288in}}%
\pgfpathlineto{\pgfqpoint{3.767271in}{3.209288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765411in}{3.209338in}}%
\pgfpathcurveto{\pgfqpoint{3.776461in}{3.209338in}}{\pgfqpoint{3.787060in}{3.213728in}}{\pgfqpoint{3.794873in}{3.221542in}}%
\pgfpathcurveto{\pgfqpoint{3.802687in}{3.229356in}}{\pgfqpoint{3.807077in}{3.239955in}}{\pgfqpoint{3.807077in}{3.251005in}}%
\pgfpathcurveto{\pgfqpoint{3.807077in}{3.262055in}}{\pgfqpoint{3.802687in}{3.272654in}}{\pgfqpoint{3.794873in}{3.280468in}}%
\pgfpathcurveto{\pgfqpoint{3.787060in}{3.288281in}}{\pgfqpoint{3.776461in}{3.292671in}}{\pgfqpoint{3.765411in}{3.292671in}}%
\pgfpathcurveto{\pgfqpoint{3.754361in}{3.292671in}}{\pgfqpoint{3.743762in}{3.288281in}}{\pgfqpoint{3.735948in}{3.280468in}}%
\pgfpathcurveto{\pgfqpoint{3.728134in}{3.272654in}}{\pgfqpoint{3.723744in}{3.262055in}}{\pgfqpoint{3.723744in}{3.251005in}}%
\pgfpathcurveto{\pgfqpoint{3.723744in}{3.239955in}}{\pgfqpoint{3.728134in}{3.229356in}}{\pgfqpoint{3.735948in}{3.221542in}}%
\pgfpathcurveto{\pgfqpoint{3.743762in}{3.213728in}}{\pgfqpoint{3.754361in}{3.209338in}}{\pgfqpoint{3.765411in}{3.209338in}}%
\pgfpathlineto{\pgfqpoint{3.765411in}{3.209338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755704in}{3.214216in}}%
\pgfpathcurveto{\pgfqpoint{3.766754in}{3.214216in}}{\pgfqpoint{3.777353in}{3.218607in}}{\pgfqpoint{3.785167in}{3.226420in}}%
\pgfpathcurveto{\pgfqpoint{3.792981in}{3.234234in}}{\pgfqpoint{3.797371in}{3.244833in}}{\pgfqpoint{3.797371in}{3.255883in}}%
\pgfpathcurveto{\pgfqpoint{3.797371in}{3.266933in}}{\pgfqpoint{3.792981in}{3.277532in}}{\pgfqpoint{3.785167in}{3.285346in}}%
\pgfpathcurveto{\pgfqpoint{3.777353in}{3.293160in}}{\pgfqpoint{3.766754in}{3.297550in}}{\pgfqpoint{3.755704in}{3.297550in}}%
\pgfpathcurveto{\pgfqpoint{3.744654in}{3.297550in}}{\pgfqpoint{3.734055in}{3.293160in}}{\pgfqpoint{3.726242in}{3.285346in}}%
\pgfpathcurveto{\pgfqpoint{3.718428in}{3.277532in}}{\pgfqpoint{3.714038in}{3.266933in}}{\pgfqpoint{3.714038in}{3.255883in}}%
\pgfpathcurveto{\pgfqpoint{3.714038in}{3.244833in}}{\pgfqpoint{3.718428in}{3.234234in}}{\pgfqpoint{3.726242in}{3.226420in}}%
\pgfpathcurveto{\pgfqpoint{3.734055in}{3.218607in}}{\pgfqpoint{3.744654in}{3.214216in}}{\pgfqpoint{3.755704in}{3.214216in}}%
\pgfpathlineto{\pgfqpoint{3.755704in}{3.214216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755302in}{3.221358in}}%
\pgfpathcurveto{\pgfqpoint{3.766352in}{3.221358in}}{\pgfqpoint{3.776951in}{3.225748in}}{\pgfqpoint{3.784765in}{3.233562in}}%
\pgfpathcurveto{\pgfqpoint{3.792578in}{3.241375in}}{\pgfqpoint{3.796969in}{3.251974in}}{\pgfqpoint{3.796969in}{3.263025in}}%
\pgfpathcurveto{\pgfqpoint{3.796969in}{3.274075in}}{\pgfqpoint{3.792578in}{3.284674in}}{\pgfqpoint{3.784765in}{3.292487in}}%
\pgfpathcurveto{\pgfqpoint{3.776951in}{3.300301in}}{\pgfqpoint{3.766352in}{3.304691in}}{\pgfqpoint{3.755302in}{3.304691in}}%
\pgfpathcurveto{\pgfqpoint{3.744252in}{3.304691in}}{\pgfqpoint{3.733653in}{3.300301in}}{\pgfqpoint{3.725839in}{3.292487in}}%
\pgfpathcurveto{\pgfqpoint{3.718026in}{3.284674in}}{\pgfqpoint{3.713635in}{3.274075in}}{\pgfqpoint{3.713635in}{3.263025in}}%
\pgfpathcurveto{\pgfqpoint{3.713635in}{3.251974in}}{\pgfqpoint{3.718026in}{3.241375in}}{\pgfqpoint{3.725839in}{3.233562in}}%
\pgfpathcurveto{\pgfqpoint{3.733653in}{3.225748in}}{\pgfqpoint{3.744252in}{3.221358in}}{\pgfqpoint{3.755302in}{3.221358in}}%
\pgfpathlineto{\pgfqpoint{3.755302in}{3.221358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764053in}{3.222615in}}%
\pgfpathcurveto{\pgfqpoint{3.775103in}{3.222615in}}{\pgfqpoint{3.785702in}{3.227005in}}{\pgfqpoint{3.793516in}{3.234819in}}%
\pgfpathcurveto{\pgfqpoint{3.801329in}{3.242633in}}{\pgfqpoint{3.805719in}{3.253232in}}{\pgfqpoint{3.805719in}{3.264282in}}%
\pgfpathcurveto{\pgfqpoint{3.805719in}{3.275332in}}{\pgfqpoint{3.801329in}{3.285931in}}{\pgfqpoint{3.793516in}{3.293745in}}%
\pgfpathcurveto{\pgfqpoint{3.785702in}{3.301558in}}{\pgfqpoint{3.775103in}{3.305949in}}{\pgfqpoint{3.764053in}{3.305949in}}%
\pgfpathcurveto{\pgfqpoint{3.753003in}{3.305949in}}{\pgfqpoint{3.742404in}{3.301558in}}{\pgfqpoint{3.734590in}{3.293745in}}%
\pgfpathcurveto{\pgfqpoint{3.726776in}{3.285931in}}{\pgfqpoint{3.722386in}{3.275332in}}{\pgfqpoint{3.722386in}{3.264282in}}%
\pgfpathcurveto{\pgfqpoint{3.722386in}{3.253232in}}{\pgfqpoint{3.726776in}{3.242633in}}{\pgfqpoint{3.734590in}{3.234819in}}%
\pgfpathcurveto{\pgfqpoint{3.742404in}{3.227005in}}{\pgfqpoint{3.753003in}{3.222615in}}{\pgfqpoint{3.764053in}{3.222615in}}%
\pgfpathlineto{\pgfqpoint{3.764053in}{3.222615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753341in}{3.228248in}}%
\pgfpathcurveto{\pgfqpoint{3.764391in}{3.228248in}}{\pgfqpoint{3.774990in}{3.232638in}}{\pgfqpoint{3.782803in}{3.240452in}}%
\pgfpathcurveto{\pgfqpoint{3.790617in}{3.248265in}}{\pgfqpoint{3.795007in}{3.258864in}}{\pgfqpoint{3.795007in}{3.269915in}}%
\pgfpathcurveto{\pgfqpoint{3.795007in}{3.280965in}}{\pgfqpoint{3.790617in}{3.291564in}}{\pgfqpoint{3.782803in}{3.299377in}}%
\pgfpathcurveto{\pgfqpoint{3.774990in}{3.307191in}}{\pgfqpoint{3.764391in}{3.311581in}}{\pgfqpoint{3.753341in}{3.311581in}}%
\pgfpathcurveto{\pgfqpoint{3.742290in}{3.311581in}}{\pgfqpoint{3.731691in}{3.307191in}}{\pgfqpoint{3.723878in}{3.299377in}}%
\pgfpathcurveto{\pgfqpoint{3.716064in}{3.291564in}}{\pgfqpoint{3.711674in}{3.280965in}}{\pgfqpoint{3.711674in}{3.269915in}}%
\pgfpathcurveto{\pgfqpoint{3.711674in}{3.258864in}}{\pgfqpoint{3.716064in}{3.248265in}}{\pgfqpoint{3.723878in}{3.240452in}}%
\pgfpathcurveto{\pgfqpoint{3.731691in}{3.232638in}}{\pgfqpoint{3.742290in}{3.228248in}}{\pgfqpoint{3.753341in}{3.228248in}}%
\pgfpathlineto{\pgfqpoint{3.753341in}{3.228248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755905in}{2.969520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.252984in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806132in}{3.132361in}}%
\pgfpathlineto{\pgfqpoint{3.803753in}{3.158603in}}%
\pgfpathlineto{\pgfqpoint{3.800831in}{3.182663in}}%
\pgfpathlineto{\pgfqpoint{3.798593in}{3.197353in}}%
\pgfpathlineto{\pgfqpoint{3.796144in}{3.210872in}}%
\pgfpathlineto{\pgfqpoint{3.793494in}{3.223158in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{3.234147in}}%
\pgfpathlineto{\pgfqpoint{3.787640in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{3.784466in}{3.252001in}}%
\pgfpathlineto{\pgfqpoint{3.781152in}{3.258775in}}%
\pgfpathlineto{\pgfqpoint{3.777717in}{3.264066in}}%
\pgfpathlineto{\pgfqpoint{3.774177in}{3.267848in}}%
\pgfpathlineto{\pgfqpoint{3.772371in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{3.270096in}}%
\pgfpathlineto{\pgfqpoint{3.768705in}{3.270639in}}%
\pgfpathlineto{\pgfqpoint{3.766844in}{3.270800in}}%
\pgfpathlineto{\pgfqpoint{3.764978in}{3.270568in}}%
\pgfpathlineto{\pgfqpoint{3.763097in}{3.269955in}}%
\pgfpathlineto{\pgfqpoint{3.761211in}{3.268949in}}%
\pgfpathlineto{\pgfqpoint{3.759320in}{3.267561in}}%
\pgfpathlineto{\pgfqpoint{3.757429in}{3.265791in}}%
\pgfpathlineto{\pgfqpoint{3.753647in}{3.261103in}}%
\pgfpathlineto{\pgfqpoint{3.749886in}{3.254912in}}%
\pgfpathlineto{\pgfqpoint{3.746159in}{3.247248in}}%
\pgfpathlineto{\pgfqpoint{3.742498in}{3.238155in}}%
\pgfpathlineto{\pgfqpoint{3.738912in}{3.227669in}}%
\pgfpathlineto{\pgfqpoint{3.735421in}{3.215851in}}%
\pgfpathlineto{\pgfqpoint{3.732052in}{3.202760in}}%
\pgfpathlineto{\pgfqpoint{3.728813in}{3.188462in}}%
\pgfpathlineto{\pgfqpoint{3.725720in}{3.173027in}}%
\pgfpathlineto{\pgfqpoint{3.721405in}{3.147931in}}%
\pgfpathlineto{\pgfqpoint{3.717507in}{3.120753in}}%
\pgfpathlineto{\pgfqpoint{3.714083in}{3.091820in}}%
\pgfpathlineto{\pgfqpoint{3.711166in}{3.061469in}}%
\pgfpathlineto{\pgfqpoint{3.708792in}{3.030051in}}%
\pgfpathlineto{\pgfqpoint{3.706986in}{2.997940in}}%
\pgfpathlineto{\pgfqpoint{3.705764in}{2.965517in}}%
\pgfpathlineto{\pgfqpoint{3.705146in}{2.933159in}}%
\pgfpathlineto{\pgfqpoint{3.705131in}{2.901248in}}%
\pgfpathlineto{\pgfqpoint{3.705714in}{2.870163in}}%
\pgfpathlineto{\pgfqpoint{3.706896in}{2.840264in}}%
\pgfpathlineto{\pgfqpoint{3.708656in}{2.811904in}}%
\pgfpathlineto{\pgfqpoint{3.710964in}{2.785416in}}%
\pgfpathlineto{\pgfqpoint{3.713801in}{2.761104in}}%
\pgfpathlineto{\pgfqpoint{3.717120in}{2.739258in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{2.726182in}}%
\pgfpathlineto{\pgfqpoint{3.722235in}{2.714378in}}%
\pgfpathlineto{\pgfqpoint{3.725056in}{2.703907in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.694819in}}%
\pgfpathlineto{\pgfqpoint{3.731147in}{2.687165in}}%
\pgfpathlineto{\pgfqpoint{3.734380in}{2.680974in}}%
\pgfpathlineto{\pgfqpoint{3.737725in}{2.676277in}}%
\pgfpathlineto{\pgfqpoint{3.741150in}{2.673098in}}%
\pgfpathlineto{\pgfqpoint{3.742890in}{2.672082in}}%
\pgfpathlineto{\pgfqpoint{3.744650in}{2.671454in}}%
\pgfpathlineto{\pgfqpoint{3.746415in}{2.671207in}}%
\pgfpathlineto{\pgfqpoint{3.748196in}{2.671343in}}%
\pgfpathlineto{\pgfqpoint{3.749981in}{2.671866in}}%
\pgfpathlineto{\pgfqpoint{3.751776in}{2.672771in}}%
\pgfpathlineto{\pgfqpoint{3.753572in}{2.674059in}}%
\pgfpathlineto{\pgfqpoint{3.757163in}{2.677765in}}%
\pgfpathlineto{\pgfqpoint{3.760739in}{2.682971in}}%
\pgfpathlineto{\pgfqpoint{3.764284in}{2.689644in}}%
\pgfpathlineto{\pgfqpoint{3.767774in}{2.697746in}}%
\pgfpathlineto{\pgfqpoint{3.771199in}{2.707232in}}%
\pgfpathlineto{\pgfqpoint{3.774534in}{2.718059in}}%
\pgfpathlineto{\pgfqpoint{3.777767in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{3.780881in}{2.743482in}}%
\pgfpathlineto{\pgfqpoint{3.785286in}{2.765585in}}%
\pgfpathlineto{\pgfqpoint{3.789335in}{2.790012in}}%
\pgfpathlineto{\pgfqpoint{3.792986in}{2.816476in}}%
\pgfpathlineto{\pgfqpoint{3.796194in}{2.844670in}}%
\pgfpathlineto{\pgfqpoint{3.798920in}{2.874272in}}%
\pgfpathlineto{\pgfqpoint{3.801143in}{2.904945in}}%
\pgfpathlineto{\pgfqpoint{3.802833in}{2.936337in}}%
\pgfpathlineto{\pgfqpoint{3.803970in}{2.968092in}}%
\pgfpathlineto{\pgfqpoint{3.804548in}{2.999846in}}%
\pgfpathlineto{\pgfqpoint{3.804563in}{3.031238in}}%
\pgfpathlineto{\pgfqpoint{3.804015in}{3.061906in}}%
\pgfpathlineto{\pgfqpoint{3.802908in}{3.091508in}}%
\pgfpathlineto{\pgfqpoint{3.801259in}{3.119697in}}%
\pgfpathlineto{\pgfqpoint{3.799091in}{3.146151in}}%
\pgfpathlineto{\pgfqpoint{3.796436in}{3.170568in}}%
\pgfpathlineto{\pgfqpoint{3.793313in}{3.192666in}}%
\pgfpathlineto{\pgfqpoint{3.790994in}{3.205983in}}%
\pgfpathlineto{\pgfqpoint{3.788500in}{3.218084in}}%
\pgfpathlineto{\pgfqpoint{3.785844in}{3.228911in}}%
\pgfpathlineto{\pgfqpoint{3.783038in}{3.238402in}}%
\pgfpathlineto{\pgfqpoint{3.780101in}{3.246514in}}%
\pgfpathlineto{\pgfqpoint{3.777048in}{3.253198in}}%
\pgfpathlineto{\pgfqpoint{3.773890in}{3.258428in}}%
\pgfpathlineto{\pgfqpoint{3.770646in}{3.262165in}}%
\pgfpathlineto{\pgfqpoint{3.770646in}{3.262165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252984in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{3.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258826in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{4.258826in}{3.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252984in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{4.258826in}{2.466599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252984in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{4.258826in}{3.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392955in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{6.398797in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{6.398797in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{5.392955in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{5.392955in}{2.466599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895876in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895876in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298213in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298213in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197629in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197629in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097045in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097045in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996461in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996461in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795292in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795292in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694708in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694708in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594124in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594124in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493540in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493540in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.072289in, y=2.428043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.718059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.718059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127844in, y=2.679504in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.969520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.969520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309622in, y=2.930964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.220980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.220980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198511in, y=3.182425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142955in, y=3.433885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.516891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.516891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.567183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.567183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.617475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.617475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.667767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.667767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.768352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.768352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.818644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.818644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.868936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.868936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{2.919228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{2.919228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.019812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.019812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.070104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.070104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.120396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.120396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.170688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.170688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.271273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.271273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.321565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.321565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.371857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.371857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392955in}{3.422149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398797in}{3.422149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001339in}{2.610762in}}%
\pgfpathcurveto{\pgfqpoint{6.012389in}{2.610762in}}{\pgfqpoint{6.022988in}{2.615152in}}{\pgfqpoint{6.030802in}{2.622965in}}%
\pgfpathcurveto{\pgfqpoint{6.038615in}{2.630779in}}{\pgfqpoint{6.043006in}{2.641378in}}{\pgfqpoint{6.043006in}{2.652428in}}%
\pgfpathcurveto{\pgfqpoint{6.043006in}{2.663478in}}{\pgfqpoint{6.038615in}{2.674077in}}{\pgfqpoint{6.030802in}{2.681891in}}%
\pgfpathcurveto{\pgfqpoint{6.022988in}{2.689705in}}{\pgfqpoint{6.012389in}{2.694095in}}{\pgfqpoint{6.001339in}{2.694095in}}%
\pgfpathcurveto{\pgfqpoint{5.990289in}{2.694095in}}{\pgfqpoint{5.979690in}{2.689705in}}{\pgfqpoint{5.971876in}{2.681891in}}%
\pgfpathcurveto{\pgfqpoint{5.964063in}{2.674077in}}{\pgfqpoint{5.959672in}{2.663478in}}{\pgfqpoint{5.959672in}{2.652428in}}%
\pgfpathcurveto{\pgfqpoint{5.959672in}{2.641378in}}{\pgfqpoint{5.964063in}{2.630779in}}{\pgfqpoint{5.971876in}{2.622965in}}%
\pgfpathcurveto{\pgfqpoint{5.979690in}{2.615152in}}{\pgfqpoint{5.990289in}{2.610762in}}{\pgfqpoint{6.001339in}{2.610762in}}%
\pgfpathlineto{\pgfqpoint{6.001339in}{2.610762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983686in}{2.601709in}}%
\pgfpathcurveto{\pgfqpoint{5.994737in}{2.601709in}}{\pgfqpoint{6.005336in}{2.606099in}}{\pgfqpoint{6.013149in}{2.613913in}}%
\pgfpathcurveto{\pgfqpoint{6.020963in}{2.621726in}}{\pgfqpoint{6.025353in}{2.632326in}}{\pgfqpoint{6.025353in}{2.643376in}}%
\pgfpathcurveto{\pgfqpoint{6.025353in}{2.654426in}}{\pgfqpoint{6.020963in}{2.665025in}}{\pgfqpoint{6.013149in}{2.672838in}}%
\pgfpathcurveto{\pgfqpoint{6.005336in}{2.680652in}}{\pgfqpoint{5.994737in}{2.685042in}}{\pgfqpoint{5.983686in}{2.685042in}}%
\pgfpathcurveto{\pgfqpoint{5.972636in}{2.685042in}}{\pgfqpoint{5.962037in}{2.680652in}}{\pgfqpoint{5.954224in}{2.672838in}}%
\pgfpathcurveto{\pgfqpoint{5.946410in}{2.665025in}}{\pgfqpoint{5.942020in}{2.654426in}}{\pgfqpoint{5.942020in}{2.643376in}}%
\pgfpathcurveto{\pgfqpoint{5.942020in}{2.632326in}}{\pgfqpoint{5.946410in}{2.621726in}}{\pgfqpoint{5.954224in}{2.613913in}}%
\pgfpathcurveto{\pgfqpoint{5.962037in}{2.606099in}}{\pgfqpoint{5.972636in}{2.601709in}}{\pgfqpoint{5.983686in}{2.601709in}}%
\pgfpathlineto{\pgfqpoint{5.983686in}{2.601709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965280in}{2.595724in}}%
\pgfpathcurveto{\pgfqpoint{5.976330in}{2.595724in}}{\pgfqpoint{5.986929in}{2.600114in}}{\pgfqpoint{5.994742in}{2.607928in}}%
\pgfpathcurveto{\pgfqpoint{6.002556in}{2.615742in}}{\pgfqpoint{6.006946in}{2.626341in}}{\pgfqpoint{6.006946in}{2.637391in}}%
\pgfpathcurveto{\pgfqpoint{6.006946in}{2.648441in}}{\pgfqpoint{6.002556in}{2.659040in}}{\pgfqpoint{5.994742in}{2.666854in}}%
\pgfpathcurveto{\pgfqpoint{5.986929in}{2.674667in}}{\pgfqpoint{5.976330in}{2.679058in}}{\pgfqpoint{5.965280in}{2.679058in}}%
\pgfpathcurveto{\pgfqpoint{5.954229in}{2.679058in}}{\pgfqpoint{5.943630in}{2.674667in}}{\pgfqpoint{5.935817in}{2.666854in}}%
\pgfpathcurveto{\pgfqpoint{5.928003in}{2.659040in}}{\pgfqpoint{5.923613in}{2.648441in}}{\pgfqpoint{5.923613in}{2.637391in}}%
\pgfpathcurveto{\pgfqpoint{5.923613in}{2.626341in}}{\pgfqpoint{5.928003in}{2.615742in}}{\pgfqpoint{5.935817in}{2.607928in}}%
\pgfpathcurveto{\pgfqpoint{5.943630in}{2.600114in}}{\pgfqpoint{5.954229in}{2.595724in}}{\pgfqpoint{5.965280in}{2.595724in}}%
\pgfpathlineto{\pgfqpoint{5.965280in}{2.595724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948633in}{2.593109in}}%
\pgfpathcurveto{\pgfqpoint{5.959683in}{2.593109in}}{\pgfqpoint{5.970282in}{2.597499in}}{\pgfqpoint{5.978096in}{2.605313in}}%
\pgfpathcurveto{\pgfqpoint{5.985909in}{2.613127in}}{\pgfqpoint{5.990300in}{2.623726in}}{\pgfqpoint{5.990300in}{2.634776in}}%
\pgfpathcurveto{\pgfqpoint{5.990300in}{2.645826in}}{\pgfqpoint{5.985909in}{2.656425in}}{\pgfqpoint{5.978096in}{2.664238in}}%
\pgfpathcurveto{\pgfqpoint{5.970282in}{2.672052in}}{\pgfqpoint{5.959683in}{2.676442in}}{\pgfqpoint{5.948633in}{2.676442in}}%
\pgfpathcurveto{\pgfqpoint{5.937583in}{2.676442in}}{\pgfqpoint{5.926984in}{2.672052in}}{\pgfqpoint{5.919170in}{2.664238in}}%
\pgfpathcurveto{\pgfqpoint{5.911356in}{2.656425in}}{\pgfqpoint{5.906966in}{2.645826in}}{\pgfqpoint{5.906966in}{2.634776in}}%
\pgfpathcurveto{\pgfqpoint{5.906966in}{2.623726in}}{\pgfqpoint{5.911356in}{2.613127in}}{\pgfqpoint{5.919170in}{2.605313in}}%
\pgfpathcurveto{\pgfqpoint{5.926984in}{2.597499in}}{\pgfqpoint{5.937583in}{2.593109in}}{\pgfqpoint{5.948633in}{2.593109in}}%
\pgfpathlineto{\pgfqpoint{5.948633in}{2.593109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921425in}{2.584157in}}%
\pgfpathcurveto{\pgfqpoint{5.932475in}{2.584157in}}{\pgfqpoint{5.943074in}{2.588547in}}{\pgfqpoint{5.950888in}{2.596361in}}%
\pgfpathcurveto{\pgfqpoint{5.958701in}{2.604175in}}{\pgfqpoint{5.963091in}{2.614774in}}{\pgfqpoint{5.963091in}{2.625824in}}%
\pgfpathcurveto{\pgfqpoint{5.963091in}{2.636874in}}{\pgfqpoint{5.958701in}{2.647473in}}{\pgfqpoint{5.950888in}{2.655286in}}%
\pgfpathcurveto{\pgfqpoint{5.943074in}{2.663100in}}{\pgfqpoint{5.932475in}{2.667490in}}{\pgfqpoint{5.921425in}{2.667490in}}%
\pgfpathcurveto{\pgfqpoint{5.910375in}{2.667490in}}{\pgfqpoint{5.899776in}{2.663100in}}{\pgfqpoint{5.891962in}{2.655286in}}%
\pgfpathcurveto{\pgfqpoint{5.884148in}{2.647473in}}{\pgfqpoint{5.879758in}{2.636874in}}{\pgfqpoint{5.879758in}{2.625824in}}%
\pgfpathcurveto{\pgfqpoint{5.879758in}{2.614774in}}{\pgfqpoint{5.884148in}{2.604175in}}{\pgfqpoint{5.891962in}{2.596361in}}%
\pgfpathcurveto{\pgfqpoint{5.899776in}{2.588547in}}{\pgfqpoint{5.910375in}{2.584157in}}{\pgfqpoint{5.921425in}{2.584157in}}%
\pgfpathlineto{\pgfqpoint{5.921425in}{2.584157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918005in}{2.577418in}}%
\pgfpathcurveto{\pgfqpoint{5.929055in}{2.577418in}}{\pgfqpoint{5.939654in}{2.581808in}}{\pgfqpoint{5.947468in}{2.589622in}}%
\pgfpathcurveto{\pgfqpoint{5.955281in}{2.597435in}}{\pgfqpoint{5.959672in}{2.608034in}}{\pgfqpoint{5.959672in}{2.619085in}}%
\pgfpathcurveto{\pgfqpoint{5.959672in}{2.630135in}}{\pgfqpoint{5.955281in}{2.640734in}}{\pgfqpoint{5.947468in}{2.648547in}}%
\pgfpathcurveto{\pgfqpoint{5.939654in}{2.656361in}}{\pgfqpoint{5.929055in}{2.660751in}}{\pgfqpoint{5.918005in}{2.660751in}}%
\pgfpathcurveto{\pgfqpoint{5.906955in}{2.660751in}}{\pgfqpoint{5.896356in}{2.656361in}}{\pgfqpoint{5.888542in}{2.648547in}}%
\pgfpathcurveto{\pgfqpoint{5.880729in}{2.640734in}}{\pgfqpoint{5.876338in}{2.630135in}}{\pgfqpoint{5.876338in}{2.619085in}}%
\pgfpathcurveto{\pgfqpoint{5.876338in}{2.608034in}}{\pgfqpoint{5.880729in}{2.597435in}}{\pgfqpoint{5.888542in}{2.589622in}}%
\pgfpathcurveto{\pgfqpoint{5.896356in}{2.581808in}}{\pgfqpoint{5.906955in}{2.577418in}}{\pgfqpoint{5.918005in}{2.577418in}}%
\pgfpathlineto{\pgfqpoint{5.918005in}{2.577418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989158,0.750404,0.653979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989158,0.750404,0.653979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902213in}{2.584358in}}%
\pgfpathcurveto{\pgfqpoint{5.913263in}{2.584358in}}{\pgfqpoint{5.923862in}{2.588748in}}{\pgfqpoint{5.931676in}{2.596562in}}%
\pgfpathcurveto{\pgfqpoint{5.939490in}{2.604376in}}{\pgfqpoint{5.943880in}{2.614975in}}{\pgfqpoint{5.943880in}{2.626025in}}%
\pgfpathcurveto{\pgfqpoint{5.943880in}{2.637075in}}{\pgfqpoint{5.939490in}{2.647674in}}{\pgfqpoint{5.931676in}{2.655488in}}%
\pgfpathcurveto{\pgfqpoint{5.923862in}{2.663301in}}{\pgfqpoint{5.913263in}{2.667692in}}{\pgfqpoint{5.902213in}{2.667692in}}%
\pgfpathcurveto{\pgfqpoint{5.891163in}{2.667692in}}{\pgfqpoint{5.880564in}{2.663301in}}{\pgfqpoint{5.872750in}{2.655488in}}%
\pgfpathcurveto{\pgfqpoint{5.864937in}{2.647674in}}{\pgfqpoint{5.860547in}{2.637075in}}{\pgfqpoint{5.860547in}{2.626025in}}%
\pgfpathcurveto{\pgfqpoint{5.860547in}{2.614975in}}{\pgfqpoint{5.864937in}{2.604376in}}{\pgfqpoint{5.872750in}{2.596562in}}%
\pgfpathcurveto{\pgfqpoint{5.880564in}{2.588748in}}{\pgfqpoint{5.891163in}{2.584358in}}{\pgfqpoint{5.902213in}{2.584358in}}%
\pgfpathlineto{\pgfqpoint{5.902213in}{2.584358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556556in}{2.926395in}}%
\pgfpathcurveto{\pgfqpoint{5.567606in}{2.926395in}}{\pgfqpoint{5.578205in}{2.930785in}}{\pgfqpoint{5.586018in}{2.938599in}}%
\pgfpathcurveto{\pgfqpoint{5.593832in}{2.946412in}}{\pgfqpoint{5.598222in}{2.957011in}}{\pgfqpoint{5.598222in}{2.968061in}}%
\pgfpathcurveto{\pgfqpoint{5.598222in}{2.979112in}}{\pgfqpoint{5.593832in}{2.989711in}}{\pgfqpoint{5.586018in}{2.997524in}}%
\pgfpathcurveto{\pgfqpoint{5.578205in}{3.005338in}}{\pgfqpoint{5.567606in}{3.009728in}}{\pgfqpoint{5.556556in}{3.009728in}}%
\pgfpathcurveto{\pgfqpoint{5.545506in}{3.009728in}}{\pgfqpoint{5.534906in}{3.005338in}}{\pgfqpoint{5.527093in}{2.997524in}}%
\pgfpathcurveto{\pgfqpoint{5.519279in}{2.989711in}}{\pgfqpoint{5.514889in}{2.979112in}}{\pgfqpoint{5.514889in}{2.968061in}}%
\pgfpathcurveto{\pgfqpoint{5.514889in}{2.957011in}}{\pgfqpoint{5.519279in}{2.946412in}}{\pgfqpoint{5.527093in}{2.938599in}}%
\pgfpathcurveto{\pgfqpoint{5.534906in}{2.930785in}}{\pgfqpoint{5.545506in}{2.926395in}}{\pgfqpoint{5.556556in}{2.926395in}}%
\pgfpathlineto{\pgfqpoint{5.556556in}{2.926395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544988in}{2.930921in}}%
\pgfpathcurveto{\pgfqpoint{5.556039in}{2.930921in}}{\pgfqpoint{5.566638in}{2.935311in}}{\pgfqpoint{5.574451in}{2.943125in}}%
\pgfpathcurveto{\pgfqpoint{5.582265in}{2.950939in}}{\pgfqpoint{5.586655in}{2.961538in}}{\pgfqpoint{5.586655in}{2.972588in}}%
\pgfpathcurveto{\pgfqpoint{5.586655in}{2.983638in}}{\pgfqpoint{5.582265in}{2.994237in}}{\pgfqpoint{5.574451in}{3.002051in}}%
\pgfpathcurveto{\pgfqpoint{5.566638in}{3.009864in}}{\pgfqpoint{5.556039in}{3.014254in}}{\pgfqpoint{5.544988in}{3.014254in}}%
\pgfpathcurveto{\pgfqpoint{5.533938in}{3.014254in}}{\pgfqpoint{5.523339in}{3.009864in}}{\pgfqpoint{5.515526in}{3.002051in}}%
\pgfpathcurveto{\pgfqpoint{5.507712in}{2.994237in}}{\pgfqpoint{5.503322in}{2.983638in}}{\pgfqpoint{5.503322in}{2.972588in}}%
\pgfpathcurveto{\pgfqpoint{5.503322in}{2.961538in}}{\pgfqpoint{5.507712in}{2.950939in}}{\pgfqpoint{5.515526in}{2.943125in}}%
\pgfpathcurveto{\pgfqpoint{5.523339in}{2.935311in}}{\pgfqpoint{5.533938in}{2.930921in}}{\pgfqpoint{5.544988in}{2.930921in}}%
\pgfpathlineto{\pgfqpoint{5.544988in}{2.930921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550521in}{2.980459in}}%
\pgfpathcurveto{\pgfqpoint{5.561571in}{2.980459in}}{\pgfqpoint{5.572170in}{2.984849in}}{\pgfqpoint{5.579983in}{2.992663in}}%
\pgfpathcurveto{\pgfqpoint{5.587797in}{3.000476in}}{\pgfqpoint{5.592187in}{3.011075in}}{\pgfqpoint{5.592187in}{3.022125in}}%
\pgfpathcurveto{\pgfqpoint{5.592187in}{3.033176in}}{\pgfqpoint{5.587797in}{3.043775in}}{\pgfqpoint{5.579983in}{3.051588in}}%
\pgfpathcurveto{\pgfqpoint{5.572170in}{3.059402in}}{\pgfqpoint{5.561571in}{3.063792in}}{\pgfqpoint{5.550521in}{3.063792in}}%
\pgfpathcurveto{\pgfqpoint{5.539470in}{3.063792in}}{\pgfqpoint{5.528871in}{3.059402in}}{\pgfqpoint{5.521058in}{3.051588in}}%
\pgfpathcurveto{\pgfqpoint{5.513244in}{3.043775in}}{\pgfqpoint{5.508854in}{3.033176in}}{\pgfqpoint{5.508854in}{3.022125in}}%
\pgfpathcurveto{\pgfqpoint{5.508854in}{3.011075in}}{\pgfqpoint{5.513244in}{3.000476in}}{\pgfqpoint{5.521058in}{2.992663in}}%
\pgfpathcurveto{\pgfqpoint{5.528871in}{2.984849in}}{\pgfqpoint{5.539470in}{2.980459in}}{\pgfqpoint{5.550521in}{2.980459in}}%
\pgfpathlineto{\pgfqpoint{5.550521in}{2.980459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957987in}{3.265062in}}%
\pgfpathcurveto{\pgfqpoint{5.969037in}{3.265062in}}{\pgfqpoint{5.979636in}{3.269452in}}{\pgfqpoint{5.987450in}{3.277266in}}%
\pgfpathcurveto{\pgfqpoint{5.995264in}{3.285079in}}{\pgfqpoint{5.999654in}{3.295678in}}{\pgfqpoint{5.999654in}{3.306728in}}%
\pgfpathcurveto{\pgfqpoint{5.999654in}{3.317779in}}{\pgfqpoint{5.995264in}{3.328378in}}{\pgfqpoint{5.987450in}{3.336191in}}%
\pgfpathcurveto{\pgfqpoint{5.979636in}{3.344005in}}{\pgfqpoint{5.969037in}{3.348395in}}{\pgfqpoint{5.957987in}{3.348395in}}%
\pgfpathcurveto{\pgfqpoint{5.946937in}{3.348395in}}{\pgfqpoint{5.936338in}{3.344005in}}{\pgfqpoint{5.928524in}{3.336191in}}%
\pgfpathcurveto{\pgfqpoint{5.920711in}{3.328378in}}{\pgfqpoint{5.916321in}{3.317779in}}{\pgfqpoint{5.916321in}{3.306728in}}%
\pgfpathcurveto{\pgfqpoint{5.916321in}{3.295678in}}{\pgfqpoint{5.920711in}{3.285079in}}{\pgfqpoint{5.928524in}{3.277266in}}%
\pgfpathcurveto{\pgfqpoint{5.936338in}{3.269452in}}{\pgfqpoint{5.946937in}{3.265062in}}{\pgfqpoint{5.957987in}{3.265062in}}%
\pgfpathlineto{\pgfqpoint{5.957987in}{3.265062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962866in}{3.273410in}}%
\pgfpathcurveto{\pgfqpoint{5.973916in}{3.273410in}}{\pgfqpoint{5.984515in}{3.277801in}}{\pgfqpoint{5.992328in}{3.285614in}}%
\pgfpathcurveto{\pgfqpoint{6.000142in}{3.293428in}}{\pgfqpoint{6.004532in}{3.304027in}}{\pgfqpoint{6.004532in}{3.315077in}}%
\pgfpathcurveto{\pgfqpoint{6.004532in}{3.326127in}}{\pgfqpoint{6.000142in}{3.336726in}}{\pgfqpoint{5.992328in}{3.344540in}}%
\pgfpathcurveto{\pgfqpoint{5.984515in}{3.352353in}}{\pgfqpoint{5.973916in}{3.356744in}}{\pgfqpoint{5.962866in}{3.356744in}}%
\pgfpathcurveto{\pgfqpoint{5.951815in}{3.356744in}}{\pgfqpoint{5.941216in}{3.352353in}}{\pgfqpoint{5.933403in}{3.344540in}}%
\pgfpathcurveto{\pgfqpoint{5.925589in}{3.336726in}}{\pgfqpoint{5.921199in}{3.326127in}}{\pgfqpoint{5.921199in}{3.315077in}}%
\pgfpathcurveto{\pgfqpoint{5.921199in}{3.304027in}}{\pgfqpoint{5.925589in}{3.293428in}}{\pgfqpoint{5.933403in}{3.285614in}}%
\pgfpathcurveto{\pgfqpoint{5.941216in}{3.277801in}}{\pgfqpoint{5.951815in}{3.273410in}}{\pgfqpoint{5.962866in}{3.273410in}}%
\pgfpathlineto{\pgfqpoint{5.962866in}{3.273410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985849in}{3.253193in}}%
\pgfpathcurveto{\pgfqpoint{5.996899in}{3.253193in}}{\pgfqpoint{6.007498in}{3.257583in}}{\pgfqpoint{6.015312in}{3.265397in}}%
\pgfpathcurveto{\pgfqpoint{6.023125in}{3.273210in}}{\pgfqpoint{6.027516in}{3.283809in}}{\pgfqpoint{6.027516in}{3.294859in}}%
\pgfpathcurveto{\pgfqpoint{6.027516in}{3.305910in}}{\pgfqpoint{6.023125in}{3.316509in}}{\pgfqpoint{6.015312in}{3.324322in}}%
\pgfpathcurveto{\pgfqpoint{6.007498in}{3.332136in}}{\pgfqpoint{5.996899in}{3.336526in}}{\pgfqpoint{5.985849in}{3.336526in}}%
\pgfpathcurveto{\pgfqpoint{5.974799in}{3.336526in}}{\pgfqpoint{5.964200in}{3.332136in}}{\pgfqpoint{5.956386in}{3.324322in}}%
\pgfpathcurveto{\pgfqpoint{5.948573in}{3.316509in}}{\pgfqpoint{5.944182in}{3.305910in}}{\pgfqpoint{5.944182in}{3.294859in}}%
\pgfpathcurveto{\pgfqpoint{5.944182in}{3.283809in}}{\pgfqpoint{5.948573in}{3.273210in}}{\pgfqpoint{5.956386in}{3.265397in}}%
\pgfpathcurveto{\pgfqpoint{5.964200in}{3.257583in}}{\pgfqpoint{5.974799in}{3.253193in}}{\pgfqpoint{5.985849in}{3.253193in}}%
\pgfpathlineto{\pgfqpoint{5.985849in}{3.253193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010039in}{3.240519in}}%
\pgfpathcurveto{\pgfqpoint{6.021090in}{3.240519in}}{\pgfqpoint{6.031689in}{3.244909in}}{\pgfqpoint{6.039502in}{3.252723in}}%
\pgfpathcurveto{\pgfqpoint{6.047316in}{3.260537in}}{\pgfqpoint{6.051706in}{3.271136in}}{\pgfqpoint{6.051706in}{3.282186in}}%
\pgfpathcurveto{\pgfqpoint{6.051706in}{3.293236in}}{\pgfqpoint{6.047316in}{3.303835in}}{\pgfqpoint{6.039502in}{3.311649in}}%
\pgfpathcurveto{\pgfqpoint{6.031689in}{3.319462in}}{\pgfqpoint{6.021090in}{3.323853in}}{\pgfqpoint{6.010039in}{3.323853in}}%
\pgfpathcurveto{\pgfqpoint{5.998989in}{3.323853in}}{\pgfqpoint{5.988390in}{3.319462in}}{\pgfqpoint{5.980577in}{3.311649in}}%
\pgfpathcurveto{\pgfqpoint{5.972763in}{3.303835in}}{\pgfqpoint{5.968373in}{3.293236in}}{\pgfqpoint{5.968373in}{3.282186in}}%
\pgfpathcurveto{\pgfqpoint{5.968373in}{3.271136in}}{\pgfqpoint{5.972763in}{3.260537in}}{\pgfqpoint{5.980577in}{3.252723in}}%
\pgfpathcurveto{\pgfqpoint{5.988390in}{3.244909in}}{\pgfqpoint{5.998989in}{3.240519in}}{\pgfqpoint{6.010039in}{3.240519in}}%
\pgfpathlineto{\pgfqpoint{6.010039in}{3.240519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029251in}{3.240368in}}%
\pgfpathcurveto{\pgfqpoint{6.040301in}{3.240368in}}{\pgfqpoint{6.050900in}{3.244759in}}{\pgfqpoint{6.058714in}{3.252572in}}%
\pgfpathcurveto{\pgfqpoint{6.066527in}{3.260386in}}{\pgfqpoint{6.070918in}{3.270985in}}{\pgfqpoint{6.070918in}{3.282035in}}%
\pgfpathcurveto{\pgfqpoint{6.070918in}{3.293085in}}{\pgfqpoint{6.066527in}{3.303684in}}{\pgfqpoint{6.058714in}{3.311498in}}%
\pgfpathcurveto{\pgfqpoint{6.050900in}{3.319311in}}{\pgfqpoint{6.040301in}{3.323702in}}{\pgfqpoint{6.029251in}{3.323702in}}%
\pgfpathcurveto{\pgfqpoint{6.018201in}{3.323702in}}{\pgfqpoint{6.007602in}{3.319311in}}{\pgfqpoint{5.999788in}{3.311498in}}%
\pgfpathcurveto{\pgfqpoint{5.991975in}{3.303684in}}{\pgfqpoint{5.987584in}{3.293085in}}{\pgfqpoint{5.987584in}{3.282035in}}%
\pgfpathcurveto{\pgfqpoint{5.987584in}{3.270985in}}{\pgfqpoint{5.991975in}{3.260386in}}{\pgfqpoint{5.999788in}{3.252572in}}%
\pgfpathcurveto{\pgfqpoint{6.007602in}{3.244759in}}{\pgfqpoint{6.018201in}{3.240368in}}{\pgfqpoint{6.029251in}{3.240368in}}%
\pgfpathlineto{\pgfqpoint{6.029251in}{3.240368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250335in}{2.885859in}}%
\pgfpathcurveto{\pgfqpoint{6.261385in}{2.885859in}}{\pgfqpoint{6.271984in}{2.890250in}}{\pgfqpoint{6.279798in}{2.898063in}}%
\pgfpathcurveto{\pgfqpoint{6.287612in}{2.905877in}}{\pgfqpoint{6.292002in}{2.916476in}}{\pgfqpoint{6.292002in}{2.927526in}}%
\pgfpathcurveto{\pgfqpoint{6.292002in}{2.938576in}}{\pgfqpoint{6.287612in}{2.949175in}}{\pgfqpoint{6.279798in}{2.956989in}}%
\pgfpathcurveto{\pgfqpoint{6.271984in}{2.964802in}}{\pgfqpoint{6.261385in}{2.969193in}}{\pgfqpoint{6.250335in}{2.969193in}}%
\pgfpathcurveto{\pgfqpoint{6.239285in}{2.969193in}}{\pgfqpoint{6.228686in}{2.964802in}}{\pgfqpoint{6.220872in}{2.956989in}}%
\pgfpathcurveto{\pgfqpoint{6.213059in}{2.949175in}}{\pgfqpoint{6.208668in}{2.938576in}}{\pgfqpoint{6.208668in}{2.927526in}}%
\pgfpathcurveto{\pgfqpoint{6.208668in}{2.916476in}}{\pgfqpoint{6.213059in}{2.905877in}}{\pgfqpoint{6.220872in}{2.898063in}}%
\pgfpathcurveto{\pgfqpoint{6.228686in}{2.890250in}}{\pgfqpoint{6.239285in}{2.885859in}}{\pgfqpoint{6.250335in}{2.885859in}}%
\pgfpathlineto{\pgfqpoint{6.250335in}{2.885859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249530in}{2.874996in}}%
\pgfpathcurveto{\pgfqpoint{6.260581in}{2.874996in}}{\pgfqpoint{6.271180in}{2.879387in}}{\pgfqpoint{6.278993in}{2.887200in}}%
\pgfpathcurveto{\pgfqpoint{6.286807in}{2.895014in}}{\pgfqpoint{6.291197in}{2.905613in}}{\pgfqpoint{6.291197in}{2.916663in}}%
\pgfpathcurveto{\pgfqpoint{6.291197in}{2.927713in}}{\pgfqpoint{6.286807in}{2.938312in}}{\pgfqpoint{6.278993in}{2.946126in}}%
\pgfpathcurveto{\pgfqpoint{6.271180in}{2.953939in}}{\pgfqpoint{6.260581in}{2.958330in}}{\pgfqpoint{6.249530in}{2.958330in}}%
\pgfpathcurveto{\pgfqpoint{6.238480in}{2.958330in}}{\pgfqpoint{6.227881in}{2.953939in}}{\pgfqpoint{6.220068in}{2.946126in}}%
\pgfpathcurveto{\pgfqpoint{6.212254in}{2.938312in}}{\pgfqpoint{6.207864in}{2.927713in}}{\pgfqpoint{6.207864in}{2.916663in}}%
\pgfpathcurveto{\pgfqpoint{6.207864in}{2.905613in}}{\pgfqpoint{6.212254in}{2.895014in}}{\pgfqpoint{6.220068in}{2.887200in}}%
\pgfpathcurveto{\pgfqpoint{6.227881in}{2.879387in}}{\pgfqpoint{6.238480in}{2.874996in}}{\pgfqpoint{6.249530in}{2.874996in}}%
\pgfpathlineto{\pgfqpoint{6.249530in}{2.874996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239874in}{2.862172in}}%
\pgfpathcurveto{\pgfqpoint{6.250925in}{2.862172in}}{\pgfqpoint{6.261524in}{2.866562in}}{\pgfqpoint{6.269337in}{2.874376in}}%
\pgfpathcurveto{\pgfqpoint{6.277151in}{2.882189in}}{\pgfqpoint{6.281541in}{2.892788in}}{\pgfqpoint{6.281541in}{2.903838in}}%
\pgfpathcurveto{\pgfqpoint{6.281541in}{2.914889in}}{\pgfqpoint{6.277151in}{2.925488in}}{\pgfqpoint{6.269337in}{2.933301in}}%
\pgfpathcurveto{\pgfqpoint{6.261524in}{2.941115in}}{\pgfqpoint{6.250925in}{2.945505in}}{\pgfqpoint{6.239874in}{2.945505in}}%
\pgfpathcurveto{\pgfqpoint{6.228824in}{2.945505in}}{\pgfqpoint{6.218225in}{2.941115in}}{\pgfqpoint{6.210412in}{2.933301in}}%
\pgfpathcurveto{\pgfqpoint{6.202598in}{2.925488in}}{\pgfqpoint{6.198208in}{2.914889in}}{\pgfqpoint{6.198208in}{2.903838in}}%
\pgfpathcurveto{\pgfqpoint{6.198208in}{2.892788in}}{\pgfqpoint{6.202598in}{2.882189in}}{\pgfqpoint{6.210412in}{2.874376in}}%
\pgfpathcurveto{\pgfqpoint{6.218225in}{2.866562in}}{\pgfqpoint{6.228824in}{2.862172in}}{\pgfqpoint{6.239874in}{2.862172in}}%
\pgfpathlineto{\pgfqpoint{6.239874in}{2.862172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233085in}{2.834058in}}%
\pgfpathcurveto{\pgfqpoint{6.244135in}{2.834058in}}{\pgfqpoint{6.254734in}{2.838449in}}{\pgfqpoint{6.262548in}{2.846262in}}%
\pgfpathcurveto{\pgfqpoint{6.270361in}{2.854076in}}{\pgfqpoint{6.274752in}{2.864675in}}{\pgfqpoint{6.274752in}{2.875725in}}%
\pgfpathcurveto{\pgfqpoint{6.274752in}{2.886775in}}{\pgfqpoint{6.270361in}{2.897374in}}{\pgfqpoint{6.262548in}{2.905188in}}%
\pgfpathcurveto{\pgfqpoint{6.254734in}{2.913002in}}{\pgfqpoint{6.244135in}{2.917392in}}{\pgfqpoint{6.233085in}{2.917392in}}%
\pgfpathcurveto{\pgfqpoint{6.222035in}{2.917392in}}{\pgfqpoint{6.211436in}{2.913002in}}{\pgfqpoint{6.203622in}{2.905188in}}%
\pgfpathcurveto{\pgfqpoint{6.195809in}{2.897374in}}{\pgfqpoint{6.191418in}{2.886775in}}{\pgfqpoint{6.191418in}{2.875725in}}%
\pgfpathcurveto{\pgfqpoint{6.191418in}{2.864675in}}{\pgfqpoint{6.195809in}{2.854076in}}{\pgfqpoint{6.203622in}{2.846262in}}%
\pgfpathcurveto{\pgfqpoint{6.211436in}{2.838449in}}{\pgfqpoint{6.222035in}{2.834058in}}{\pgfqpoint{6.233085in}{2.834058in}}%
\pgfpathlineto{\pgfqpoint{6.233085in}{2.834058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231174in}{2.824453in}}%
\pgfpathcurveto{\pgfqpoint{6.242224in}{2.824453in}}{\pgfqpoint{6.252823in}{2.828843in}}{\pgfqpoint{6.260637in}{2.836657in}}%
\pgfpathcurveto{\pgfqpoint{6.268450in}{2.844470in}}{\pgfqpoint{6.272841in}{2.855069in}}{\pgfqpoint{6.272841in}{2.866119in}}%
\pgfpathcurveto{\pgfqpoint{6.272841in}{2.877169in}}{\pgfqpoint{6.268450in}{2.887769in}}{\pgfqpoint{6.260637in}{2.895582in}}%
\pgfpathcurveto{\pgfqpoint{6.252823in}{2.903396in}}{\pgfqpoint{6.242224in}{2.907786in}}{\pgfqpoint{6.231174in}{2.907786in}}%
\pgfpathcurveto{\pgfqpoint{6.220124in}{2.907786in}}{\pgfqpoint{6.209525in}{2.903396in}}{\pgfqpoint{6.201711in}{2.895582in}}%
\pgfpathcurveto{\pgfqpoint{6.193897in}{2.887769in}}{\pgfqpoint{6.189507in}{2.877169in}}{\pgfqpoint{6.189507in}{2.866119in}}%
\pgfpathcurveto{\pgfqpoint{6.189507in}{2.855069in}}{\pgfqpoint{6.193897in}{2.844470in}}{\pgfqpoint{6.201711in}{2.836657in}}%
\pgfpathcurveto{\pgfqpoint{6.209525in}{2.828843in}}{\pgfqpoint{6.220124in}{2.824453in}}{\pgfqpoint{6.231174in}{2.824453in}}%
\pgfpathlineto{\pgfqpoint{6.231174in}{2.824453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224435in}{2.813740in}}%
\pgfpathcurveto{\pgfqpoint{6.235485in}{2.813740in}}{\pgfqpoint{6.246084in}{2.818131in}}{\pgfqpoint{6.253898in}{2.825944in}}%
\pgfpathcurveto{\pgfqpoint{6.261711in}{2.833758in}}{\pgfqpoint{6.266101in}{2.844357in}}{\pgfqpoint{6.266101in}{2.855407in}}%
\pgfpathcurveto{\pgfqpoint{6.266101in}{2.866457in}}{\pgfqpoint{6.261711in}{2.877056in}}{\pgfqpoint{6.253898in}{2.884870in}}%
\pgfpathcurveto{\pgfqpoint{6.246084in}{2.892684in}}{\pgfqpoint{6.235485in}{2.897074in}}{\pgfqpoint{6.224435in}{2.897074in}}%
\pgfpathcurveto{\pgfqpoint{6.213385in}{2.897074in}}{\pgfqpoint{6.202786in}{2.892684in}}{\pgfqpoint{6.194972in}{2.884870in}}%
\pgfpathcurveto{\pgfqpoint{6.187158in}{2.877056in}}{\pgfqpoint{6.182768in}{2.866457in}}{\pgfqpoint{6.182768in}{2.855407in}}%
\pgfpathcurveto{\pgfqpoint{6.182768in}{2.844357in}}{\pgfqpoint{6.187158in}{2.833758in}}{\pgfqpoint{6.194972in}{2.825944in}}%
\pgfpathcurveto{\pgfqpoint{6.202786in}{2.818131in}}{\pgfqpoint{6.213385in}{2.813740in}}{\pgfqpoint{6.224435in}{2.813740in}}%
\pgfpathlineto{\pgfqpoint{6.224435in}{2.813740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215986in}{2.795937in}}%
\pgfpathcurveto{\pgfqpoint{6.227036in}{2.795937in}}{\pgfqpoint{6.237635in}{2.800327in}}{\pgfqpoint{6.245448in}{2.808141in}}%
\pgfpathcurveto{\pgfqpoint{6.253262in}{2.815955in}}{\pgfqpoint{6.257652in}{2.826554in}}{\pgfqpoint{6.257652in}{2.837604in}}%
\pgfpathcurveto{\pgfqpoint{6.257652in}{2.848654in}}{\pgfqpoint{6.253262in}{2.859253in}}{\pgfqpoint{6.245448in}{2.867067in}}%
\pgfpathcurveto{\pgfqpoint{6.237635in}{2.874880in}}{\pgfqpoint{6.227036in}{2.879270in}}{\pgfqpoint{6.215986in}{2.879270in}}%
\pgfpathcurveto{\pgfqpoint{6.204936in}{2.879270in}}{\pgfqpoint{6.194336in}{2.874880in}}{\pgfqpoint{6.186523in}{2.867067in}}%
\pgfpathcurveto{\pgfqpoint{6.178709in}{2.859253in}}{\pgfqpoint{6.174319in}{2.848654in}}{\pgfqpoint{6.174319in}{2.837604in}}%
\pgfpathcurveto{\pgfqpoint{6.174319in}{2.826554in}}{\pgfqpoint{6.178709in}{2.815955in}}{\pgfqpoint{6.186523in}{2.808141in}}%
\pgfpathcurveto{\pgfqpoint{6.194336in}{2.800327in}}{\pgfqpoint{6.204936in}{2.795937in}}{\pgfqpoint{6.215986in}{2.795937in}}%
\pgfpathlineto{\pgfqpoint{6.215986in}{2.795937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215533in}{2.775166in}}%
\pgfpathcurveto{\pgfqpoint{6.226583in}{2.775166in}}{\pgfqpoint{6.237182in}{2.779557in}}{\pgfqpoint{6.244996in}{2.787370in}}%
\pgfpathcurveto{\pgfqpoint{6.252809in}{2.795184in}}{\pgfqpoint{6.257200in}{2.805783in}}{\pgfqpoint{6.257200in}{2.816833in}}%
\pgfpathcurveto{\pgfqpoint{6.257200in}{2.827883in}}{\pgfqpoint{6.252809in}{2.838482in}}{\pgfqpoint{6.244996in}{2.846296in}}%
\pgfpathcurveto{\pgfqpoint{6.237182in}{2.854109in}}{\pgfqpoint{6.226583in}{2.858500in}}{\pgfqpoint{6.215533in}{2.858500in}}%
\pgfpathcurveto{\pgfqpoint{6.204483in}{2.858500in}}{\pgfqpoint{6.193884in}{2.854109in}}{\pgfqpoint{6.186070in}{2.846296in}}%
\pgfpathcurveto{\pgfqpoint{6.178257in}{2.838482in}}{\pgfqpoint{6.173866in}{2.827883in}}{\pgfqpoint{6.173866in}{2.816833in}}%
\pgfpathcurveto{\pgfqpoint{6.173866in}{2.805783in}}{\pgfqpoint{6.178257in}{2.795184in}}{\pgfqpoint{6.186070in}{2.787370in}}%
\pgfpathcurveto{\pgfqpoint{6.193884in}{2.779557in}}{\pgfqpoint{6.204483in}{2.775166in}}{\pgfqpoint{6.215533in}{2.775166in}}%
\pgfpathlineto{\pgfqpoint{6.215533in}{2.775166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205173in}{2.767321in}}%
\pgfpathcurveto{\pgfqpoint{6.216223in}{2.767321in}}{\pgfqpoint{6.226822in}{2.771711in}}{\pgfqpoint{6.234636in}{2.779525in}}%
\pgfpathcurveto{\pgfqpoint{6.242449in}{2.787338in}}{\pgfqpoint{6.246840in}{2.797937in}}{\pgfqpoint{6.246840in}{2.808988in}}%
\pgfpathcurveto{\pgfqpoint{6.246840in}{2.820038in}}{\pgfqpoint{6.242449in}{2.830637in}}{\pgfqpoint{6.234636in}{2.838450in}}%
\pgfpathcurveto{\pgfqpoint{6.226822in}{2.846264in}}{\pgfqpoint{6.216223in}{2.850654in}}{\pgfqpoint{6.205173in}{2.850654in}}%
\pgfpathcurveto{\pgfqpoint{6.194123in}{2.850654in}}{\pgfqpoint{6.183524in}{2.846264in}}{\pgfqpoint{6.175710in}{2.838450in}}%
\pgfpathcurveto{\pgfqpoint{6.167896in}{2.830637in}}{\pgfqpoint{6.163506in}{2.820038in}}{\pgfqpoint{6.163506in}{2.808988in}}%
\pgfpathcurveto{\pgfqpoint{6.163506in}{2.797937in}}{\pgfqpoint{6.167896in}{2.787338in}}{\pgfqpoint{6.175710in}{2.779525in}}%
\pgfpathcurveto{\pgfqpoint{6.183524in}{2.771711in}}{\pgfqpoint{6.194123in}{2.767321in}}{\pgfqpoint{6.205173in}{2.767321in}}%
\pgfpathlineto{\pgfqpoint{6.205173in}{2.767321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197730in}{2.745846in}}%
\pgfpathcurveto{\pgfqpoint{6.208780in}{2.745846in}}{\pgfqpoint{6.219379in}{2.750236in}}{\pgfqpoint{6.227192in}{2.758050in}}%
\pgfpathcurveto{\pgfqpoint{6.235006in}{2.765864in}}{\pgfqpoint{6.239396in}{2.776463in}}{\pgfqpoint{6.239396in}{2.787513in}}%
\pgfpathcurveto{\pgfqpoint{6.239396in}{2.798563in}}{\pgfqpoint{6.235006in}{2.809162in}}{\pgfqpoint{6.227192in}{2.816976in}}%
\pgfpathcurveto{\pgfqpoint{6.219379in}{2.824789in}}{\pgfqpoint{6.208780in}{2.829179in}}{\pgfqpoint{6.197730in}{2.829179in}}%
\pgfpathcurveto{\pgfqpoint{6.186679in}{2.829179in}}{\pgfqpoint{6.176080in}{2.824789in}}{\pgfqpoint{6.168267in}{2.816976in}}%
\pgfpathcurveto{\pgfqpoint{6.160453in}{2.809162in}}{\pgfqpoint{6.156063in}{2.798563in}}{\pgfqpoint{6.156063in}{2.787513in}}%
\pgfpathcurveto{\pgfqpoint{6.156063in}{2.776463in}}{\pgfqpoint{6.160453in}{2.765864in}}{\pgfqpoint{6.168267in}{2.758050in}}%
\pgfpathcurveto{\pgfqpoint{6.176080in}{2.750236in}}{\pgfqpoint{6.186679in}{2.745846in}}{\pgfqpoint{6.197730in}{2.745846in}}%
\pgfpathlineto{\pgfqpoint{6.197730in}{2.745846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186112in}{2.750825in}}%
\pgfpathcurveto{\pgfqpoint{6.197162in}{2.750825in}}{\pgfqpoint{6.207761in}{2.755215in}}{\pgfqpoint{6.215575in}{2.763029in}}%
\pgfpathcurveto{\pgfqpoint{6.223389in}{2.770843in}}{\pgfqpoint{6.227779in}{2.781442in}}{\pgfqpoint{6.227779in}{2.792492in}}%
\pgfpathcurveto{\pgfqpoint{6.227779in}{2.803542in}}{\pgfqpoint{6.223389in}{2.814141in}}{\pgfqpoint{6.215575in}{2.821954in}}%
\pgfpathcurveto{\pgfqpoint{6.207761in}{2.829768in}}{\pgfqpoint{6.197162in}{2.834158in}}{\pgfqpoint{6.186112in}{2.834158in}}%
\pgfpathcurveto{\pgfqpoint{6.175062in}{2.834158in}}{\pgfqpoint{6.164463in}{2.829768in}}{\pgfqpoint{6.156649in}{2.821954in}}%
\pgfpathcurveto{\pgfqpoint{6.148836in}{2.814141in}}{\pgfqpoint{6.144445in}{2.803542in}}{\pgfqpoint{6.144445in}{2.792492in}}%
\pgfpathcurveto{\pgfqpoint{6.144445in}{2.781442in}}{\pgfqpoint{6.148836in}{2.770843in}}{\pgfqpoint{6.156649in}{2.763029in}}%
\pgfpathcurveto{\pgfqpoint{6.164463in}{2.755215in}}{\pgfqpoint{6.175062in}{2.750825in}}{\pgfqpoint{6.186112in}{2.750825in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{2.750825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798863in}{2.600150in}}%
\pgfpathcurveto{\pgfqpoint{5.809913in}{2.600150in}}{\pgfqpoint{5.820512in}{2.604540in}}{\pgfqpoint{5.828326in}{2.612354in}}%
\pgfpathcurveto{\pgfqpoint{5.836139in}{2.620167in}}{\pgfqpoint{5.840530in}{2.630766in}}{\pgfqpoint{5.840530in}{2.641817in}}%
\pgfpathcurveto{\pgfqpoint{5.840530in}{2.652867in}}{\pgfqpoint{5.836139in}{2.663466in}}{\pgfqpoint{5.828326in}{2.671279in}}%
\pgfpathcurveto{\pgfqpoint{5.820512in}{2.679093in}}{\pgfqpoint{5.809913in}{2.683483in}}{\pgfqpoint{5.798863in}{2.683483in}}%
\pgfpathcurveto{\pgfqpoint{5.787813in}{2.683483in}}{\pgfqpoint{5.777214in}{2.679093in}}{\pgfqpoint{5.769400in}{2.671279in}}%
\pgfpathcurveto{\pgfqpoint{5.761587in}{2.663466in}}{\pgfqpoint{5.757196in}{2.652867in}}{\pgfqpoint{5.757196in}{2.641817in}}%
\pgfpathcurveto{\pgfqpoint{5.757196in}{2.630766in}}{\pgfqpoint{5.761587in}{2.620167in}}{\pgfqpoint{5.769400in}{2.612354in}}%
\pgfpathcurveto{\pgfqpoint{5.777214in}{2.604540in}}{\pgfqpoint{5.787813in}{2.600150in}}{\pgfqpoint{5.798863in}{2.600150in}}%
\pgfpathlineto{\pgfqpoint{5.798863in}{2.600150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784127in}{2.605581in}}%
\pgfpathcurveto{\pgfqpoint{5.795178in}{2.605581in}}{\pgfqpoint{5.805777in}{2.609972in}}{\pgfqpoint{5.813590in}{2.617785in}}%
\pgfpathcurveto{\pgfqpoint{5.821404in}{2.625599in}}{\pgfqpoint{5.825794in}{2.636198in}}{\pgfqpoint{5.825794in}{2.647248in}}%
\pgfpathcurveto{\pgfqpoint{5.825794in}{2.658298in}}{\pgfqpoint{5.821404in}{2.668897in}}{\pgfqpoint{5.813590in}{2.676711in}}%
\pgfpathcurveto{\pgfqpoint{5.805777in}{2.684525in}}{\pgfqpoint{5.795178in}{2.688915in}}{\pgfqpoint{5.784127in}{2.688915in}}%
\pgfpathcurveto{\pgfqpoint{5.773077in}{2.688915in}}{\pgfqpoint{5.762478in}{2.684525in}}{\pgfqpoint{5.754665in}{2.676711in}}%
\pgfpathcurveto{\pgfqpoint{5.746851in}{2.668897in}}{\pgfqpoint{5.742461in}{2.658298in}}{\pgfqpoint{5.742461in}{2.647248in}}%
\pgfpathcurveto{\pgfqpoint{5.742461in}{2.636198in}}{\pgfqpoint{5.746851in}{2.625599in}}{\pgfqpoint{5.754665in}{2.617785in}}%
\pgfpathcurveto{\pgfqpoint{5.762478in}{2.609972in}}{\pgfqpoint{5.773077in}{2.605581in}}{\pgfqpoint{5.784127in}{2.605581in}}%
\pgfpathlineto{\pgfqpoint{5.784127in}{2.605581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769442in}{2.610560in}}%
\pgfpathcurveto{\pgfqpoint{5.780492in}{2.610560in}}{\pgfqpoint{5.791091in}{2.614951in}}{\pgfqpoint{5.798905in}{2.622764in}}%
\pgfpathcurveto{\pgfqpoint{5.806718in}{2.630578in}}{\pgfqpoint{5.811109in}{2.641177in}}{\pgfqpoint{5.811109in}{2.652227in}}%
\pgfpathcurveto{\pgfqpoint{5.811109in}{2.663277in}}{\pgfqpoint{5.806718in}{2.673876in}}{\pgfqpoint{5.798905in}{2.681690in}}%
\pgfpathcurveto{\pgfqpoint{5.791091in}{2.689503in}}{\pgfqpoint{5.780492in}{2.693894in}}{\pgfqpoint{5.769442in}{2.693894in}}%
\pgfpathcurveto{\pgfqpoint{5.758392in}{2.693894in}}{\pgfqpoint{5.747793in}{2.689503in}}{\pgfqpoint{5.739979in}{2.681690in}}%
\pgfpathcurveto{\pgfqpoint{5.732166in}{2.673876in}}{\pgfqpoint{5.727775in}{2.663277in}}{\pgfqpoint{5.727775in}{2.652227in}}%
\pgfpathcurveto{\pgfqpoint{5.727775in}{2.641177in}}{\pgfqpoint{5.732166in}{2.630578in}}{\pgfqpoint{5.739979in}{2.622764in}}%
\pgfpathcurveto{\pgfqpoint{5.747793in}{2.614951in}}{\pgfqpoint{5.758392in}{2.610560in}}{\pgfqpoint{5.769442in}{2.610560in}}%
\pgfpathlineto{\pgfqpoint{5.769442in}{2.610560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751790in}{2.614735in}}%
\pgfpathcurveto{\pgfqpoint{5.762840in}{2.614735in}}{\pgfqpoint{5.773439in}{2.619125in}}{\pgfqpoint{5.781252in}{2.626939in}}%
\pgfpathcurveto{\pgfqpoint{5.789066in}{2.634752in}}{\pgfqpoint{5.793456in}{2.645351in}}{\pgfqpoint{5.793456in}{2.656401in}}%
\pgfpathcurveto{\pgfqpoint{5.793456in}{2.667451in}}{\pgfqpoint{5.789066in}{2.678050in}}{\pgfqpoint{5.781252in}{2.685864in}}%
\pgfpathcurveto{\pgfqpoint{5.773439in}{2.693678in}}{\pgfqpoint{5.762840in}{2.698068in}}{\pgfqpoint{5.751790in}{2.698068in}}%
\pgfpathcurveto{\pgfqpoint{5.740739in}{2.698068in}}{\pgfqpoint{5.730140in}{2.693678in}}{\pgfqpoint{5.722327in}{2.685864in}}%
\pgfpathcurveto{\pgfqpoint{5.714513in}{2.678050in}}{\pgfqpoint{5.710123in}{2.667451in}}{\pgfqpoint{5.710123in}{2.656401in}}%
\pgfpathcurveto{\pgfqpoint{5.710123in}{2.645351in}}{\pgfqpoint{5.714513in}{2.634752in}}{\pgfqpoint{5.722327in}{2.626939in}}%
\pgfpathcurveto{\pgfqpoint{5.730140in}{2.619125in}}{\pgfqpoint{5.740739in}{2.614735in}}{\pgfqpoint{5.751790in}{2.614735in}}%
\pgfpathlineto{\pgfqpoint{5.751790in}{2.614735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741128in}{2.614181in}}%
\pgfpathcurveto{\pgfqpoint{5.752178in}{2.614181in}}{\pgfqpoint{5.762777in}{2.618572in}}{\pgfqpoint{5.770590in}{2.626385in}}%
\pgfpathcurveto{\pgfqpoint{5.778404in}{2.634199in}}{\pgfqpoint{5.782794in}{2.644798in}}{\pgfqpoint{5.782794in}{2.655848in}}%
\pgfpathcurveto{\pgfqpoint{5.782794in}{2.666898in}}{\pgfqpoint{5.778404in}{2.677497in}}{\pgfqpoint{5.770590in}{2.685311in}}%
\pgfpathcurveto{\pgfqpoint{5.762777in}{2.693124in}}{\pgfqpoint{5.752178in}{2.697515in}}{\pgfqpoint{5.741128in}{2.697515in}}%
\pgfpathcurveto{\pgfqpoint{5.730078in}{2.697515in}}{\pgfqpoint{5.719478in}{2.693124in}}{\pgfqpoint{5.711665in}{2.685311in}}%
\pgfpathcurveto{\pgfqpoint{5.703851in}{2.677497in}}{\pgfqpoint{5.699461in}{2.666898in}}{\pgfqpoint{5.699461in}{2.655848in}}%
\pgfpathcurveto{\pgfqpoint{5.699461in}{2.644798in}}{\pgfqpoint{5.703851in}{2.634199in}}{\pgfqpoint{5.711665in}{2.626385in}}%
\pgfpathcurveto{\pgfqpoint{5.719478in}{2.618572in}}{\pgfqpoint{5.730078in}{2.614181in}}{\pgfqpoint{5.741128in}{2.614181in}}%
\pgfpathlineto{\pgfqpoint{5.741128in}{2.614181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719603in}{2.624190in}}%
\pgfpathcurveto{\pgfqpoint{5.730653in}{2.624190in}}{\pgfqpoint{5.741252in}{2.628580in}}{\pgfqpoint{5.749065in}{2.636393in}}%
\pgfpathcurveto{\pgfqpoint{5.756879in}{2.644207in}}{\pgfqpoint{5.761269in}{2.654806in}}{\pgfqpoint{5.761269in}{2.665856in}}%
\pgfpathcurveto{\pgfqpoint{5.761269in}{2.676906in}}{\pgfqpoint{5.756879in}{2.687505in}}{\pgfqpoint{5.749065in}{2.695319in}}%
\pgfpathcurveto{\pgfqpoint{5.741252in}{2.703133in}}{\pgfqpoint{5.730653in}{2.707523in}}{\pgfqpoint{5.719603in}{2.707523in}}%
\pgfpathcurveto{\pgfqpoint{5.708552in}{2.707523in}}{\pgfqpoint{5.697953in}{2.703133in}}{\pgfqpoint{5.690140in}{2.695319in}}%
\pgfpathcurveto{\pgfqpoint{5.682326in}{2.687505in}}{\pgfqpoint{5.677936in}{2.676906in}}{\pgfqpoint{5.677936in}{2.665856in}}%
\pgfpathcurveto{\pgfqpoint{5.677936in}{2.654806in}}{\pgfqpoint{5.682326in}{2.644207in}}{\pgfqpoint{5.690140in}{2.636393in}}%
\pgfpathcurveto{\pgfqpoint{5.697953in}{2.628580in}}{\pgfqpoint{5.708552in}{2.624190in}}{\pgfqpoint{5.719603in}{2.624190in}}%
\pgfpathlineto{\pgfqpoint{5.719603in}{2.624190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708589in}{2.625095in}}%
\pgfpathcurveto{\pgfqpoint{5.719639in}{2.625095in}}{\pgfqpoint{5.730238in}{2.629485in}}{\pgfqpoint{5.738051in}{2.637299in}}%
\pgfpathcurveto{\pgfqpoint{5.745865in}{2.645112in}}{\pgfqpoint{5.750255in}{2.655711in}}{\pgfqpoint{5.750255in}{2.666761in}}%
\pgfpathcurveto{\pgfqpoint{5.750255in}{2.677812in}}{\pgfqpoint{5.745865in}{2.688411in}}{\pgfqpoint{5.738051in}{2.696224in}}%
\pgfpathcurveto{\pgfqpoint{5.730238in}{2.704038in}}{\pgfqpoint{5.719639in}{2.708428in}}{\pgfqpoint{5.708589in}{2.708428in}}%
\pgfpathcurveto{\pgfqpoint{5.697539in}{2.708428in}}{\pgfqpoint{5.686939in}{2.704038in}}{\pgfqpoint{5.679126in}{2.696224in}}%
\pgfpathcurveto{\pgfqpoint{5.671312in}{2.688411in}}{\pgfqpoint{5.666922in}{2.677812in}}{\pgfqpoint{5.666922in}{2.666761in}}%
\pgfpathcurveto{\pgfqpoint{5.666922in}{2.655711in}}{\pgfqpoint{5.671312in}{2.645112in}}{\pgfqpoint{5.679126in}{2.637299in}}%
\pgfpathcurveto{\pgfqpoint{5.686939in}{2.629485in}}{\pgfqpoint{5.697539in}{2.625095in}}{\pgfqpoint{5.708589in}{2.625095in}}%
\pgfpathlineto{\pgfqpoint{5.708589in}{2.625095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690333in}{2.637416in}}%
\pgfpathcurveto{\pgfqpoint{5.701383in}{2.637416in}}{\pgfqpoint{5.711982in}{2.641807in}}{\pgfqpoint{5.719795in}{2.649620in}}%
\pgfpathcurveto{\pgfqpoint{5.727609in}{2.657434in}}{\pgfqpoint{5.731999in}{2.668033in}}{\pgfqpoint{5.731999in}{2.679083in}}%
\pgfpathcurveto{\pgfqpoint{5.731999in}{2.690133in}}{\pgfqpoint{5.727609in}{2.700732in}}{\pgfqpoint{5.719795in}{2.708546in}}%
\pgfpathcurveto{\pgfqpoint{5.711982in}{2.716359in}}{\pgfqpoint{5.701383in}{2.720750in}}{\pgfqpoint{5.690333in}{2.720750in}}%
\pgfpathcurveto{\pgfqpoint{5.679282in}{2.720750in}}{\pgfqpoint{5.668683in}{2.716359in}}{\pgfqpoint{5.660870in}{2.708546in}}%
\pgfpathcurveto{\pgfqpoint{5.653056in}{2.700732in}}{\pgfqpoint{5.648666in}{2.690133in}}{\pgfqpoint{5.648666in}{2.679083in}}%
\pgfpathcurveto{\pgfqpoint{5.648666in}{2.668033in}}{\pgfqpoint{5.653056in}{2.657434in}}{\pgfqpoint{5.660870in}{2.649620in}}%
\pgfpathcurveto{\pgfqpoint{5.668683in}{2.641807in}}{\pgfqpoint{5.679282in}{2.637416in}}{\pgfqpoint{5.690333in}{2.637416in}}%
\pgfpathlineto{\pgfqpoint{5.690333in}{2.637416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695010in}{2.647223in}}%
\pgfpathcurveto{\pgfqpoint{5.706060in}{2.647223in}}{\pgfqpoint{5.716659in}{2.651614in}}{\pgfqpoint{5.724473in}{2.659427in}}%
\pgfpathcurveto{\pgfqpoint{5.732286in}{2.667241in}}{\pgfqpoint{5.736676in}{2.677840in}}{\pgfqpoint{5.736676in}{2.688890in}}%
\pgfpathcurveto{\pgfqpoint{5.736676in}{2.699940in}}{\pgfqpoint{5.732286in}{2.710539in}}{\pgfqpoint{5.724473in}{2.718353in}}%
\pgfpathcurveto{\pgfqpoint{5.716659in}{2.726166in}}{\pgfqpoint{5.706060in}{2.730557in}}{\pgfqpoint{5.695010in}{2.730557in}}%
\pgfpathcurveto{\pgfqpoint{5.683960in}{2.730557in}}{\pgfqpoint{5.673361in}{2.726166in}}{\pgfqpoint{5.665547in}{2.718353in}}%
\pgfpathcurveto{\pgfqpoint{5.657733in}{2.710539in}}{\pgfqpoint{5.653343in}{2.699940in}}{\pgfqpoint{5.653343in}{2.688890in}}%
\pgfpathcurveto{\pgfqpoint{5.653343in}{2.677840in}}{\pgfqpoint{5.657733in}{2.667241in}}{\pgfqpoint{5.665547in}{2.659427in}}%
\pgfpathcurveto{\pgfqpoint{5.673361in}{2.651614in}}{\pgfqpoint{5.683960in}{2.647223in}}{\pgfqpoint{5.695010in}{2.647223in}}%
\pgfpathlineto{\pgfqpoint{5.695010in}{2.647223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669964in}{2.659092in}}%
\pgfpathcurveto{\pgfqpoint{5.681014in}{2.659092in}}{\pgfqpoint{5.691613in}{2.663483in}}{\pgfqpoint{5.699427in}{2.671296in}}%
\pgfpathcurveto{\pgfqpoint{5.707241in}{2.679110in}}{\pgfqpoint{5.711631in}{2.689709in}}{\pgfqpoint{5.711631in}{2.700759in}}%
\pgfpathcurveto{\pgfqpoint{5.711631in}{2.711809in}}{\pgfqpoint{5.707241in}{2.722408in}}{\pgfqpoint{5.699427in}{2.730222in}}%
\pgfpathcurveto{\pgfqpoint{5.691613in}{2.738035in}}{\pgfqpoint{5.681014in}{2.742426in}}{\pgfqpoint{5.669964in}{2.742426in}}%
\pgfpathcurveto{\pgfqpoint{5.658914in}{2.742426in}}{\pgfqpoint{5.648315in}{2.738035in}}{\pgfqpoint{5.640502in}{2.730222in}}%
\pgfpathcurveto{\pgfqpoint{5.632688in}{2.722408in}}{\pgfqpoint{5.628298in}{2.711809in}}{\pgfqpoint{5.628298in}{2.700759in}}%
\pgfpathcurveto{\pgfqpoint{5.628298in}{2.689709in}}{\pgfqpoint{5.632688in}{2.679110in}}{\pgfqpoint{5.640502in}{2.671296in}}%
\pgfpathcurveto{\pgfqpoint{5.648315in}{2.663483in}}{\pgfqpoint{5.658914in}{2.659092in}}{\pgfqpoint{5.669964in}{2.659092in}}%
\pgfpathlineto{\pgfqpoint{5.669964in}{2.659092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675698in}{2.655169in}}%
\pgfpathcurveto{\pgfqpoint{5.686748in}{2.655169in}}{\pgfqpoint{5.697347in}{2.659560in}}{\pgfqpoint{5.705160in}{2.667373in}}%
\pgfpathcurveto{\pgfqpoint{5.712974in}{2.675187in}}{\pgfqpoint{5.717364in}{2.685786in}}{\pgfqpoint{5.717364in}{2.696836in}}%
\pgfpathcurveto{\pgfqpoint{5.717364in}{2.707886in}}{\pgfqpoint{5.712974in}{2.718485in}}{\pgfqpoint{5.705160in}{2.726299in}}%
\pgfpathcurveto{\pgfqpoint{5.697347in}{2.734113in}}{\pgfqpoint{5.686748in}{2.738503in}}{\pgfqpoint{5.675698in}{2.738503in}}%
\pgfpathcurveto{\pgfqpoint{5.664647in}{2.738503in}}{\pgfqpoint{5.654048in}{2.734113in}}{\pgfqpoint{5.646235in}{2.726299in}}%
\pgfpathcurveto{\pgfqpoint{5.638421in}{2.718485in}}{\pgfqpoint{5.634031in}{2.707886in}}{\pgfqpoint{5.634031in}{2.696836in}}%
\pgfpathcurveto{\pgfqpoint{5.634031in}{2.685786in}}{\pgfqpoint{5.638421in}{2.675187in}}{\pgfqpoint{5.646235in}{2.667373in}}%
\pgfpathcurveto{\pgfqpoint{5.654048in}{2.659560in}}{\pgfqpoint{5.664647in}{2.655169in}}{\pgfqpoint{5.675698in}{2.655169in}}%
\pgfpathlineto{\pgfqpoint{5.675698in}{2.655169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194310in}{3.096281in}}%
\pgfpathcurveto{\pgfqpoint{6.205360in}{3.096281in}}{\pgfqpoint{6.215959in}{3.100672in}}{\pgfqpoint{6.223773in}{3.108485in}}%
\pgfpathcurveto{\pgfqpoint{6.231586in}{3.116299in}}{\pgfqpoint{6.235976in}{3.126898in}}{\pgfqpoint{6.235976in}{3.137948in}}%
\pgfpathcurveto{\pgfqpoint{6.235976in}{3.148998in}}{\pgfqpoint{6.231586in}{3.159597in}}{\pgfqpoint{6.223773in}{3.167411in}}%
\pgfpathcurveto{\pgfqpoint{6.215959in}{3.175225in}}{\pgfqpoint{6.205360in}{3.179615in}}{\pgfqpoint{6.194310in}{3.179615in}}%
\pgfpathcurveto{\pgfqpoint{6.183260in}{3.179615in}}{\pgfqpoint{6.172661in}{3.175225in}}{\pgfqpoint{6.164847in}{3.167411in}}%
\pgfpathcurveto{\pgfqpoint{6.157033in}{3.159597in}}{\pgfqpoint{6.152643in}{3.148998in}}{\pgfqpoint{6.152643in}{3.137948in}}%
\pgfpathcurveto{\pgfqpoint{6.152643in}{3.126898in}}{\pgfqpoint{6.157033in}{3.116299in}}{\pgfqpoint{6.164847in}{3.108485in}}%
\pgfpathcurveto{\pgfqpoint{6.172661in}{3.100672in}}{\pgfqpoint{6.183260in}{3.096281in}}{\pgfqpoint{6.194310in}{3.096281in}}%
\pgfpathlineto{\pgfqpoint{6.194310in}{3.096281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195215in}{3.094169in}}%
\pgfpathcurveto{\pgfqpoint{6.206265in}{3.094169in}}{\pgfqpoint{6.216864in}{3.098559in}}{\pgfqpoint{6.224678in}{3.106373in}}%
\pgfpathcurveto{\pgfqpoint{6.232491in}{3.114187in}}{\pgfqpoint{6.236882in}{3.124786in}}{\pgfqpoint{6.236882in}{3.135836in}}%
\pgfpathcurveto{\pgfqpoint{6.236882in}{3.146886in}}{\pgfqpoint{6.232491in}{3.157485in}}{\pgfqpoint{6.224678in}{3.165299in}}%
\pgfpathcurveto{\pgfqpoint{6.216864in}{3.173112in}}{\pgfqpoint{6.206265in}{3.177503in}}{\pgfqpoint{6.195215in}{3.177503in}}%
\pgfpathcurveto{\pgfqpoint{6.184165in}{3.177503in}}{\pgfqpoint{6.173566in}{3.173112in}}{\pgfqpoint{6.165752in}{3.165299in}}%
\pgfpathcurveto{\pgfqpoint{6.157939in}{3.157485in}}{\pgfqpoint{6.153548in}{3.146886in}}{\pgfqpoint{6.153548in}{3.135836in}}%
\pgfpathcurveto{\pgfqpoint{6.153548in}{3.124786in}}{\pgfqpoint{6.157939in}{3.114187in}}{\pgfqpoint{6.165752in}{3.106373in}}%
\pgfpathcurveto{\pgfqpoint{6.173566in}{3.098559in}}{\pgfqpoint{6.184165in}{3.094169in}}{\pgfqpoint{6.195215in}{3.094169in}}%
\pgfpathlineto{\pgfqpoint{6.195215in}{3.094169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201351in}{3.083608in}}%
\pgfpathcurveto{\pgfqpoint{6.212401in}{3.083608in}}{\pgfqpoint{6.223000in}{3.087998in}}{\pgfqpoint{6.230813in}{3.095812in}}%
\pgfpathcurveto{\pgfqpoint{6.238627in}{3.103625in}}{\pgfqpoint{6.243017in}{3.114224in}}{\pgfqpoint{6.243017in}{3.125275in}}%
\pgfpathcurveto{\pgfqpoint{6.243017in}{3.136325in}}{\pgfqpoint{6.238627in}{3.146924in}}{\pgfqpoint{6.230813in}{3.154737in}}%
\pgfpathcurveto{\pgfqpoint{6.223000in}{3.162551in}}{\pgfqpoint{6.212401in}{3.166941in}}{\pgfqpoint{6.201351in}{3.166941in}}%
\pgfpathcurveto{\pgfqpoint{6.190301in}{3.166941in}}{\pgfqpoint{6.179701in}{3.162551in}}{\pgfqpoint{6.171888in}{3.154737in}}%
\pgfpathcurveto{\pgfqpoint{6.164074in}{3.146924in}}{\pgfqpoint{6.159684in}{3.136325in}}{\pgfqpoint{6.159684in}{3.125275in}}%
\pgfpathcurveto{\pgfqpoint{6.159684in}{3.114224in}}{\pgfqpoint{6.164074in}{3.103625in}}{\pgfqpoint{6.171888in}{3.095812in}}%
\pgfpathcurveto{\pgfqpoint{6.179701in}{3.087998in}}{\pgfqpoint{6.190301in}{3.083608in}}{\pgfqpoint{6.201351in}{3.083608in}}%
\pgfpathlineto{\pgfqpoint{6.201351in}{3.083608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241433in}{2.892850in}}%
\pgfpathcurveto{\pgfqpoint{6.252484in}{2.892850in}}{\pgfqpoint{6.263083in}{2.897240in}}{\pgfqpoint{6.270896in}{2.905054in}}%
\pgfpathcurveto{\pgfqpoint{6.278710in}{2.912867in}}{\pgfqpoint{6.283100in}{2.923466in}}{\pgfqpoint{6.283100in}{2.934517in}}%
\pgfpathcurveto{\pgfqpoint{6.283100in}{2.945567in}}{\pgfqpoint{6.278710in}{2.956166in}}{\pgfqpoint{6.270896in}{2.963979in}}%
\pgfpathcurveto{\pgfqpoint{6.263083in}{2.971793in}}{\pgfqpoint{6.252484in}{2.976183in}}{\pgfqpoint{6.241433in}{2.976183in}}%
\pgfpathcurveto{\pgfqpoint{6.230383in}{2.976183in}}{\pgfqpoint{6.219784in}{2.971793in}}{\pgfqpoint{6.211971in}{2.963979in}}%
\pgfpathcurveto{\pgfqpoint{6.204157in}{2.956166in}}{\pgfqpoint{6.199767in}{2.945567in}}{\pgfqpoint{6.199767in}{2.934517in}}%
\pgfpathcurveto{\pgfqpoint{6.199767in}{2.923466in}}{\pgfqpoint{6.204157in}{2.912867in}}{\pgfqpoint{6.211971in}{2.905054in}}%
\pgfpathcurveto{\pgfqpoint{6.219784in}{2.897240in}}{\pgfqpoint{6.230383in}{2.892850in}}{\pgfqpoint{6.241433in}{2.892850in}}%
\pgfpathlineto{\pgfqpoint{6.241433in}{2.892850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239724in}{2.885608in}}%
\pgfpathcurveto{\pgfqpoint{6.250774in}{2.885608in}}{\pgfqpoint{6.261373in}{2.889998in}}{\pgfqpoint{6.269186in}{2.897812in}}%
\pgfpathcurveto{\pgfqpoint{6.277000in}{2.905625in}}{\pgfqpoint{6.281390in}{2.916224in}}{\pgfqpoint{6.281390in}{2.927275in}}%
\pgfpathcurveto{\pgfqpoint{6.281390in}{2.938325in}}{\pgfqpoint{6.277000in}{2.948924in}}{\pgfqpoint{6.269186in}{2.956737in}}%
\pgfpathcurveto{\pgfqpoint{6.261373in}{2.964551in}}{\pgfqpoint{6.250774in}{2.968941in}}{\pgfqpoint{6.239724in}{2.968941in}}%
\pgfpathcurveto{\pgfqpoint{6.228673in}{2.968941in}}{\pgfqpoint{6.218074in}{2.964551in}}{\pgfqpoint{6.210261in}{2.956737in}}%
\pgfpathcurveto{\pgfqpoint{6.202447in}{2.948924in}}{\pgfqpoint{6.198057in}{2.938325in}}{\pgfqpoint{6.198057in}{2.927275in}}%
\pgfpathcurveto{\pgfqpoint{6.198057in}{2.916224in}}{\pgfqpoint{6.202447in}{2.905625in}}{\pgfqpoint{6.210261in}{2.897812in}}%
\pgfpathcurveto{\pgfqpoint{6.218074in}{2.889998in}}{\pgfqpoint{6.228673in}{2.885608in}}{\pgfqpoint{6.239724in}{2.885608in}}%
\pgfpathlineto{\pgfqpoint{6.239724in}{2.885608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236102in}{2.875499in}}%
\pgfpathcurveto{\pgfqpoint{6.247153in}{2.875499in}}{\pgfqpoint{6.257752in}{2.879889in}}{\pgfqpoint{6.265565in}{2.887703in}}%
\pgfpathcurveto{\pgfqpoint{6.273379in}{2.895517in}}{\pgfqpoint{6.277769in}{2.906116in}}{\pgfqpoint{6.277769in}{2.917166in}}%
\pgfpathcurveto{\pgfqpoint{6.277769in}{2.928216in}}{\pgfqpoint{6.273379in}{2.938815in}}{\pgfqpoint{6.265565in}{2.946629in}}%
\pgfpathcurveto{\pgfqpoint{6.257752in}{2.954442in}}{\pgfqpoint{6.247153in}{2.958832in}}{\pgfqpoint{6.236102in}{2.958832in}}%
\pgfpathcurveto{\pgfqpoint{6.225052in}{2.958832in}}{\pgfqpoint{6.214453in}{2.954442in}}{\pgfqpoint{6.206640in}{2.946629in}}%
\pgfpathcurveto{\pgfqpoint{6.198826in}{2.938815in}}{\pgfqpoint{6.194436in}{2.928216in}}{\pgfqpoint{6.194436in}{2.917166in}}%
\pgfpathcurveto{\pgfqpoint{6.194436in}{2.906116in}}{\pgfqpoint{6.198826in}{2.895517in}}{\pgfqpoint{6.206640in}{2.887703in}}%
\pgfpathcurveto{\pgfqpoint{6.214453in}{2.879889in}}{\pgfqpoint{6.225052in}{2.875499in}}{\pgfqpoint{6.236102in}{2.875499in}}%
\pgfpathlineto{\pgfqpoint{6.236102in}{2.875499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232431in}{2.852566in}}%
\pgfpathcurveto{\pgfqpoint{6.243481in}{2.852566in}}{\pgfqpoint{6.254080in}{2.856956in}}{\pgfqpoint{6.261894in}{2.864770in}}%
\pgfpathcurveto{\pgfqpoint{6.269708in}{2.872583in}}{\pgfqpoint{6.274098in}{2.883182in}}{\pgfqpoint{6.274098in}{2.894233in}}%
\pgfpathcurveto{\pgfqpoint{6.274098in}{2.905283in}}{\pgfqpoint{6.269708in}{2.915882in}}{\pgfqpoint{6.261894in}{2.923695in}}%
\pgfpathcurveto{\pgfqpoint{6.254080in}{2.931509in}}{\pgfqpoint{6.243481in}{2.935899in}}{\pgfqpoint{6.232431in}{2.935899in}}%
\pgfpathcurveto{\pgfqpoint{6.221381in}{2.935899in}}{\pgfqpoint{6.210782in}{2.931509in}}{\pgfqpoint{6.202968in}{2.923695in}}%
\pgfpathcurveto{\pgfqpoint{6.195155in}{2.915882in}}{\pgfqpoint{6.190764in}{2.905283in}}{\pgfqpoint{6.190764in}{2.894233in}}%
\pgfpathcurveto{\pgfqpoint{6.190764in}{2.883182in}}{\pgfqpoint{6.195155in}{2.872583in}}{\pgfqpoint{6.202968in}{2.864770in}}%
\pgfpathcurveto{\pgfqpoint{6.210782in}{2.856956in}}{\pgfqpoint{6.221381in}{2.852566in}}{\pgfqpoint{6.232431in}{2.852566in}}%
\pgfpathlineto{\pgfqpoint{6.232431in}{2.852566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647643,0.058962,0.082476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647643,0.058962,0.082476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846540in}{2.597082in}}%
\pgfpathcurveto{\pgfqpoint{5.857590in}{2.597082in}}{\pgfqpoint{5.868189in}{2.601472in}}{\pgfqpoint{5.876003in}{2.609286in}}%
\pgfpathcurveto{\pgfqpoint{5.883816in}{2.617100in}}{\pgfqpoint{5.888207in}{2.627699in}}{\pgfqpoint{5.888207in}{2.638749in}}%
\pgfpathcurveto{\pgfqpoint{5.888207in}{2.649799in}}{\pgfqpoint{5.883816in}{2.660398in}}{\pgfqpoint{5.876003in}{2.668212in}}%
\pgfpathcurveto{\pgfqpoint{5.868189in}{2.676025in}}{\pgfqpoint{5.857590in}{2.680415in}}{\pgfqpoint{5.846540in}{2.680415in}}%
\pgfpathcurveto{\pgfqpoint{5.835490in}{2.680415in}}{\pgfqpoint{5.824891in}{2.676025in}}{\pgfqpoint{5.817077in}{2.668212in}}%
\pgfpathcurveto{\pgfqpoint{5.809263in}{2.660398in}}{\pgfqpoint{5.804873in}{2.649799in}}{\pgfqpoint{5.804873in}{2.638749in}}%
\pgfpathcurveto{\pgfqpoint{5.804873in}{2.627699in}}{\pgfqpoint{5.809263in}{2.617100in}}{\pgfqpoint{5.817077in}{2.609286in}}%
\pgfpathcurveto{\pgfqpoint{5.824891in}{2.601472in}}{\pgfqpoint{5.835490in}{2.597082in}}{\pgfqpoint{5.846540in}{2.597082in}}%
\pgfpathlineto{\pgfqpoint{5.846540in}{2.597082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830748in}{2.595976in}}%
\pgfpathcurveto{\pgfqpoint{5.841798in}{2.595976in}}{\pgfqpoint{5.852397in}{2.600366in}}{\pgfqpoint{5.860211in}{2.608180in}}%
\pgfpathcurveto{\pgfqpoint{5.868025in}{2.615993in}}{\pgfqpoint{5.872415in}{2.626592in}}{\pgfqpoint{5.872415in}{2.637642in}}%
\pgfpathcurveto{\pgfqpoint{5.872415in}{2.648692in}}{\pgfqpoint{5.868025in}{2.659291in}}{\pgfqpoint{5.860211in}{2.667105in}}%
\pgfpathcurveto{\pgfqpoint{5.852397in}{2.674919in}}{\pgfqpoint{5.841798in}{2.679309in}}{\pgfqpoint{5.830748in}{2.679309in}}%
\pgfpathcurveto{\pgfqpoint{5.819698in}{2.679309in}}{\pgfqpoint{5.809099in}{2.674919in}}{\pgfqpoint{5.801285in}{2.667105in}}%
\pgfpathcurveto{\pgfqpoint{5.793472in}{2.659291in}}{\pgfqpoint{5.789081in}{2.648692in}}{\pgfqpoint{5.789081in}{2.637642in}}%
\pgfpathcurveto{\pgfqpoint{5.789081in}{2.626592in}}{\pgfqpoint{5.793472in}{2.615993in}}{\pgfqpoint{5.801285in}{2.608180in}}%
\pgfpathcurveto{\pgfqpoint{5.809099in}{2.600366in}}{\pgfqpoint{5.819698in}{2.595976in}}{\pgfqpoint{5.830748in}{2.595976in}}%
\pgfpathlineto{\pgfqpoint{5.830748in}{2.595976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821997in}{2.599647in}}%
\pgfpathcurveto{\pgfqpoint{5.833047in}{2.599647in}}{\pgfqpoint{5.843646in}{2.604037in}}{\pgfqpoint{5.851460in}{2.611851in}}%
\pgfpathcurveto{\pgfqpoint{5.859274in}{2.619664in}}{\pgfqpoint{5.863664in}{2.630264in}}{\pgfqpoint{5.863664in}{2.641314in}}%
\pgfpathcurveto{\pgfqpoint{5.863664in}{2.652364in}}{\pgfqpoint{5.859274in}{2.662963in}}{\pgfqpoint{5.851460in}{2.670776in}}%
\pgfpathcurveto{\pgfqpoint{5.843646in}{2.678590in}}{\pgfqpoint{5.833047in}{2.682980in}}{\pgfqpoint{5.821997in}{2.682980in}}%
\pgfpathcurveto{\pgfqpoint{5.810947in}{2.682980in}}{\pgfqpoint{5.800348in}{2.678590in}}{\pgfqpoint{5.792535in}{2.670776in}}%
\pgfpathcurveto{\pgfqpoint{5.784721in}{2.662963in}}{\pgfqpoint{5.780331in}{2.652364in}}{\pgfqpoint{5.780331in}{2.641314in}}%
\pgfpathcurveto{\pgfqpoint{5.780331in}{2.630264in}}{\pgfqpoint{5.784721in}{2.619664in}}{\pgfqpoint{5.792535in}{2.611851in}}%
\pgfpathcurveto{\pgfqpoint{5.800348in}{2.604037in}}{\pgfqpoint{5.810947in}{2.599647in}}{\pgfqpoint{5.821997in}{2.599647in}}%
\pgfpathlineto{\pgfqpoint{5.821997in}{2.599647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798762in}{2.598541in}}%
\pgfpathcurveto{\pgfqpoint{5.809813in}{2.598541in}}{\pgfqpoint{5.820412in}{2.602931in}}{\pgfqpoint{5.828225in}{2.610744in}}%
\pgfpathcurveto{\pgfqpoint{5.836039in}{2.618558in}}{\pgfqpoint{5.840429in}{2.629157in}}{\pgfqpoint{5.840429in}{2.640207in}}%
\pgfpathcurveto{\pgfqpoint{5.840429in}{2.651257in}}{\pgfqpoint{5.836039in}{2.661856in}}{\pgfqpoint{5.828225in}{2.669670in}}%
\pgfpathcurveto{\pgfqpoint{5.820412in}{2.677484in}}{\pgfqpoint{5.809813in}{2.681874in}}{\pgfqpoint{5.798762in}{2.681874in}}%
\pgfpathcurveto{\pgfqpoint{5.787712in}{2.681874in}}{\pgfqpoint{5.777113in}{2.677484in}}{\pgfqpoint{5.769300in}{2.669670in}}%
\pgfpathcurveto{\pgfqpoint{5.761486in}{2.661856in}}{\pgfqpoint{5.757096in}{2.651257in}}{\pgfqpoint{5.757096in}{2.640207in}}%
\pgfpathcurveto{\pgfqpoint{5.757096in}{2.629157in}}{\pgfqpoint{5.761486in}{2.618558in}}{\pgfqpoint{5.769300in}{2.610744in}}%
\pgfpathcurveto{\pgfqpoint{5.777113in}{2.602931in}}{\pgfqpoint{5.787712in}{2.598541in}}{\pgfqpoint{5.798762in}{2.598541in}}%
\pgfpathlineto{\pgfqpoint{5.798762in}{2.598541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787497in}{2.601608in}}%
\pgfpathcurveto{\pgfqpoint{5.798547in}{2.601608in}}{\pgfqpoint{5.809146in}{2.605999in}}{\pgfqpoint{5.816960in}{2.613812in}}%
\pgfpathcurveto{\pgfqpoint{5.824773in}{2.621626in}}{\pgfqpoint{5.829164in}{2.632225in}}{\pgfqpoint{5.829164in}{2.643275in}}%
\pgfpathcurveto{\pgfqpoint{5.829164in}{2.654325in}}{\pgfqpoint{5.824773in}{2.664924in}}{\pgfqpoint{5.816960in}{2.672738in}}%
\pgfpathcurveto{\pgfqpoint{5.809146in}{2.680551in}}{\pgfqpoint{5.798547in}{2.684942in}}{\pgfqpoint{5.787497in}{2.684942in}}%
\pgfpathcurveto{\pgfqpoint{5.776447in}{2.684942in}}{\pgfqpoint{5.765848in}{2.680551in}}{\pgfqpoint{5.758034in}{2.672738in}}%
\pgfpathcurveto{\pgfqpoint{5.750221in}{2.664924in}}{\pgfqpoint{5.745830in}{2.654325in}}{\pgfqpoint{5.745830in}{2.643275in}}%
\pgfpathcurveto{\pgfqpoint{5.745830in}{2.632225in}}{\pgfqpoint{5.750221in}{2.621626in}}{\pgfqpoint{5.758034in}{2.613812in}}%
\pgfpathcurveto{\pgfqpoint{5.765848in}{2.605999in}}{\pgfqpoint{5.776447in}{2.601608in}}{\pgfqpoint{5.787497in}{2.601608in}}%
\pgfpathlineto{\pgfqpoint{5.787497in}{2.601608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765117in}{2.617903in}}%
\pgfpathcurveto{\pgfqpoint{5.776167in}{2.617903in}}{\pgfqpoint{5.786766in}{2.622293in}}{\pgfqpoint{5.794580in}{2.630107in}}%
\pgfpathcurveto{\pgfqpoint{5.802393in}{2.637921in}}{\pgfqpoint{5.806784in}{2.648520in}}{\pgfqpoint{5.806784in}{2.659570in}}%
\pgfpathcurveto{\pgfqpoint{5.806784in}{2.670620in}}{\pgfqpoint{5.802393in}{2.681219in}}{\pgfqpoint{5.794580in}{2.689032in}}%
\pgfpathcurveto{\pgfqpoint{5.786766in}{2.696846in}}{\pgfqpoint{5.776167in}{2.701236in}}{\pgfqpoint{5.765117in}{2.701236in}}%
\pgfpathcurveto{\pgfqpoint{5.754067in}{2.701236in}}{\pgfqpoint{5.743468in}{2.696846in}}{\pgfqpoint{5.735654in}{2.689032in}}%
\pgfpathcurveto{\pgfqpoint{5.727841in}{2.681219in}}{\pgfqpoint{5.723450in}{2.670620in}}{\pgfqpoint{5.723450in}{2.659570in}}%
\pgfpathcurveto{\pgfqpoint{5.723450in}{2.648520in}}{\pgfqpoint{5.727841in}{2.637921in}}{\pgfqpoint{5.735654in}{2.630107in}}%
\pgfpathcurveto{\pgfqpoint{5.743468in}{2.622293in}}{\pgfqpoint{5.754067in}{2.617903in}}{\pgfqpoint{5.765117in}{2.617903in}}%
\pgfpathlineto{\pgfqpoint{5.765117in}{2.617903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625129,0.053518,0.079523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625129,0.053518,0.079523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745654in}{2.606286in}}%
\pgfpathcurveto{\pgfqpoint{5.756704in}{2.606286in}}{\pgfqpoint{5.767303in}{2.610676in}}{\pgfqpoint{5.775117in}{2.618489in}}%
\pgfpathcurveto{\pgfqpoint{5.782930in}{2.626303in}}{\pgfqpoint{5.787321in}{2.636902in}}{\pgfqpoint{5.787321in}{2.647952in}}%
\pgfpathcurveto{\pgfqpoint{5.787321in}{2.659002in}}{\pgfqpoint{5.782930in}{2.669601in}}{\pgfqpoint{5.775117in}{2.677415in}}%
\pgfpathcurveto{\pgfqpoint{5.767303in}{2.685229in}}{\pgfqpoint{5.756704in}{2.689619in}}{\pgfqpoint{5.745654in}{2.689619in}}%
\pgfpathcurveto{\pgfqpoint{5.734604in}{2.689619in}}{\pgfqpoint{5.724005in}{2.685229in}}{\pgfqpoint{5.716191in}{2.677415in}}%
\pgfpathcurveto{\pgfqpoint{5.708378in}{2.669601in}}{\pgfqpoint{5.703987in}{2.659002in}}{\pgfqpoint{5.703987in}{2.647952in}}%
\pgfpathcurveto{\pgfqpoint{5.703987in}{2.636902in}}{\pgfqpoint{5.708378in}{2.626303in}}{\pgfqpoint{5.716191in}{2.618489in}}%
\pgfpathcurveto{\pgfqpoint{5.724005in}{2.610676in}}{\pgfqpoint{5.734604in}{2.606286in}}{\pgfqpoint{5.745654in}{2.606286in}}%
\pgfpathlineto{\pgfqpoint{5.745654in}{2.606286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548850,0.035063,0.069681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548850,0.035063,0.069681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550269in}{2.954810in}}%
\pgfpathcurveto{\pgfqpoint{5.561319in}{2.954810in}}{\pgfqpoint{5.571918in}{2.959200in}}{\pgfqpoint{5.579732in}{2.967014in}}%
\pgfpathcurveto{\pgfqpoint{5.587546in}{2.974827in}}{\pgfqpoint{5.591936in}{2.985426in}}{\pgfqpoint{5.591936in}{2.996476in}}%
\pgfpathcurveto{\pgfqpoint{5.591936in}{3.007527in}}{\pgfqpoint{5.587546in}{3.018126in}}{\pgfqpoint{5.579732in}{3.025939in}}%
\pgfpathcurveto{\pgfqpoint{5.571918in}{3.033753in}}{\pgfqpoint{5.561319in}{3.038143in}}{\pgfqpoint{5.550269in}{3.038143in}}%
\pgfpathcurveto{\pgfqpoint{5.539219in}{3.038143in}}{\pgfqpoint{5.528620in}{3.033753in}}{\pgfqpoint{5.520806in}{3.025939in}}%
\pgfpathcurveto{\pgfqpoint{5.512993in}{3.018126in}}{\pgfqpoint{5.508602in}{3.007527in}}{\pgfqpoint{5.508602in}{2.996476in}}%
\pgfpathcurveto{\pgfqpoint{5.508602in}{2.985426in}}{\pgfqpoint{5.512993in}{2.974827in}}{\pgfqpoint{5.520806in}{2.967014in}}%
\pgfpathcurveto{\pgfqpoint{5.528620in}{2.959200in}}{\pgfqpoint{5.539219in}{2.954810in}}{\pgfqpoint{5.550269in}{2.954810in}}%
\pgfpathlineto{\pgfqpoint{5.550269in}{2.954810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559020in}{2.973770in}}%
\pgfpathcurveto{\pgfqpoint{5.570070in}{2.973770in}}{\pgfqpoint{5.580669in}{2.978160in}}{\pgfqpoint{5.588483in}{2.985974in}}%
\pgfpathcurveto{\pgfqpoint{5.596296in}{2.993787in}}{\pgfqpoint{5.600687in}{3.004386in}}{\pgfqpoint{5.600687in}{3.015437in}}%
\pgfpathcurveto{\pgfqpoint{5.600687in}{3.026487in}}{\pgfqpoint{5.596296in}{3.037086in}}{\pgfqpoint{5.588483in}{3.044899in}}%
\pgfpathcurveto{\pgfqpoint{5.580669in}{3.052713in}}{\pgfqpoint{5.570070in}{3.057103in}}{\pgfqpoint{5.559020in}{3.057103in}}%
\pgfpathcurveto{\pgfqpoint{5.547970in}{3.057103in}}{\pgfqpoint{5.537371in}{3.052713in}}{\pgfqpoint{5.529557in}{3.044899in}}%
\pgfpathcurveto{\pgfqpoint{5.521744in}{3.037086in}}{\pgfqpoint{5.517353in}{3.026487in}}{\pgfqpoint{5.517353in}{3.015437in}}%
\pgfpathcurveto{\pgfqpoint{5.517353in}{3.004386in}}{\pgfqpoint{5.521744in}{2.993787in}}{\pgfqpoint{5.529557in}{2.985974in}}%
\pgfpathcurveto{\pgfqpoint{5.537371in}{2.978160in}}{\pgfqpoint{5.547970in}{2.973770in}}{\pgfqpoint{5.559020in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{5.559020in}{2.973770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560378in}{2.985438in}}%
\pgfpathcurveto{\pgfqpoint{5.571428in}{2.985438in}}{\pgfqpoint{5.582027in}{2.989828in}}{\pgfqpoint{5.589841in}{2.997642in}}%
\pgfpathcurveto{\pgfqpoint{5.597654in}{3.005455in}}{\pgfqpoint{5.602044in}{3.016054in}}{\pgfqpoint{5.602044in}{3.027104in}}%
\pgfpathcurveto{\pgfqpoint{5.602044in}{3.038154in}}{\pgfqpoint{5.597654in}{3.048754in}}{\pgfqpoint{5.589841in}{3.056567in}}%
\pgfpathcurveto{\pgfqpoint{5.582027in}{3.064381in}}{\pgfqpoint{5.571428in}{3.068771in}}{\pgfqpoint{5.560378in}{3.068771in}}%
\pgfpathcurveto{\pgfqpoint{5.549328in}{3.068771in}}{\pgfqpoint{5.538729in}{3.064381in}}{\pgfqpoint{5.530915in}{3.056567in}}%
\pgfpathcurveto{\pgfqpoint{5.523101in}{3.048754in}}{\pgfqpoint{5.518711in}{3.038154in}}{\pgfqpoint{5.518711in}{3.027104in}}%
\pgfpathcurveto{\pgfqpoint{5.518711in}{3.016054in}}{\pgfqpoint{5.523101in}{3.005455in}}{\pgfqpoint{5.530915in}{2.997642in}}%
\pgfpathcurveto{\pgfqpoint{5.538729in}{2.989828in}}{\pgfqpoint{5.549328in}{2.985438in}}{\pgfqpoint{5.560378in}{2.985438in}}%
\pgfpathlineto{\pgfqpoint{5.560378in}{2.985438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558718in}{2.994993in}}%
\pgfpathcurveto{\pgfqpoint{5.569768in}{2.994993in}}{\pgfqpoint{5.580367in}{2.999383in}}{\pgfqpoint{5.588181in}{3.007197in}}%
\pgfpathcurveto{\pgfqpoint{5.595995in}{3.015011in}}{\pgfqpoint{5.600385in}{3.025610in}}{\pgfqpoint{5.600385in}{3.036660in}}%
\pgfpathcurveto{\pgfqpoint{5.600385in}{3.047710in}}{\pgfqpoint{5.595995in}{3.058309in}}{\pgfqpoint{5.588181in}{3.066123in}}%
\pgfpathcurveto{\pgfqpoint{5.580367in}{3.073936in}}{\pgfqpoint{5.569768in}{3.078327in}}{\pgfqpoint{5.558718in}{3.078327in}}%
\pgfpathcurveto{\pgfqpoint{5.547668in}{3.078327in}}{\pgfqpoint{5.537069in}{3.073936in}}{\pgfqpoint{5.529255in}{3.066123in}}%
\pgfpathcurveto{\pgfqpoint{5.521442in}{3.058309in}}{\pgfqpoint{5.517052in}{3.047710in}}{\pgfqpoint{5.517052in}{3.036660in}}%
\pgfpathcurveto{\pgfqpoint{5.517052in}{3.025610in}}{\pgfqpoint{5.521442in}{3.015011in}}{\pgfqpoint{5.529255in}{3.007197in}}%
\pgfpathcurveto{\pgfqpoint{5.537069in}{2.999383in}}{\pgfqpoint{5.547668in}{2.994993in}}{\pgfqpoint{5.558718in}{2.994993in}}%
\pgfpathlineto{\pgfqpoint{5.558718in}{2.994993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558316in}{3.003744in}}%
\pgfpathcurveto{\pgfqpoint{5.569366in}{3.003744in}}{\pgfqpoint{5.579965in}{3.008134in}}{\pgfqpoint{5.587779in}{3.015948in}}%
\pgfpathcurveto{\pgfqpoint{5.595592in}{3.023762in}}{\pgfqpoint{5.599983in}{3.034361in}}{\pgfqpoint{5.599983in}{3.045411in}}%
\pgfpathcurveto{\pgfqpoint{5.599983in}{3.056461in}}{\pgfqpoint{5.595592in}{3.067060in}}{\pgfqpoint{5.587779in}{3.074873in}}%
\pgfpathcurveto{\pgfqpoint{5.579965in}{3.082687in}}{\pgfqpoint{5.569366in}{3.087077in}}{\pgfqpoint{5.558316in}{3.087077in}}%
\pgfpathcurveto{\pgfqpoint{5.547266in}{3.087077in}}{\pgfqpoint{5.536667in}{3.082687in}}{\pgfqpoint{5.528853in}{3.074873in}}%
\pgfpathcurveto{\pgfqpoint{5.521039in}{3.067060in}}{\pgfqpoint{5.516649in}{3.056461in}}{\pgfqpoint{5.516649in}{3.045411in}}%
\pgfpathcurveto{\pgfqpoint{5.516649in}{3.034361in}}{\pgfqpoint{5.521039in}{3.023762in}}{\pgfqpoint{5.528853in}{3.015948in}}%
\pgfpathcurveto{\pgfqpoint{5.536667in}{3.008134in}}{\pgfqpoint{5.547266in}{3.003744in}}{\pgfqpoint{5.558316in}{3.003744in}}%
\pgfpathlineto{\pgfqpoint{5.558316in}{3.003744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562490in}{3.024565in}}%
\pgfpathcurveto{\pgfqpoint{5.573540in}{3.024565in}}{\pgfqpoint{5.584139in}{3.028955in}}{\pgfqpoint{5.591953in}{3.036769in}}%
\pgfpathcurveto{\pgfqpoint{5.599767in}{3.044582in}}{\pgfqpoint{5.604157in}{3.055181in}}{\pgfqpoint{5.604157in}{3.066232in}}%
\pgfpathcurveto{\pgfqpoint{5.604157in}{3.077282in}}{\pgfqpoint{5.599767in}{3.087881in}}{\pgfqpoint{5.591953in}{3.095694in}}%
\pgfpathcurveto{\pgfqpoint{5.584139in}{3.103508in}}{\pgfqpoint{5.573540in}{3.107898in}}{\pgfqpoint{5.562490in}{3.107898in}}%
\pgfpathcurveto{\pgfqpoint{5.551440in}{3.107898in}}{\pgfqpoint{5.540841in}{3.103508in}}{\pgfqpoint{5.533027in}{3.095694in}}%
\pgfpathcurveto{\pgfqpoint{5.525214in}{3.087881in}}{\pgfqpoint{5.520823in}{3.077282in}}{\pgfqpoint{5.520823in}{3.066232in}}%
\pgfpathcurveto{\pgfqpoint{5.520823in}{3.055181in}}{\pgfqpoint{5.525214in}{3.044582in}}{\pgfqpoint{5.533027in}{3.036769in}}%
\pgfpathcurveto{\pgfqpoint{5.540841in}{3.028955in}}{\pgfqpoint{5.551440in}{3.024565in}}{\pgfqpoint{5.562490in}{3.024565in}}%
\pgfpathlineto{\pgfqpoint{5.562490in}{3.024565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563747in}{3.030349in}}%
\pgfpathcurveto{\pgfqpoint{5.574798in}{3.030349in}}{\pgfqpoint{5.585397in}{3.034739in}}{\pgfqpoint{5.593210in}{3.042552in}}%
\pgfpathcurveto{\pgfqpoint{5.601024in}{3.050366in}}{\pgfqpoint{5.605414in}{3.060965in}}{\pgfqpoint{5.605414in}{3.072015in}}%
\pgfpathcurveto{\pgfqpoint{5.605414in}{3.083065in}}{\pgfqpoint{5.601024in}{3.093664in}}{\pgfqpoint{5.593210in}{3.101478in}}%
\pgfpathcurveto{\pgfqpoint{5.585397in}{3.109292in}}{\pgfqpoint{5.574798in}{3.113682in}}{\pgfqpoint{5.563747in}{3.113682in}}%
\pgfpathcurveto{\pgfqpoint{5.552697in}{3.113682in}}{\pgfqpoint{5.542098in}{3.109292in}}{\pgfqpoint{5.534285in}{3.101478in}}%
\pgfpathcurveto{\pgfqpoint{5.526471in}{3.093664in}}{\pgfqpoint{5.522081in}{3.083065in}}{\pgfqpoint{5.522081in}{3.072015in}}%
\pgfpathcurveto{\pgfqpoint{5.522081in}{3.060965in}}{\pgfqpoint{5.526471in}{3.050366in}}{\pgfqpoint{5.534285in}{3.042552in}}%
\pgfpathcurveto{\pgfqpoint{5.542098in}{3.034739in}}{\pgfqpoint{5.552697in}{3.030349in}}{\pgfqpoint{5.563747in}{3.030349in}}%
\pgfpathlineto{\pgfqpoint{5.563747in}{3.030349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581903in}{3.068420in}}%
\pgfpathcurveto{\pgfqpoint{5.592953in}{3.068420in}}{\pgfqpoint{5.603552in}{3.072810in}}{\pgfqpoint{5.611366in}{3.080624in}}%
\pgfpathcurveto{\pgfqpoint{5.619179in}{3.088437in}}{\pgfqpoint{5.623570in}{3.099036in}}{\pgfqpoint{5.623570in}{3.110086in}}%
\pgfpathcurveto{\pgfqpoint{5.623570in}{3.121136in}}{\pgfqpoint{5.619179in}{3.131735in}}{\pgfqpoint{5.611366in}{3.139549in}}%
\pgfpathcurveto{\pgfqpoint{5.603552in}{3.147363in}}{\pgfqpoint{5.592953in}{3.151753in}}{\pgfqpoint{5.581903in}{3.151753in}}%
\pgfpathcurveto{\pgfqpoint{5.570853in}{3.151753in}}{\pgfqpoint{5.560254in}{3.147363in}}{\pgfqpoint{5.552440in}{3.139549in}}%
\pgfpathcurveto{\pgfqpoint{5.544626in}{3.131735in}}{\pgfqpoint{5.540236in}{3.121136in}}{\pgfqpoint{5.540236in}{3.110086in}}%
\pgfpathcurveto{\pgfqpoint{5.540236in}{3.099036in}}{\pgfqpoint{5.544626in}{3.088437in}}{\pgfqpoint{5.552440in}{3.080624in}}%
\pgfpathcurveto{\pgfqpoint{5.560254in}{3.072810in}}{\pgfqpoint{5.570853in}{3.068420in}}{\pgfqpoint{5.581903in}{3.068420in}}%
\pgfpathlineto{\pgfqpoint{5.581903in}{3.068420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588491in}{3.073097in}}%
\pgfpathcurveto{\pgfqpoint{5.599541in}{3.073097in}}{\pgfqpoint{5.610140in}{3.077487in}}{\pgfqpoint{5.617954in}{3.085301in}}%
\pgfpathcurveto{\pgfqpoint{5.625768in}{3.093114in}}{\pgfqpoint{5.630158in}{3.103713in}}{\pgfqpoint{5.630158in}{3.114763in}}%
\pgfpathcurveto{\pgfqpoint{5.630158in}{3.125814in}}{\pgfqpoint{5.625768in}{3.136413in}}{\pgfqpoint{5.617954in}{3.144226in}}%
\pgfpathcurveto{\pgfqpoint{5.610140in}{3.152040in}}{\pgfqpoint{5.599541in}{3.156430in}}{\pgfqpoint{5.588491in}{3.156430in}}%
\pgfpathcurveto{\pgfqpoint{5.577441in}{3.156430in}}{\pgfqpoint{5.566842in}{3.152040in}}{\pgfqpoint{5.559028in}{3.144226in}}%
\pgfpathcurveto{\pgfqpoint{5.551215in}{3.136413in}}{\pgfqpoint{5.546824in}{3.125814in}}{\pgfqpoint{5.546824in}{3.114763in}}%
\pgfpathcurveto{\pgfqpoint{5.546824in}{3.103713in}}{\pgfqpoint{5.551215in}{3.093114in}}{\pgfqpoint{5.559028in}{3.085301in}}%
\pgfpathcurveto{\pgfqpoint{5.566842in}{3.077487in}}{\pgfqpoint{5.577441in}{3.073097in}}{\pgfqpoint{5.588491in}{3.073097in}}%
\pgfpathlineto{\pgfqpoint{5.588491in}{3.073097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592867in}{3.091202in}}%
\pgfpathcurveto{\pgfqpoint{5.603917in}{3.091202in}}{\pgfqpoint{5.614516in}{3.095592in}}{\pgfqpoint{5.622329in}{3.103406in}}%
\pgfpathcurveto{\pgfqpoint{5.630143in}{3.111219in}}{\pgfqpoint{5.634533in}{3.121819in}}{\pgfqpoint{5.634533in}{3.132869in}}%
\pgfpathcurveto{\pgfqpoint{5.634533in}{3.143919in}}{\pgfqpoint{5.630143in}{3.154518in}}{\pgfqpoint{5.622329in}{3.162331in}}%
\pgfpathcurveto{\pgfqpoint{5.614516in}{3.170145in}}{\pgfqpoint{5.603917in}{3.174535in}}{\pgfqpoint{5.592867in}{3.174535in}}%
\pgfpathcurveto{\pgfqpoint{5.581816in}{3.174535in}}{\pgfqpoint{5.571217in}{3.170145in}}{\pgfqpoint{5.563404in}{3.162331in}}%
\pgfpathcurveto{\pgfqpoint{5.555590in}{3.154518in}}{\pgfqpoint{5.551200in}{3.143919in}}{\pgfqpoint{5.551200in}{3.132869in}}%
\pgfpathcurveto{\pgfqpoint{5.551200in}{3.121819in}}{\pgfqpoint{5.555590in}{3.111219in}}{\pgfqpoint{5.563404in}{3.103406in}}%
\pgfpathcurveto{\pgfqpoint{5.571217in}{3.095592in}}{\pgfqpoint{5.581816in}{3.091202in}}{\pgfqpoint{5.592867in}{3.091202in}}%
\pgfpathlineto{\pgfqpoint{5.592867in}{3.091202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597493in}{3.098595in}}%
\pgfpathcurveto{\pgfqpoint{5.608544in}{3.098595in}}{\pgfqpoint{5.619143in}{3.102985in}}{\pgfqpoint{5.626956in}{3.110799in}}%
\pgfpathcurveto{\pgfqpoint{5.634770in}{3.118612in}}{\pgfqpoint{5.639160in}{3.129211in}}{\pgfqpoint{5.639160in}{3.140262in}}%
\pgfpathcurveto{\pgfqpoint{5.639160in}{3.151312in}}{\pgfqpoint{5.634770in}{3.161911in}}{\pgfqpoint{5.626956in}{3.169724in}}%
\pgfpathcurveto{\pgfqpoint{5.619143in}{3.177538in}}{\pgfqpoint{5.608544in}{3.181928in}}{\pgfqpoint{5.597493in}{3.181928in}}%
\pgfpathcurveto{\pgfqpoint{5.586443in}{3.181928in}}{\pgfqpoint{5.575844in}{3.177538in}}{\pgfqpoint{5.568031in}{3.169724in}}%
\pgfpathcurveto{\pgfqpoint{5.560217in}{3.161911in}}{\pgfqpoint{5.555827in}{3.151312in}}{\pgfqpoint{5.555827in}{3.140262in}}%
\pgfpathcurveto{\pgfqpoint{5.555827in}{3.129211in}}{\pgfqpoint{5.560217in}{3.118612in}}{\pgfqpoint{5.568031in}{3.110799in}}%
\pgfpathcurveto{\pgfqpoint{5.575844in}{3.102985in}}{\pgfqpoint{5.586443in}{3.098595in}}{\pgfqpoint{5.597493in}{3.098595in}}%
\pgfpathlineto{\pgfqpoint{5.597493in}{3.098595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605037in}{3.111973in}}%
\pgfpathcurveto{\pgfqpoint{5.616087in}{3.111973in}}{\pgfqpoint{5.626686in}{3.116363in}}{\pgfqpoint{5.634500in}{3.124176in}}%
\pgfpathcurveto{\pgfqpoint{5.642314in}{3.131990in}}{\pgfqpoint{5.646704in}{3.142589in}}{\pgfqpoint{5.646704in}{3.153639in}}%
\pgfpathcurveto{\pgfqpoint{5.646704in}{3.164689in}}{\pgfqpoint{5.642314in}{3.175288in}}{\pgfqpoint{5.634500in}{3.183102in}}%
\pgfpathcurveto{\pgfqpoint{5.626686in}{3.190916in}}{\pgfqpoint{5.616087in}{3.195306in}}{\pgfqpoint{5.605037in}{3.195306in}}%
\pgfpathcurveto{\pgfqpoint{5.593987in}{3.195306in}}{\pgfqpoint{5.583388in}{3.190916in}}{\pgfqpoint{5.575574in}{3.183102in}}%
\pgfpathcurveto{\pgfqpoint{5.567761in}{3.175288in}}{\pgfqpoint{5.563371in}{3.164689in}}{\pgfqpoint{5.563371in}{3.153639in}}%
\pgfpathcurveto{\pgfqpoint{5.563371in}{3.142589in}}{\pgfqpoint{5.567761in}{3.131990in}}{\pgfqpoint{5.575574in}{3.124176in}}%
\pgfpathcurveto{\pgfqpoint{5.583388in}{3.116363in}}{\pgfqpoint{5.593987in}{3.111973in}}{\pgfqpoint{5.605037in}{3.111973in}}%
\pgfpathlineto{\pgfqpoint{5.605037in}{3.111973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434433,0.007382,0.054917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434433,0.007382,0.054917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985497in}{3.251634in}}%
\pgfpathcurveto{\pgfqpoint{5.996547in}{3.251634in}}{\pgfqpoint{6.007146in}{3.256024in}}{\pgfqpoint{6.014960in}{3.263838in}}%
\pgfpathcurveto{\pgfqpoint{6.022773in}{3.271651in}}{\pgfqpoint{6.027164in}{3.282250in}}{\pgfqpoint{6.027164in}{3.293300in}}%
\pgfpathcurveto{\pgfqpoint{6.027164in}{3.304351in}}{\pgfqpoint{6.022773in}{3.314950in}}{\pgfqpoint{6.014960in}{3.322763in}}%
\pgfpathcurveto{\pgfqpoint{6.007146in}{3.330577in}}{\pgfqpoint{5.996547in}{3.334967in}}{\pgfqpoint{5.985497in}{3.334967in}}%
\pgfpathcurveto{\pgfqpoint{5.974447in}{3.334967in}}{\pgfqpoint{5.963848in}{3.330577in}}{\pgfqpoint{5.956034in}{3.322763in}}%
\pgfpathcurveto{\pgfqpoint{5.948221in}{3.314950in}}{\pgfqpoint{5.943830in}{3.304351in}}{\pgfqpoint{5.943830in}{3.293300in}}%
\pgfpathcurveto{\pgfqpoint{5.943830in}{3.282250in}}{\pgfqpoint{5.948221in}{3.271651in}}{\pgfqpoint{5.956034in}{3.263838in}}%
\pgfpathcurveto{\pgfqpoint{5.963848in}{3.256024in}}{\pgfqpoint{5.974447in}{3.251634in}}{\pgfqpoint{5.985497in}{3.251634in}}%
\pgfpathlineto{\pgfqpoint{5.985497in}{3.251634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003200in}{3.254450in}}%
\pgfpathcurveto{\pgfqpoint{6.014250in}{3.254450in}}{\pgfqpoint{6.024849in}{3.258840in}}{\pgfqpoint{6.032663in}{3.266654in}}%
\pgfpathcurveto{\pgfqpoint{6.040476in}{3.274468in}}{\pgfqpoint{6.044866in}{3.285067in}}{\pgfqpoint{6.044866in}{3.296117in}}%
\pgfpathcurveto{\pgfqpoint{6.044866in}{3.307167in}}{\pgfqpoint{6.040476in}{3.317766in}}{\pgfqpoint{6.032663in}{3.325580in}}%
\pgfpathcurveto{\pgfqpoint{6.024849in}{3.333393in}}{\pgfqpoint{6.014250in}{3.337783in}}{\pgfqpoint{6.003200in}{3.337783in}}%
\pgfpathcurveto{\pgfqpoint{5.992150in}{3.337783in}}{\pgfqpoint{5.981551in}{3.333393in}}{\pgfqpoint{5.973737in}{3.325580in}}%
\pgfpathcurveto{\pgfqpoint{5.965923in}{3.317766in}}{\pgfqpoint{5.961533in}{3.307167in}}{\pgfqpoint{5.961533in}{3.296117in}}%
\pgfpathcurveto{\pgfqpoint{5.961533in}{3.285067in}}{\pgfqpoint{5.965923in}{3.274468in}}{\pgfqpoint{5.973737in}{3.266654in}}%
\pgfpathcurveto{\pgfqpoint{5.981551in}{3.258840in}}{\pgfqpoint{5.992150in}{3.254450in}}{\pgfqpoint{6.003200in}{3.254450in}}%
\pgfpathlineto{\pgfqpoint{6.003200in}{3.254450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006117in}{3.244995in}}%
\pgfpathcurveto{\pgfqpoint{6.017167in}{3.244995in}}{\pgfqpoint{6.027766in}{3.249385in}}{\pgfqpoint{6.035579in}{3.257199in}}%
\pgfpathcurveto{\pgfqpoint{6.043393in}{3.265013in}}{\pgfqpoint{6.047783in}{3.275612in}}{\pgfqpoint{6.047783in}{3.286662in}}%
\pgfpathcurveto{\pgfqpoint{6.047783in}{3.297712in}}{\pgfqpoint{6.043393in}{3.308311in}}{\pgfqpoint{6.035579in}{3.316125in}}%
\pgfpathcurveto{\pgfqpoint{6.027766in}{3.323938in}}{\pgfqpoint{6.017167in}{3.328329in}}{\pgfqpoint{6.006117in}{3.328329in}}%
\pgfpathcurveto{\pgfqpoint{5.995067in}{3.328329in}}{\pgfqpoint{5.984468in}{3.323938in}}{\pgfqpoint{5.976654in}{3.316125in}}%
\pgfpathcurveto{\pgfqpoint{5.968840in}{3.308311in}}{\pgfqpoint{5.964450in}{3.297712in}}{\pgfqpoint{5.964450in}{3.286662in}}%
\pgfpathcurveto{\pgfqpoint{5.964450in}{3.275612in}}{\pgfqpoint{5.968840in}{3.265013in}}{\pgfqpoint{5.976654in}{3.257199in}}%
\pgfpathcurveto{\pgfqpoint{5.984468in}{3.249385in}}{\pgfqpoint{5.995067in}{3.244995in}}{\pgfqpoint{6.006117in}{3.244995in}}%
\pgfpathlineto{\pgfqpoint{6.006117in}{3.244995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022311in}{3.240821in}}%
\pgfpathcurveto{\pgfqpoint{6.033361in}{3.240821in}}{\pgfqpoint{6.043960in}{3.245211in}}{\pgfqpoint{6.051774in}{3.253025in}}%
\pgfpathcurveto{\pgfqpoint{6.059587in}{3.260838in}}{\pgfqpoint{6.063977in}{3.271438in}}{\pgfqpoint{6.063977in}{3.282488in}}%
\pgfpathcurveto{\pgfqpoint{6.063977in}{3.293538in}}{\pgfqpoint{6.059587in}{3.304137in}}{\pgfqpoint{6.051774in}{3.311950in}}%
\pgfpathcurveto{\pgfqpoint{6.043960in}{3.319764in}}{\pgfqpoint{6.033361in}{3.324154in}}{\pgfqpoint{6.022311in}{3.324154in}}%
\pgfpathcurveto{\pgfqpoint{6.011261in}{3.324154in}}{\pgfqpoint{6.000662in}{3.319764in}}{\pgfqpoint{5.992848in}{3.311950in}}%
\pgfpathcurveto{\pgfqpoint{5.985034in}{3.304137in}}{\pgfqpoint{5.980644in}{3.293538in}}{\pgfqpoint{5.980644in}{3.282488in}}%
\pgfpathcurveto{\pgfqpoint{5.980644in}{3.271438in}}{\pgfqpoint{5.985034in}{3.260838in}}{\pgfqpoint{5.992848in}{3.253025in}}%
\pgfpathcurveto{\pgfqpoint{6.000662in}{3.245211in}}{\pgfqpoint{6.011261in}{3.240821in}}{\pgfqpoint{6.022311in}{3.240821in}}%
\pgfpathlineto{\pgfqpoint{6.022311in}{3.240821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036041in}{3.234685in}}%
\pgfpathcurveto{\pgfqpoint{6.047091in}{3.234685in}}{\pgfqpoint{6.057690in}{3.239076in}}{\pgfqpoint{6.065503in}{3.246889in}}%
\pgfpathcurveto{\pgfqpoint{6.073317in}{3.254703in}}{\pgfqpoint{6.077707in}{3.265302in}}{\pgfqpoint{6.077707in}{3.276352in}}%
\pgfpathcurveto{\pgfqpoint{6.077707in}{3.287402in}}{\pgfqpoint{6.073317in}{3.298001in}}{\pgfqpoint{6.065503in}{3.305815in}}%
\pgfpathcurveto{\pgfqpoint{6.057690in}{3.313628in}}{\pgfqpoint{6.047091in}{3.318019in}}{\pgfqpoint{6.036041in}{3.318019in}}%
\pgfpathcurveto{\pgfqpoint{6.024990in}{3.318019in}}{\pgfqpoint{6.014391in}{3.313628in}}{\pgfqpoint{6.006578in}{3.305815in}}%
\pgfpathcurveto{\pgfqpoint{5.998764in}{3.298001in}}{\pgfqpoint{5.994374in}{3.287402in}}{\pgfqpoint{5.994374in}{3.276352in}}%
\pgfpathcurveto{\pgfqpoint{5.994374in}{3.265302in}}{\pgfqpoint{5.998764in}{3.254703in}}{\pgfqpoint{6.006578in}{3.246889in}}%
\pgfpathcurveto{\pgfqpoint{6.014391in}{3.239076in}}{\pgfqpoint{6.024990in}{3.234685in}}{\pgfqpoint{6.036041in}{3.234685in}}%
\pgfpathlineto{\pgfqpoint{6.036041in}{3.234685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047155in}{3.228600in}}%
\pgfpathcurveto{\pgfqpoint{6.058205in}{3.228600in}}{\pgfqpoint{6.068804in}{3.232990in}}{\pgfqpoint{6.076618in}{3.240804in}}%
\pgfpathcurveto{\pgfqpoint{6.084431in}{3.248617in}}{\pgfqpoint{6.088822in}{3.259217in}}{\pgfqpoint{6.088822in}{3.270267in}}%
\pgfpathcurveto{\pgfqpoint{6.088822in}{3.281317in}}{\pgfqpoint{6.084431in}{3.291916in}}{\pgfqpoint{6.076618in}{3.299729in}}%
\pgfpathcurveto{\pgfqpoint{6.068804in}{3.307543in}}{\pgfqpoint{6.058205in}{3.311933in}}{\pgfqpoint{6.047155in}{3.311933in}}%
\pgfpathcurveto{\pgfqpoint{6.036105in}{3.311933in}}{\pgfqpoint{6.025506in}{3.307543in}}{\pgfqpoint{6.017692in}{3.299729in}}%
\pgfpathcurveto{\pgfqpoint{6.009879in}{3.291916in}}{\pgfqpoint{6.005488in}{3.281317in}}{\pgfqpoint{6.005488in}{3.270267in}}%
\pgfpathcurveto{\pgfqpoint{6.005488in}{3.259217in}}{\pgfqpoint{6.009879in}{3.248617in}}{\pgfqpoint{6.017692in}{3.240804in}}%
\pgfpathcurveto{\pgfqpoint{6.025506in}{3.232990in}}{\pgfqpoint{6.036105in}{3.228600in}}{\pgfqpoint{6.047155in}{3.228600in}}%
\pgfpathlineto{\pgfqpoint{6.047155in}{3.228600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055805in}{3.226840in}}%
\pgfpathcurveto{\pgfqpoint{6.066855in}{3.226840in}}{\pgfqpoint{6.077454in}{3.231230in}}{\pgfqpoint{6.085268in}{3.239044in}}%
\pgfpathcurveto{\pgfqpoint{6.093082in}{3.246857in}}{\pgfqpoint{6.097472in}{3.257456in}}{\pgfqpoint{6.097472in}{3.268506in}}%
\pgfpathcurveto{\pgfqpoint{6.097472in}{3.279557in}}{\pgfqpoint{6.093082in}{3.290156in}}{\pgfqpoint{6.085268in}{3.297969in}}%
\pgfpathcurveto{\pgfqpoint{6.077454in}{3.305783in}}{\pgfqpoint{6.066855in}{3.310173in}}{\pgfqpoint{6.055805in}{3.310173in}}%
\pgfpathcurveto{\pgfqpoint{6.044755in}{3.310173in}}{\pgfqpoint{6.034156in}{3.305783in}}{\pgfqpoint{6.026343in}{3.297969in}}%
\pgfpathcurveto{\pgfqpoint{6.018529in}{3.290156in}}{\pgfqpoint{6.014139in}{3.279557in}}{\pgfqpoint{6.014139in}{3.268506in}}%
\pgfpathcurveto{\pgfqpoint{6.014139in}{3.257456in}}{\pgfqpoint{6.018529in}{3.246857in}}{\pgfqpoint{6.026343in}{3.239044in}}%
\pgfpathcurveto{\pgfqpoint{6.034156in}{3.231230in}}{\pgfqpoint{6.044755in}{3.226840in}}{\pgfqpoint{6.055805in}{3.226840in}}%
\pgfpathlineto{\pgfqpoint{6.055805in}{3.226840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065864in}{3.216630in}}%
\pgfpathcurveto{\pgfqpoint{6.076914in}{3.216630in}}{\pgfqpoint{6.087513in}{3.221021in}}{\pgfqpoint{6.095327in}{3.228834in}}%
\pgfpathcurveto{\pgfqpoint{6.103140in}{3.236648in}}{\pgfqpoint{6.107530in}{3.247247in}}{\pgfqpoint{6.107530in}{3.258297in}}%
\pgfpathcurveto{\pgfqpoint{6.107530in}{3.269347in}}{\pgfqpoint{6.103140in}{3.279946in}}{\pgfqpoint{6.095327in}{3.287760in}}%
\pgfpathcurveto{\pgfqpoint{6.087513in}{3.295574in}}{\pgfqpoint{6.076914in}{3.299964in}}{\pgfqpoint{6.065864in}{3.299964in}}%
\pgfpathcurveto{\pgfqpoint{6.054814in}{3.299964in}}{\pgfqpoint{6.044215in}{3.295574in}}{\pgfqpoint{6.036401in}{3.287760in}}%
\pgfpathcurveto{\pgfqpoint{6.028587in}{3.279946in}}{\pgfqpoint{6.024197in}{3.269347in}}{\pgfqpoint{6.024197in}{3.258297in}}%
\pgfpathcurveto{\pgfqpoint{6.024197in}{3.247247in}}{\pgfqpoint{6.028587in}{3.236648in}}{\pgfqpoint{6.036401in}{3.228834in}}%
\pgfpathcurveto{\pgfqpoint{6.044215in}{3.221021in}}{\pgfqpoint{6.054814in}{3.216630in}}{\pgfqpoint{6.065864in}{3.216630in}}%
\pgfpathlineto{\pgfqpoint{6.065864in}{3.216630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076375in}{3.213060in}}%
\pgfpathcurveto{\pgfqpoint{6.087425in}{3.213060in}}{\pgfqpoint{6.098024in}{3.217450in}}{\pgfqpoint{6.105838in}{3.225264in}}%
\pgfpathcurveto{\pgfqpoint{6.113651in}{3.233077in}}{\pgfqpoint{6.118041in}{3.243676in}}{\pgfqpoint{6.118041in}{3.254726in}}%
\pgfpathcurveto{\pgfqpoint{6.118041in}{3.265777in}}{\pgfqpoint{6.113651in}{3.276376in}}{\pgfqpoint{6.105838in}{3.284189in}}%
\pgfpathcurveto{\pgfqpoint{6.098024in}{3.292003in}}{\pgfqpoint{6.087425in}{3.296393in}}{\pgfqpoint{6.076375in}{3.296393in}}%
\pgfpathcurveto{\pgfqpoint{6.065325in}{3.296393in}}{\pgfqpoint{6.054726in}{3.292003in}}{\pgfqpoint{6.046912in}{3.284189in}}%
\pgfpathcurveto{\pgfqpoint{6.039098in}{3.276376in}}{\pgfqpoint{6.034708in}{3.265777in}}{\pgfqpoint{6.034708in}{3.254726in}}%
\pgfpathcurveto{\pgfqpoint{6.034708in}{3.243676in}}{\pgfqpoint{6.039098in}{3.233077in}}{\pgfqpoint{6.046912in}{3.225264in}}%
\pgfpathcurveto{\pgfqpoint{6.054726in}{3.217450in}}{\pgfqpoint{6.065325in}{3.213060in}}{\pgfqpoint{6.076375in}{3.213060in}}%
\pgfpathlineto{\pgfqpoint{6.076375in}{3.213060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093172in}{3.208835in}}%
\pgfpathcurveto{\pgfqpoint{6.104222in}{3.208835in}}{\pgfqpoint{6.114821in}{3.213225in}}{\pgfqpoint{6.122635in}{3.221039in}}%
\pgfpathcurveto{\pgfqpoint{6.130449in}{3.228853in}}{\pgfqpoint{6.134839in}{3.239452in}}{\pgfqpoint{6.134839in}{3.250502in}}%
\pgfpathcurveto{\pgfqpoint{6.134839in}{3.261552in}}{\pgfqpoint{6.130449in}{3.272151in}}{\pgfqpoint{6.122635in}{3.279965in}}%
\pgfpathcurveto{\pgfqpoint{6.114821in}{3.287778in}}{\pgfqpoint{6.104222in}{3.292169in}}{\pgfqpoint{6.093172in}{3.292169in}}%
\pgfpathcurveto{\pgfqpoint{6.082122in}{3.292169in}}{\pgfqpoint{6.071523in}{3.287778in}}{\pgfqpoint{6.063710in}{3.279965in}}%
\pgfpathcurveto{\pgfqpoint{6.055896in}{3.272151in}}{\pgfqpoint{6.051506in}{3.261552in}}{\pgfqpoint{6.051506in}{3.250502in}}%
\pgfpathcurveto{\pgfqpoint{6.051506in}{3.239452in}}{\pgfqpoint{6.055896in}{3.228853in}}{\pgfqpoint{6.063710in}{3.221039in}}%
\pgfpathcurveto{\pgfqpoint{6.071523in}{3.213225in}}{\pgfqpoint{6.082122in}{3.208835in}}{\pgfqpoint{6.093172in}{3.208835in}}%
\pgfpathlineto{\pgfqpoint{6.093172in}{3.208835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098654in}{3.203504in}}%
\pgfpathcurveto{\pgfqpoint{6.109704in}{3.203504in}}{\pgfqpoint{6.120303in}{3.207894in}}{\pgfqpoint{6.128117in}{3.215708in}}%
\pgfpathcurveto{\pgfqpoint{6.135931in}{3.223522in}}{\pgfqpoint{6.140321in}{3.234121in}}{\pgfqpoint{6.140321in}{3.245171in}}%
\pgfpathcurveto{\pgfqpoint{6.140321in}{3.256221in}}{\pgfqpoint{6.135931in}{3.266820in}}{\pgfqpoint{6.128117in}{3.274634in}}%
\pgfpathcurveto{\pgfqpoint{6.120303in}{3.282447in}}{\pgfqpoint{6.109704in}{3.286838in}}{\pgfqpoint{6.098654in}{3.286838in}}%
\pgfpathcurveto{\pgfqpoint{6.087604in}{3.286838in}}{\pgfqpoint{6.077005in}{3.282447in}}{\pgfqpoint{6.069191in}{3.274634in}}%
\pgfpathcurveto{\pgfqpoint{6.061378in}{3.266820in}}{\pgfqpoint{6.056988in}{3.256221in}}{\pgfqpoint{6.056988in}{3.245171in}}%
\pgfpathcurveto{\pgfqpoint{6.056988in}{3.234121in}}{\pgfqpoint{6.061378in}{3.223522in}}{\pgfqpoint{6.069191in}{3.215708in}}%
\pgfpathcurveto{\pgfqpoint{6.077005in}{3.207894in}}{\pgfqpoint{6.087604in}{3.203504in}}{\pgfqpoint{6.098654in}{3.203504in}}%
\pgfpathlineto{\pgfqpoint{6.098654in}{3.203504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.110775in}{3.193295in}}%
\pgfpathcurveto{\pgfqpoint{6.121825in}{3.193295in}}{\pgfqpoint{6.132424in}{3.197685in}}{\pgfqpoint{6.140237in}{3.205499in}}%
\pgfpathcurveto{\pgfqpoint{6.148051in}{3.213312in}}{\pgfqpoint{6.152441in}{3.223911in}}{\pgfqpoint{6.152441in}{3.234962in}}%
\pgfpathcurveto{\pgfqpoint{6.152441in}{3.246012in}}{\pgfqpoint{6.148051in}{3.256611in}}{\pgfqpoint{6.140237in}{3.264424in}}%
\pgfpathcurveto{\pgfqpoint{6.132424in}{3.272238in}}{\pgfqpoint{6.121825in}{3.276628in}}{\pgfqpoint{6.110775in}{3.276628in}}%
\pgfpathcurveto{\pgfqpoint{6.099724in}{3.276628in}}{\pgfqpoint{6.089125in}{3.272238in}}{\pgfqpoint{6.081312in}{3.264424in}}%
\pgfpathcurveto{\pgfqpoint{6.073498in}{3.256611in}}{\pgfqpoint{6.069108in}{3.246012in}}{\pgfqpoint{6.069108in}{3.234962in}}%
\pgfpathcurveto{\pgfqpoint{6.069108in}{3.223911in}}{\pgfqpoint{6.073498in}{3.213312in}}{\pgfqpoint{6.081312in}{3.205499in}}%
\pgfpathcurveto{\pgfqpoint{6.089125in}{3.197685in}}{\pgfqpoint{6.099724in}{3.193295in}}{\pgfqpoint{6.110775in}{3.193295in}}%
\pgfpathlineto{\pgfqpoint{6.110775in}{3.193295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117363in}{3.193697in}}%
\pgfpathcurveto{\pgfqpoint{6.128413in}{3.193697in}}{\pgfqpoint{6.139012in}{3.198088in}}{\pgfqpoint{6.146826in}{3.205901in}}%
\pgfpathcurveto{\pgfqpoint{6.154639in}{3.213715in}}{\pgfqpoint{6.159030in}{3.224314in}}{\pgfqpoint{6.159030in}{3.235364in}}%
\pgfpathcurveto{\pgfqpoint{6.159030in}{3.246414in}}{\pgfqpoint{6.154639in}{3.257013in}}{\pgfqpoint{6.146826in}{3.264827in}}%
\pgfpathcurveto{\pgfqpoint{6.139012in}{3.272640in}}{\pgfqpoint{6.128413in}{3.277031in}}{\pgfqpoint{6.117363in}{3.277031in}}%
\pgfpathcurveto{\pgfqpoint{6.106313in}{3.277031in}}{\pgfqpoint{6.095714in}{3.272640in}}{\pgfqpoint{6.087900in}{3.264827in}}%
\pgfpathcurveto{\pgfqpoint{6.080086in}{3.257013in}}{\pgfqpoint{6.075696in}{3.246414in}}{\pgfqpoint{6.075696in}{3.235364in}}%
\pgfpathcurveto{\pgfqpoint{6.075696in}{3.224314in}}{\pgfqpoint{6.080086in}{3.213715in}}{\pgfqpoint{6.087900in}{3.205901in}}%
\pgfpathcurveto{\pgfqpoint{6.095714in}{3.198088in}}{\pgfqpoint{6.106313in}{3.193697in}}{\pgfqpoint{6.117363in}{3.193697in}}%
\pgfpathlineto{\pgfqpoint{6.117363in}{3.193697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126868in}{3.175190in}}%
\pgfpathcurveto{\pgfqpoint{6.137918in}{3.175190in}}{\pgfqpoint{6.148517in}{3.179580in}}{\pgfqpoint{6.156331in}{3.187394in}}%
\pgfpathcurveto{\pgfqpoint{6.164144in}{3.195207in}}{\pgfqpoint{6.168535in}{3.205806in}}{\pgfqpoint{6.168535in}{3.216856in}}%
\pgfpathcurveto{\pgfqpoint{6.168535in}{3.227907in}}{\pgfqpoint{6.164144in}{3.238506in}}{\pgfqpoint{6.156331in}{3.246319in}}%
\pgfpathcurveto{\pgfqpoint{6.148517in}{3.254133in}}{\pgfqpoint{6.137918in}{3.258523in}}{\pgfqpoint{6.126868in}{3.258523in}}%
\pgfpathcurveto{\pgfqpoint{6.115818in}{3.258523in}}{\pgfqpoint{6.105219in}{3.254133in}}{\pgfqpoint{6.097405in}{3.246319in}}%
\pgfpathcurveto{\pgfqpoint{6.089592in}{3.238506in}}{\pgfqpoint{6.085201in}{3.227907in}}{\pgfqpoint{6.085201in}{3.216856in}}%
\pgfpathcurveto{\pgfqpoint{6.085201in}{3.205806in}}{\pgfqpoint{6.089592in}{3.195207in}}{\pgfqpoint{6.097405in}{3.187394in}}%
\pgfpathcurveto{\pgfqpoint{6.105219in}{3.179580in}}{\pgfqpoint{6.115818in}{3.175190in}}{\pgfqpoint{6.126868in}{3.175190in}}%
\pgfpathlineto{\pgfqpoint{6.126868in}{3.175190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137631in}{3.174787in}}%
\pgfpathcurveto{\pgfqpoint{6.148681in}{3.174787in}}{\pgfqpoint{6.159280in}{3.179178in}}{\pgfqpoint{6.167093in}{3.186991in}}%
\pgfpathcurveto{\pgfqpoint{6.174907in}{3.194805in}}{\pgfqpoint{6.179297in}{3.205404in}}{\pgfqpoint{6.179297in}{3.216454in}}%
\pgfpathcurveto{\pgfqpoint{6.179297in}{3.227504in}}{\pgfqpoint{6.174907in}{3.238103in}}{\pgfqpoint{6.167093in}{3.245917in}}%
\pgfpathcurveto{\pgfqpoint{6.159280in}{3.253731in}}{\pgfqpoint{6.148681in}{3.258121in}}{\pgfqpoint{6.137631in}{3.258121in}}%
\pgfpathcurveto{\pgfqpoint{6.126580in}{3.258121in}}{\pgfqpoint{6.115981in}{3.253731in}}{\pgfqpoint{6.108168in}{3.245917in}}%
\pgfpathcurveto{\pgfqpoint{6.100354in}{3.238103in}}{\pgfqpoint{6.095964in}{3.227504in}}{\pgfqpoint{6.095964in}{3.216454in}}%
\pgfpathcurveto{\pgfqpoint{6.095964in}{3.205404in}}{\pgfqpoint{6.100354in}{3.194805in}}{\pgfqpoint{6.108168in}{3.186991in}}%
\pgfpathcurveto{\pgfqpoint{6.115981in}{3.179178in}}{\pgfqpoint{6.126580in}{3.174787in}}{\pgfqpoint{6.137631in}{3.174787in}}%
\pgfpathlineto{\pgfqpoint{6.137631in}{3.174787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895876in}{2.969520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.392955in}{2.466599in}}{\pgfqpoint{1.005842in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998729in}{2.640258in}}%
\pgfpathlineto{\pgfqpoint{5.959244in}{2.630244in}}%
\pgfpathlineto{\pgfqpoint{5.918935in}{2.624707in}}%
\pgfpathlineto{\pgfqpoint{5.878330in}{2.623711in}}%
\pgfpathlineto{\pgfqpoint{5.837965in}{2.627262in}}%
\pgfpathlineto{\pgfqpoint{5.798360in}{2.635309in}}%
\pgfpathlineto{\pgfqpoint{5.760042in}{2.647741in}}%
\pgfpathlineto{\pgfqpoint{5.723500in}{2.664388in}}%
\pgfpathlineto{\pgfqpoint{5.689211in}{2.685028in}}%
\pgfpathlineto{\pgfqpoint{5.657618in}{2.709394in}}%
\pgfpathlineto{\pgfqpoint{5.629132in}{2.737160in}}%
\pgfpathlineto{\pgfqpoint{5.604117in}{2.767969in}}%
\pgfpathlineto{\pgfqpoint{5.582909in}{2.801408in}}%
\pgfpathlineto{\pgfqpoint{5.565779in}{2.837040in}}%
\pgfpathlineto{\pgfqpoint{5.552955in}{2.874407in}}%
\pgfpathlineto{\pgfqpoint{5.544601in}{2.913022in}}%
\pgfpathlineto{\pgfqpoint{5.540839in}{2.952365in}}%
\pgfpathlineto{\pgfqpoint{5.541719in}{2.991940in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{3.031213in}}%
\pgfpathlineto{\pgfqpoint{5.557330in}{3.069672in}}%
\pgfpathlineto{\pgfqpoint{5.571870in}{3.106812in}}%
\pgfpathlineto{\pgfqpoint{5.590679in}{3.142143in}}%
\pgfpathlineto{\pgfqpoint{5.613506in}{3.175189in}}%
\pgfpathlineto{\pgfqpoint{5.640071in}{3.205521in}}%
\pgfpathlineto{\pgfqpoint{5.670015in}{3.232729in}}%
\pgfpathlineto{\pgfqpoint{5.702961in}{3.256446in}}%
\pgfpathlineto{\pgfqpoint{5.738467in}{3.276352in}}%
\pgfpathlineto{\pgfqpoint{5.776066in}{3.292184in}}%
\pgfpathlineto{\pgfqpoint{5.815263in}{3.303716in}}%
\pgfpathlineto{\pgfqpoint{5.855537in}{3.310792in}}%
\pgfpathlineto{\pgfqpoint{5.896344in}{3.313317in}}%
\pgfpathlineto{\pgfqpoint{5.937141in}{3.311250in}}%
\pgfpathlineto{\pgfqpoint{5.977385in}{3.304606in}}%
\pgfpathlineto{\pgfqpoint{6.016522in}{3.293481in}}%
\pgfpathlineto{\pgfqpoint{6.054040in}{3.278017in}}%
\pgfpathlineto{\pgfqpoint{6.089421in}{3.258418in}}%
\pgfpathlineto{\pgfqpoint{6.122196in}{3.234941in}}%
\pgfpathlineto{\pgfqpoint{6.151919in}{3.207909in}}%
\pgfpathlineto{\pgfqpoint{6.178196in}{3.177679in}}%
\pgfpathlineto{\pgfqpoint{6.200667in}{3.144652in}}%
\pgfpathlineto{\pgfqpoint{6.219033in}{3.109282in}}%
\pgfpathlineto{\pgfqpoint{6.233055in}{3.072040in}}%
\pgfpathlineto{\pgfqpoint{6.242550in}{3.033426in}}%
\pgfpathlineto{\pgfqpoint{6.247388in}{2.993957in}}%
\pgfpathlineto{\pgfqpoint{6.247514in}{2.954166in}}%
\pgfpathlineto{\pgfqpoint{6.242937in}{2.914581in}}%
\pgfpathlineto{\pgfqpoint{6.233719in}{2.875740in}}%
\pgfpathlineto{\pgfqpoint{6.219994in}{2.838152in}}%
\pgfpathlineto{\pgfqpoint{6.201949in}{2.802324in}}%
\pgfpathlineto{\pgfqpoint{6.179836in}{2.768724in}}%
\pgfpathlineto{\pgfqpoint{6.153950in}{2.737804in}}%
\pgfpathlineto{\pgfqpoint{6.124650in}{2.709967in}}%
\pgfpathlineto{\pgfqpoint{6.092322in}{2.685576in}}%
\pgfpathlineto{\pgfqpoint{6.057395in}{2.664951in}}%
\pgfpathlineto{\pgfqpoint{6.020344in}{2.648360in}}%
\pgfpathlineto{\pgfqpoint{5.981650in}{2.636018in}}%
\pgfpathlineto{\pgfqpoint{5.941833in}{2.628077in}}%
\pgfpathlineto{\pgfqpoint{5.901409in}{2.624642in}}%
\pgfpathlineto{\pgfqpoint{5.860908in}{2.625748in}}%
\pgfpathlineto{\pgfqpoint{5.820866in}{2.631376in}}%
\pgfpathlineto{\pgfqpoint{5.781804in}{2.641444in}}%
\pgfpathlineto{\pgfqpoint{5.744236in}{2.655823in}}%
\pgfpathlineto{\pgfqpoint{5.708644in}{2.674310in}}%
\pgfpathlineto{\pgfqpoint{5.675496in}{2.696670in}}%
\pgfpathlineto{\pgfqpoint{5.645221in}{2.722596in}}%
\pgfpathlineto{\pgfqpoint{5.618219in}{2.751755in}}%
\pgfpathlineto{\pgfqpoint{5.594843in}{2.783761in}}%
\pgfpathlineto{\pgfqpoint{5.575395in}{2.818196in}}%
\pgfpathlineto{\pgfqpoint{5.560136in}{2.854602in}}%
\pgfpathlineto{\pgfqpoint{5.549268in}{2.892508in}}%
\pgfpathlineto{\pgfqpoint{5.542937in}{2.931419in}}%
\pgfpathlineto{\pgfqpoint{5.541222in}{2.970817in}}%
\pgfpathlineto{\pgfqpoint{5.544164in}{3.010191in}}%
\pgfpathlineto{\pgfqpoint{5.551718in}{3.049017in}}%
\pgfpathlineto{\pgfqpoint{5.563798in}{3.086791in}}%
\pgfpathlineto{\pgfqpoint{5.580243in}{3.123011in}}%
\pgfpathlineto{\pgfqpoint{5.600853in}{3.157200in}}%
\pgfpathlineto{\pgfqpoint{5.625350in}{3.188904in}}%
\pgfpathlineto{\pgfqpoint{5.653423in}{3.217701in}}%
\pgfpathlineto{\pgfqpoint{5.684700in}{3.243210in}}%
\pgfpathlineto{\pgfqpoint{5.718768in}{3.265082in}}%
\pgfpathlineto{\pgfqpoint{5.755184in}{3.283026in}}%
\pgfpathlineto{\pgfqpoint{5.793462in}{3.296801in}}%
\pgfpathlineto{\pgfqpoint{5.833092in}{3.306220in}}%
\pgfpathlineto{\pgfqpoint{5.873547in}{3.311154in}}%
\pgfpathlineto{\pgfqpoint{5.914288in}{3.311526in}}%
\pgfpathlineto{\pgfqpoint{5.954774in}{3.307337in}}%
\pgfpathlineto{\pgfqpoint{5.994454in}{3.298631in}}%
\pgfpathlineto{\pgfqpoint{6.032802in}{3.285525in}}%
\pgfpathlineto{\pgfqpoint{6.069304in}{3.268190in}}%
\pgfpathlineto{\pgfqpoint{6.103462in}{3.246851in}}%
\pgfpathlineto{\pgfqpoint{6.134829in}{3.221800in}}%
\pgfpathlineto{\pgfqpoint{6.162978in}{3.193370in}}%
\pgfpathlineto{\pgfqpoint{6.187530in}{3.161937in}}%
\pgfpathlineto{\pgfqpoint{6.208160in}{3.127925in}}%
\pgfpathlineto{\pgfqpoint{6.224596in}{3.091790in}}%
\pgfpathlineto{\pgfqpoint{6.236620in}{3.054021in}}%
\pgfpathlineto{\pgfqpoint{6.244069in}{3.015115in}}%
\pgfpathlineto{\pgfqpoint{6.246855in}{2.975600in}}%
\pgfpathlineto{\pgfqpoint{6.244944in}{2.936005in}}%
\pgfpathlineto{\pgfqpoint{6.238366in}{2.896858in}}%
\pgfpathlineto{\pgfqpoint{6.227211in}{2.858686in}}%
\pgfpathlineto{\pgfqpoint{6.211645in}{2.821998in}}%
\pgfpathlineto{\pgfqpoint{6.191871in}{2.787276in}}%
\pgfpathlineto{\pgfqpoint{6.168158in}{2.754984in}}%
\pgfpathlineto{\pgfqpoint{6.140834in}{2.725548in}}%
\pgfpathlineto{\pgfqpoint{6.110267in}{2.699361in}}%
\pgfpathlineto{\pgfqpoint{6.076858in}{2.676760in}}%
\pgfpathlineto{\pgfqpoint{6.041055in}{2.658046in}}%
\pgfpathlineto{\pgfqpoint{6.003336in}{2.643456in}}%
\pgfpathlineto{\pgfqpoint{5.964203in}{2.633186in}}%
\pgfpathlineto{\pgfqpoint{5.924171in}{2.627353in}}%
\pgfpathlineto{\pgfqpoint{5.883766in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{5.843517in}{2.629254in}}%
\pgfpathlineto{\pgfqpoint{5.803958in}{2.636943in}}%
\pgfpathlineto{\pgfqpoint{5.765605in}{2.649003in}}%
\pgfpathlineto{\pgfqpoint{5.728957in}{2.665268in}}%
\pgfpathlineto{\pgfqpoint{5.694497in}{2.685525in}}%
\pgfpathlineto{\pgfqpoint{5.662667in}{2.709505in}}%
\pgfpathlineto{\pgfqpoint{5.633890in}{2.736884in}}%
\pgfpathlineto{\pgfqpoint{5.608543in}{2.767300in}}%
\pgfpathlineto{\pgfqpoint{5.586952in}{2.800357in}}%
\pgfpathlineto{\pgfqpoint{5.569400in}{2.835617in}}%
\pgfpathlineto{\pgfqpoint{5.556123in}{2.872617in}}%
\pgfpathlineto{\pgfqpoint{5.547292in}{2.910874in}}%
\pgfpathlineto{\pgfqpoint{5.543022in}{2.949881in}}%
\pgfpathlineto{\pgfqpoint{5.543384in}{2.989134in}}%
\pgfpathlineto{\pgfqpoint{5.548363in}{3.028110in}}%
\pgfpathlineto{\pgfqpoint{5.557903in}{3.066302in}}%
\pgfpathlineto{\pgfqpoint{5.571885in}{3.103206in}}%
\pgfpathlineto{\pgfqpoint{5.590126in}{3.138335in}}%
\pgfpathlineto{\pgfqpoint{5.612395in}{3.171226in}}%
\pgfpathlineto{\pgfqpoint{5.638396in}{3.201442in}}%
\pgfpathlineto{\pgfqpoint{5.667787in}{3.228590in}}%
\pgfpathlineto{\pgfqpoint{5.700195in}{3.252297in}}%
\pgfpathlineto{\pgfqpoint{5.735183in}{3.272253in}}%
\pgfpathlineto{\pgfqpoint{5.772294in}{3.288186in}}%
\pgfpathlineto{\pgfqpoint{5.811034in}{3.299889in}}%
\pgfpathlineto{\pgfqpoint{5.850890in}{3.307191in}}%
\pgfpathlineto{\pgfqpoint{5.891330in}{3.309997in}}%
\pgfpathlineto{\pgfqpoint{5.931820in}{3.308262in}}%
\pgfpathlineto{\pgfqpoint{5.971818in}{3.302011in}}%
\pgfpathlineto{\pgfqpoint{6.010784in}{3.291314in}}%
\pgfpathlineto{\pgfqpoint{6.048201in}{3.276317in}}%
\pgfpathlineto{\pgfqpoint{6.083567in}{3.257216in}}%
\pgfpathlineto{\pgfqpoint{6.116402in}{3.234263in}}%
\pgfpathlineto{\pgfqpoint{6.146271in}{3.207759in}}%
\pgfpathlineto{\pgfqpoint{6.172770in}{3.178061in}}%
\pgfpathlineto{\pgfqpoint{6.195552in}{3.145567in}}%
\pgfpathlineto{\pgfqpoint{6.214301in}{3.110710in}}%
\pgfpathlineto{\pgfqpoint{6.228775in}{3.073962in}}%
\pgfpathlineto{\pgfqpoint{6.238783in}{3.035805in}}%
\pgfpathlineto{\pgfqpoint{6.244189in}{2.996763in}}%
\pgfpathlineto{\pgfqpoint{6.244934in}{2.957354in}}%
\pgfpathlineto{\pgfqpoint{6.241001in}{2.918106in}}%
\pgfpathlineto{\pgfqpoint{6.232451in}{2.879547in}}%
\pgfpathlineto{\pgfqpoint{6.219411in}{2.842190in}}%
\pgfpathlineto{\pgfqpoint{6.202055in}{2.806538in}}%
\pgfpathlineto{\pgfqpoint{6.180615in}{2.773064in}}%
\pgfpathlineto{\pgfqpoint{6.155394in}{2.742215in}}%
\pgfpathlineto{\pgfqpoint{6.126727in}{2.714393in}}%
\pgfpathlineto{\pgfqpoint{6.095003in}{2.689971in}}%
\pgfpathlineto{\pgfqpoint{6.060643in}{2.669266in}}%
\pgfpathlineto{\pgfqpoint{6.024106in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{5.985879in}{2.640031in}}%
\pgfpathlineto{\pgfqpoint{5.946475in}{2.631879in}}%
\pgfpathlineto{\pgfqpoint{5.906408in}{2.628187in}}%
\pgfpathlineto{\pgfqpoint{5.866209in}{2.629002in}}%
\pgfpathlineto{\pgfqpoint{5.826408in}{2.634308in}}%
\pgfpathlineto{\pgfqpoint{5.787522in}{2.644019in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{2.658006in}}%
\pgfpathlineto{\pgfqpoint{5.714523in}{2.676076in}}%
\pgfpathlineto{\pgfqpoint{5.681366in}{2.697983in}}%
\pgfpathlineto{\pgfqpoint{5.651019in}{2.723446in}}%
\pgfpathlineto{\pgfqpoint{5.623882in}{2.752117in}}%
\pgfpathlineto{\pgfqpoint{5.600300in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{5.580590in}{2.817542in}}%
\pgfpathlineto{\pgfqpoint{5.565010in}{2.853431in}}%
\pgfpathlineto{\pgfqpoint{5.553754in}{2.890823in}}%
\pgfpathlineto{\pgfqpoint{5.546975in}{2.929221in}}%
\pgfpathlineto{\pgfqpoint{5.544767in}{2.968132in}}%
\pgfpathlineto{\pgfqpoint{5.547151in}{3.007038in}}%
\pgfpathlineto{\pgfqpoint{5.554111in}{3.045436in}}%
\pgfpathlineto{\pgfqpoint{5.565548in}{3.082818in}}%
\pgfpathlineto{\pgfqpoint{5.581324in}{3.118691in}}%
\pgfpathlineto{\pgfqpoint{5.601235in}{3.152593in}}%
\pgfpathlineto{\pgfqpoint{5.625013in}{3.184071in}}%
\pgfpathlineto{\pgfqpoint{5.652362in}{3.212707in}}%
\pgfpathlineto{\pgfqpoint{5.682920in}{3.238125in}}%
\pgfpathlineto{\pgfqpoint{5.716283in}{3.259987in}}%
\pgfpathlineto{\pgfqpoint{5.752016in}{3.277997in}}%
\pgfpathlineto{\pgfqpoint{5.789644in}{3.291912in}}%
\pgfpathlineto{\pgfqpoint{5.828676in}{3.301548in}}%
\pgfpathlineto{\pgfqpoint{5.868593in}{3.306764in}}%
\pgfpathlineto{\pgfqpoint{5.908857in}{3.307483in}}%
\pgfpathlineto{\pgfqpoint{5.948940in}{3.303701in}}%
\pgfpathlineto{\pgfqpoint{5.988303in}{3.295453in}}%
\pgfpathlineto{\pgfqpoint{6.026415in}{3.282845in}}%
\pgfpathlineto{\pgfqpoint{6.062771in}{3.266042in}}%
\pgfpathlineto{\pgfqpoint{6.096879in}{3.245266in}}%
\pgfpathlineto{\pgfqpoint{6.096879in}{3.245266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392955in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{5.392955in}{3.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398797in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{6.398797in}{3.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392955in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{6.398797in}{2.466599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392955in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{6.398797in}{3.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{0.566929in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{0.566929in}{1.410465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906730in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906730in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906730in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326906in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326906in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326906in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747083in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747083in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747083in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167259in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167259in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167259in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587436in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587436in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587436in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591597in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591597in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696642in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696642in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801686in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801686in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011774in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011774in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116818in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116818in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221862in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221862in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431950in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431950in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536995in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536995in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642039in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642039in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852127in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852127in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957171in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957171in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062215in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062215in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272303in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272303in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377348in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377348in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482392in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482392in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.642173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.642173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301818in, y=1.603618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.913494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.913494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483596in, y=1.874939in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{2.184816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{2.184816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372485in, y=2.146260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.425116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.425116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.479380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.479380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.533645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.533645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.587909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.587909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.696437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.696437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.750702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.750702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.804966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.804966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.859230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.859230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.967759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.967759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{2.022023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{2.022023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{2.076287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{2.076287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{2.130551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{2.130551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{2.239080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{2.239080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{2.293344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{2.293344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{2.347608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{2.347608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{2.401873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{2.401873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246262in,y=1.913386in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \Delta \alpha\) (mas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{1.782292in}}%
\pgfpathcurveto{\pgfqpoint{0.577979in}{1.782292in}}{\pgfqpoint{0.588578in}{1.786682in}}{\pgfqpoint{0.596392in}{1.794496in}}%
\pgfpathcurveto{\pgfqpoint{0.604206in}{1.802309in}}{\pgfqpoint{0.608596in}{1.812908in}}{\pgfqpoint{0.608596in}{1.823958in}}%
\pgfpathcurveto{\pgfqpoint{0.608596in}{1.835008in}}{\pgfqpoint{0.604206in}{1.845607in}}{\pgfqpoint{0.596392in}{1.853421in}}%
\pgfpathcurveto{\pgfqpoint{0.588578in}{1.861235in}}{\pgfqpoint{0.577979in}{1.865625in}}{\pgfqpoint{0.566929in}{1.865625in}}%
\pgfpathcurveto{\pgfqpoint{0.555879in}{1.865625in}}{\pgfqpoint{0.545280in}{1.861235in}}{\pgfqpoint{0.537466in}{1.853421in}}%
\pgfpathcurveto{\pgfqpoint{0.529653in}{1.845607in}}{\pgfqpoint{0.525262in}{1.835008in}}{\pgfqpoint{0.525262in}{1.823958in}}%
\pgfpathcurveto{\pgfqpoint{0.525262in}{1.812908in}}{\pgfqpoint{0.529653in}{1.802309in}}{\pgfqpoint{0.537466in}{1.794496in}}%
\pgfpathcurveto{\pgfqpoint{0.545280in}{1.786682in}}{\pgfqpoint{0.555879in}{1.782292in}}{\pgfqpoint{0.566929in}{1.782292in}}%
\pgfpathlineto{\pgfqpoint{0.566929in}{1.782292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576417in}{1.816749in}}%
\pgfpathcurveto{\pgfqpoint{0.587467in}{1.816749in}}{\pgfqpoint{0.598066in}{1.821140in}}{\pgfqpoint{0.605880in}{1.828953in}}%
\pgfpathcurveto{\pgfqpoint{0.613694in}{1.836767in}}{\pgfqpoint{0.618084in}{1.847366in}}{\pgfqpoint{0.618084in}{1.858416in}}%
\pgfpathcurveto{\pgfqpoint{0.618084in}{1.869466in}}{\pgfqpoint{0.613694in}{1.880065in}}{\pgfqpoint{0.605880in}{1.887879in}}%
\pgfpathcurveto{\pgfqpoint{0.598066in}{1.895693in}}{\pgfqpoint{0.587467in}{1.900083in}}{\pgfqpoint{0.576417in}{1.900083in}}%
\pgfpathcurveto{\pgfqpoint{0.565367in}{1.900083in}}{\pgfqpoint{0.554768in}{1.895693in}}{\pgfqpoint{0.546954in}{1.887879in}}%
\pgfpathcurveto{\pgfqpoint{0.539141in}{1.880065in}}{\pgfqpoint{0.534750in}{1.869466in}}{\pgfqpoint{0.534750in}{1.858416in}}%
\pgfpathcurveto{\pgfqpoint{0.534750in}{1.847366in}}{\pgfqpoint{0.539141in}{1.836767in}}{\pgfqpoint{0.546954in}{1.828953in}}%
\pgfpathcurveto{\pgfqpoint{0.554768in}{1.821140in}}{\pgfqpoint{0.565367in}{1.816749in}}{\pgfqpoint{0.576417in}{1.816749in}}%
\pgfpathlineto{\pgfqpoint{0.576417in}{1.816749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585030in}{1.823261in}}%
\pgfpathcurveto{\pgfqpoint{0.596080in}{1.823261in}}{\pgfqpoint{0.606679in}{1.827651in}}{\pgfqpoint{0.614493in}{1.835465in}}%
\pgfpathcurveto{\pgfqpoint{0.622306in}{1.843279in}}{\pgfqpoint{0.626696in}{1.853878in}}{\pgfqpoint{0.626696in}{1.864928in}}%
\pgfpathcurveto{\pgfqpoint{0.626696in}{1.875978in}}{\pgfqpoint{0.622306in}{1.886577in}}{\pgfqpoint{0.614493in}{1.894391in}}%
\pgfpathcurveto{\pgfqpoint{0.606679in}{1.902204in}}{\pgfqpoint{0.596080in}{1.906595in}}{\pgfqpoint{0.585030in}{1.906595in}}%
\pgfpathcurveto{\pgfqpoint{0.573980in}{1.906595in}}{\pgfqpoint{0.563381in}{1.902204in}}{\pgfqpoint{0.555567in}{1.894391in}}%
\pgfpathcurveto{\pgfqpoint{0.547753in}{1.886577in}}{\pgfqpoint{0.543363in}{1.875978in}}{\pgfqpoint{0.543363in}{1.864928in}}%
\pgfpathcurveto{\pgfqpoint{0.543363in}{1.853878in}}{\pgfqpoint{0.547753in}{1.843279in}}{\pgfqpoint{0.555567in}{1.835465in}}%
\pgfpathcurveto{\pgfqpoint{0.563381in}{1.827651in}}{\pgfqpoint{0.573980in}{1.823261in}}{\pgfqpoint{0.585030in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{1.823261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614482in}{2.206367in}}%
\pgfpathcurveto{\pgfqpoint{1.625532in}{2.206367in}}{\pgfqpoint{1.636131in}{2.210757in}}{\pgfqpoint{1.643944in}{2.218571in}}%
\pgfpathcurveto{\pgfqpoint{1.651758in}{2.226384in}}{\pgfqpoint{1.656148in}{2.236983in}}{\pgfqpoint{1.656148in}{2.248033in}}%
\pgfpathcurveto{\pgfqpoint{1.656148in}{2.259084in}}{\pgfqpoint{1.651758in}{2.269683in}}{\pgfqpoint{1.643944in}{2.277496in}}%
\pgfpathcurveto{\pgfqpoint{1.636131in}{2.285310in}}{\pgfqpoint{1.625532in}{2.289700in}}{\pgfqpoint{1.614482in}{2.289700in}}%
\pgfpathcurveto{\pgfqpoint{1.603432in}{2.289700in}}{\pgfqpoint{1.592832in}{2.285310in}}{\pgfqpoint{1.585019in}{2.277496in}}%
\pgfpathcurveto{\pgfqpoint{1.577205in}{2.269683in}}{\pgfqpoint{1.572815in}{2.259084in}}{\pgfqpoint{1.572815in}{2.248033in}}%
\pgfpathcurveto{\pgfqpoint{1.572815in}{2.236983in}}{\pgfqpoint{1.577205in}{2.226384in}}{\pgfqpoint{1.585019in}{2.218571in}}%
\pgfpathcurveto{\pgfqpoint{1.592832in}{2.210757in}}{\pgfqpoint{1.603432in}{2.206367in}}{\pgfqpoint{1.614482in}{2.206367in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{2.206367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622766in}{2.211793in}}%
\pgfpathcurveto{\pgfqpoint{1.633816in}{2.211793in}}{\pgfqpoint{1.644415in}{2.216183in}}{\pgfqpoint{1.652229in}{2.223997in}}%
\pgfpathcurveto{\pgfqpoint{1.660042in}{2.231811in}}{\pgfqpoint{1.664433in}{2.242410in}}{\pgfqpoint{1.664433in}{2.253460in}}%
\pgfpathcurveto{\pgfqpoint{1.664433in}{2.264510in}}{\pgfqpoint{1.660042in}{2.275109in}}{\pgfqpoint{1.652229in}{2.282923in}}%
\pgfpathcurveto{\pgfqpoint{1.644415in}{2.290736in}}{\pgfqpoint{1.633816in}{2.295126in}}{\pgfqpoint{1.622766in}{2.295126in}}%
\pgfpathcurveto{\pgfqpoint{1.611716in}{2.295126in}}{\pgfqpoint{1.601117in}{2.290736in}}{\pgfqpoint{1.593303in}{2.282923in}}%
\pgfpathcurveto{\pgfqpoint{1.585490in}{2.275109in}}{\pgfqpoint{1.581099in}{2.264510in}}{\pgfqpoint{1.581099in}{2.253460in}}%
\pgfpathcurveto{\pgfqpoint{1.581099in}{2.242410in}}{\pgfqpoint{1.585490in}{2.231811in}}{\pgfqpoint{1.593303in}{2.223997in}}%
\pgfpathcurveto{\pgfqpoint{1.601117in}{2.216183in}}{\pgfqpoint{1.611716in}{2.211793in}}{\pgfqpoint{1.622766in}{2.211793in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{2.211793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630919in}{2.244623in}}%
\pgfpathcurveto{\pgfqpoint{1.641969in}{2.244623in}}{\pgfqpoint{1.652568in}{2.249013in}}{\pgfqpoint{1.660382in}{2.256827in}}%
\pgfpathcurveto{\pgfqpoint{1.668195in}{2.264641in}}{\pgfqpoint{1.672586in}{2.275240in}}{\pgfqpoint{1.672586in}{2.286290in}}%
\pgfpathcurveto{\pgfqpoint{1.672586in}{2.297340in}}{\pgfqpoint{1.668195in}{2.307939in}}{\pgfqpoint{1.660382in}{2.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.652568in}{2.323566in}}{\pgfqpoint{1.641969in}{2.327956in}}{\pgfqpoint{1.630919in}{2.327956in}}%
\pgfpathcurveto{\pgfqpoint{1.619869in}{2.327956in}}{\pgfqpoint{1.609270in}{2.323566in}}{\pgfqpoint{1.601456in}{2.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.593643in}{2.307939in}}{\pgfqpoint{1.589252in}{2.297340in}}{\pgfqpoint{1.589252in}{2.286290in}}%
\pgfpathcurveto{\pgfqpoint{1.589252in}{2.275240in}}{\pgfqpoint{1.593643in}{2.264641in}}{\pgfqpoint{1.601456in}{2.256827in}}%
\pgfpathcurveto{\pgfqpoint{1.609270in}{2.249013in}}{\pgfqpoint{1.619869in}{2.244623in}}{\pgfqpoint{1.630919in}{2.244623in}}%
\pgfpathlineto{\pgfqpoint{1.630919in}{2.244623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056730in}{1.731012in}}%
\pgfpathcurveto{\pgfqpoint{2.067780in}{1.731012in}}{\pgfqpoint{2.078379in}{1.735402in}}{\pgfqpoint{2.086192in}{1.743216in}}%
\pgfpathcurveto{\pgfqpoint{2.094006in}{1.751029in}}{\pgfqpoint{2.098396in}{1.761628in}}{\pgfqpoint{2.098396in}{1.772679in}}%
\pgfpathcurveto{\pgfqpoint{2.098396in}{1.783729in}}{\pgfqpoint{2.094006in}{1.794328in}}{\pgfqpoint{2.086192in}{1.802141in}}%
\pgfpathcurveto{\pgfqpoint{2.078379in}{1.809955in}}{\pgfqpoint{2.067780in}{1.814345in}}{\pgfqpoint{2.056730in}{1.814345in}}%
\pgfpathcurveto{\pgfqpoint{2.045679in}{1.814345in}}{\pgfqpoint{2.035080in}{1.809955in}}{\pgfqpoint{2.027267in}{1.802141in}}%
\pgfpathcurveto{\pgfqpoint{2.019453in}{1.794328in}}{\pgfqpoint{2.015063in}{1.783729in}}{\pgfqpoint{2.015063in}{1.772679in}}%
\pgfpathcurveto{\pgfqpoint{2.015063in}{1.761628in}}{\pgfqpoint{2.019453in}{1.751029in}}{\pgfqpoint{2.027267in}{1.743216in}}%
\pgfpathcurveto{\pgfqpoint{2.035080in}{1.735402in}}{\pgfqpoint{2.045679in}{1.731012in}}{\pgfqpoint{2.056730in}{1.731012in}}%
\pgfpathlineto{\pgfqpoint{2.056730in}{1.731012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065111in}{1.700895in}}%
\pgfpathcurveto{\pgfqpoint{2.076161in}{1.700895in}}{\pgfqpoint{2.086760in}{1.705286in}}{\pgfqpoint{2.094574in}{1.713099in}}%
\pgfpathcurveto{\pgfqpoint{2.102388in}{1.720913in}}{\pgfqpoint{2.106778in}{1.731512in}}{\pgfqpoint{2.106778in}{1.742562in}}%
\pgfpathcurveto{\pgfqpoint{2.106778in}{1.753612in}}{\pgfqpoint{2.102388in}{1.764211in}}{\pgfqpoint{2.094574in}{1.772025in}}%
\pgfpathcurveto{\pgfqpoint{2.086760in}{1.779838in}}{\pgfqpoint{2.076161in}{1.784229in}}{\pgfqpoint{2.065111in}{1.784229in}}%
\pgfpathcurveto{\pgfqpoint{2.054061in}{1.784229in}}{\pgfqpoint{2.043462in}{1.779838in}}{\pgfqpoint{2.035648in}{1.772025in}}%
\pgfpathcurveto{\pgfqpoint{2.027835in}{1.764211in}}{\pgfqpoint{2.023445in}{1.753612in}}{\pgfqpoint{2.023445in}{1.742562in}}%
\pgfpathcurveto{\pgfqpoint{2.023445in}{1.731512in}}{\pgfqpoint{2.027835in}{1.720913in}}{\pgfqpoint{2.035648in}{1.713099in}}%
\pgfpathcurveto{\pgfqpoint{2.043462in}{1.705286in}}{\pgfqpoint{2.054061in}{1.700895in}}{\pgfqpoint{2.065111in}{1.700895in}}%
\pgfpathlineto{\pgfqpoint{2.065111in}{1.700895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453485in}{1.981441in}}%
\pgfpathcurveto{\pgfqpoint{2.464535in}{1.981441in}}{\pgfqpoint{2.475134in}{1.985832in}}{\pgfqpoint{2.482948in}{1.993645in}}%
\pgfpathcurveto{\pgfqpoint{2.490761in}{2.001459in}}{\pgfqpoint{2.495152in}{2.012058in}}{\pgfqpoint{2.495152in}{2.023108in}}%
\pgfpathcurveto{\pgfqpoint{2.495152in}{2.034158in}}{\pgfqpoint{2.490761in}{2.044757in}}{\pgfqpoint{2.482948in}{2.052571in}}%
\pgfpathcurveto{\pgfqpoint{2.475134in}{2.060385in}}{\pgfqpoint{2.464535in}{2.064775in}}{\pgfqpoint{2.453485in}{2.064775in}}%
\pgfpathcurveto{\pgfqpoint{2.442435in}{2.064775in}}{\pgfqpoint{2.431836in}{2.060385in}}{\pgfqpoint{2.424022in}{2.052571in}}%
\pgfpathcurveto{\pgfqpoint{2.416209in}{2.044757in}}{\pgfqpoint{2.411818in}{2.034158in}}{\pgfqpoint{2.411818in}{2.023108in}}%
\pgfpathcurveto{\pgfqpoint{2.411818in}{2.012058in}}{\pgfqpoint{2.416209in}{2.001459in}}{\pgfqpoint{2.424022in}{1.993645in}}%
\pgfpathcurveto{\pgfqpoint{2.431836in}{1.985832in}}{\pgfqpoint{2.442435in}{1.981441in}}{\pgfqpoint{2.453485in}{1.981441in}}%
\pgfpathlineto{\pgfqpoint{2.453485in}{1.981441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460566in}{1.848223in}}%
\pgfpathcurveto{\pgfqpoint{2.471616in}{1.848223in}}{\pgfqpoint{2.482215in}{1.852613in}}{\pgfqpoint{2.490029in}{1.860427in}}%
\pgfpathcurveto{\pgfqpoint{2.497842in}{1.868240in}}{\pgfqpoint{2.502233in}{1.878839in}}{\pgfqpoint{2.502233in}{1.889889in}}%
\pgfpathcurveto{\pgfqpoint{2.502233in}{1.900940in}}{\pgfqpoint{2.497842in}{1.911539in}}{\pgfqpoint{2.490029in}{1.919352in}}%
\pgfpathcurveto{\pgfqpoint{2.482215in}{1.927166in}}{\pgfqpoint{2.471616in}{1.931556in}}{\pgfqpoint{2.460566in}{1.931556in}}%
\pgfpathcurveto{\pgfqpoint{2.449516in}{1.931556in}}{\pgfqpoint{2.438917in}{1.927166in}}{\pgfqpoint{2.431103in}{1.919352in}}%
\pgfpathcurveto{\pgfqpoint{2.423289in}{1.911539in}}{\pgfqpoint{2.418899in}{1.900940in}}{\pgfqpoint{2.418899in}{1.889889in}}%
\pgfpathcurveto{\pgfqpoint{2.418899in}{1.878839in}}{\pgfqpoint{2.423289in}{1.868240in}}{\pgfqpoint{2.431103in}{1.860427in}}%
\pgfpathcurveto{\pgfqpoint{2.438917in}{1.852613in}}{\pgfqpoint{2.449516in}{1.848223in}}{\pgfqpoint{2.460566in}{1.848223in}}%
\pgfpathlineto{\pgfqpoint{2.460566in}{1.848223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464332in}{1.907913in}}%
\pgfpathcurveto{\pgfqpoint{2.475382in}{1.907913in}}{\pgfqpoint{2.485982in}{1.912304in}}{\pgfqpoint{2.493795in}{1.920117in}}%
\pgfpathcurveto{\pgfqpoint{2.501609in}{1.927931in}}{\pgfqpoint{2.505999in}{1.938530in}}{\pgfqpoint{2.505999in}{1.949580in}}%
\pgfpathcurveto{\pgfqpoint{2.505999in}{1.960630in}}{\pgfqpoint{2.501609in}{1.971229in}}{\pgfqpoint{2.493795in}{1.979043in}}%
\pgfpathcurveto{\pgfqpoint{2.485982in}{1.986856in}}{\pgfqpoint{2.475382in}{1.991247in}}{\pgfqpoint{2.464332in}{1.991247in}}%
\pgfpathcurveto{\pgfqpoint{2.453282in}{1.991247in}}{\pgfqpoint{2.442683in}{1.986856in}}{\pgfqpoint{2.434870in}{1.979043in}}%
\pgfpathcurveto{\pgfqpoint{2.427056in}{1.971229in}}{\pgfqpoint{2.422666in}{1.960630in}}{\pgfqpoint{2.422666in}{1.949580in}}%
\pgfpathcurveto{\pgfqpoint{2.422666in}{1.938530in}}{\pgfqpoint{2.427056in}{1.927931in}}{\pgfqpoint{2.434870in}{1.920117in}}%
\pgfpathcurveto{\pgfqpoint{2.442683in}{1.912304in}}{\pgfqpoint{2.453282in}{1.907913in}}{\pgfqpoint{2.464332in}{1.907913in}}%
\pgfpathlineto{\pgfqpoint{2.464332in}{1.907913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471637in}{1.885936in}}%
\pgfpathcurveto{\pgfqpoint{2.482687in}{1.885936in}}{\pgfqpoint{2.493286in}{1.890327in}}{\pgfqpoint{2.501100in}{1.898140in}}%
\pgfpathcurveto{\pgfqpoint{2.508913in}{1.905954in}}{\pgfqpoint{2.513303in}{1.916553in}}{\pgfqpoint{2.513303in}{1.927603in}}%
\pgfpathcurveto{\pgfqpoint{2.513303in}{1.938653in}}{\pgfqpoint{2.508913in}{1.949252in}}{\pgfqpoint{2.501100in}{1.957066in}}%
\pgfpathcurveto{\pgfqpoint{2.493286in}{1.964879in}}{\pgfqpoint{2.482687in}{1.969270in}}{\pgfqpoint{2.471637in}{1.969270in}}%
\pgfpathcurveto{\pgfqpoint{2.460587in}{1.969270in}}{\pgfqpoint{2.449988in}{1.964879in}}{\pgfqpoint{2.442174in}{1.957066in}}%
\pgfpathcurveto{\pgfqpoint{2.434360in}{1.949252in}}{\pgfqpoint{2.429970in}{1.938653in}}{\pgfqpoint{2.429970in}{1.927603in}}%
\pgfpathcurveto{\pgfqpoint{2.429970in}{1.916553in}}{\pgfqpoint{2.434360in}{1.905954in}}{\pgfqpoint{2.442174in}{1.898140in}}%
\pgfpathcurveto{\pgfqpoint{2.449988in}{1.890327in}}{\pgfqpoint{2.460587in}{1.885936in}}{\pgfqpoint{2.471637in}{1.885936in}}%
\pgfpathlineto{\pgfqpoint{2.471637in}{1.885936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475245in}{1.843068in}}%
\pgfpathcurveto{\pgfqpoint{2.486295in}{1.843068in}}{\pgfqpoint{2.496894in}{1.847458in}}{\pgfqpoint{2.504708in}{1.855272in}}%
\pgfpathcurveto{\pgfqpoint{2.512522in}{1.863085in}}{\pgfqpoint{2.516912in}{1.873684in}}{\pgfqpoint{2.516912in}{1.884734in}}%
\pgfpathcurveto{\pgfqpoint{2.516912in}{1.895784in}}{\pgfqpoint{2.512522in}{1.906383in}}{\pgfqpoint{2.504708in}{1.914197in}}%
\pgfpathcurveto{\pgfqpoint{2.496894in}{1.922011in}}{\pgfqpoint{2.486295in}{1.926401in}}{\pgfqpoint{2.475245in}{1.926401in}}%
\pgfpathcurveto{\pgfqpoint{2.464195in}{1.926401in}}{\pgfqpoint{2.453596in}{1.922011in}}{\pgfqpoint{2.445782in}{1.914197in}}%
\pgfpathcurveto{\pgfqpoint{2.437969in}{1.906383in}}{\pgfqpoint{2.433579in}{1.895784in}}{\pgfqpoint{2.433579in}{1.884734in}}%
\pgfpathcurveto{\pgfqpoint{2.433579in}{1.873684in}}{\pgfqpoint{2.437969in}{1.863085in}}{\pgfqpoint{2.445782in}{1.855272in}}%
\pgfpathcurveto{\pgfqpoint{2.453596in}{1.847458in}}{\pgfqpoint{2.464195in}{1.843068in}}{\pgfqpoint{2.475245in}{1.843068in}}%
\pgfpathlineto{\pgfqpoint{2.475245in}{1.843068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284198,0.284198,0.284198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284198,0.284198,0.284198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482285in}{1.860432in}}%
\pgfpathcurveto{\pgfqpoint{2.493335in}{1.860432in}}{\pgfqpoint{2.503934in}{1.864822in}}{\pgfqpoint{2.511747in}{1.872636in}}%
\pgfpathcurveto{\pgfqpoint{2.519561in}{1.880450in}}{\pgfqpoint{2.523951in}{1.891049in}}{\pgfqpoint{2.523951in}{1.902099in}}%
\pgfpathcurveto{\pgfqpoint{2.523951in}{1.913149in}}{\pgfqpoint{2.519561in}{1.923748in}}{\pgfqpoint{2.511747in}{1.931562in}}%
\pgfpathcurveto{\pgfqpoint{2.503934in}{1.939375in}}{\pgfqpoint{2.493335in}{1.943766in}}{\pgfqpoint{2.482285in}{1.943766in}}%
\pgfpathcurveto{\pgfqpoint{2.471235in}{1.943766in}}{\pgfqpoint{2.460636in}{1.939375in}}{\pgfqpoint{2.452822in}{1.931562in}}%
\pgfpathcurveto{\pgfqpoint{2.445008in}{1.923748in}}{\pgfqpoint{2.440618in}{1.913149in}}{\pgfqpoint{2.440618in}{1.902099in}}%
\pgfpathcurveto{\pgfqpoint{2.440618in}{1.891049in}}{\pgfqpoint{2.445008in}{1.880450in}}{\pgfqpoint{2.452822in}{1.872636in}}%
\pgfpathcurveto{\pgfqpoint{2.460636in}{1.864822in}}{\pgfqpoint{2.471235in}{1.860432in}}{\pgfqpoint{2.482285in}{1.860432in}}%
\pgfpathlineto{\pgfqpoint{2.482285in}{1.860432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664940in}{1.414109in}}%
\pgfpathcurveto{\pgfqpoint{2.675990in}{1.414109in}}{\pgfqpoint{2.686589in}{1.418499in}}{\pgfqpoint{2.694403in}{1.426313in}}%
\pgfpathcurveto{\pgfqpoint{2.702216in}{1.434126in}}{\pgfqpoint{2.706607in}{1.444725in}}{\pgfqpoint{2.706607in}{1.455775in}}%
\pgfpathcurveto{\pgfqpoint{2.706607in}{1.466826in}}{\pgfqpoint{2.702216in}{1.477425in}}{\pgfqpoint{2.694403in}{1.485238in}}%
\pgfpathcurveto{\pgfqpoint{2.686589in}{1.493052in}}{\pgfqpoint{2.675990in}{1.497442in}}{\pgfqpoint{2.664940in}{1.497442in}}%
\pgfpathcurveto{\pgfqpoint{2.653890in}{1.497442in}}{\pgfqpoint{2.643291in}{1.493052in}}{\pgfqpoint{2.635477in}{1.485238in}}%
\pgfpathcurveto{\pgfqpoint{2.627663in}{1.477425in}}{\pgfqpoint{2.623273in}{1.466826in}}{\pgfqpoint{2.623273in}{1.455775in}}%
\pgfpathcurveto{\pgfqpoint{2.623273in}{1.444725in}}{\pgfqpoint{2.627663in}{1.434126in}}{\pgfqpoint{2.635477in}{1.426313in}}%
\pgfpathcurveto{\pgfqpoint{2.643291in}{1.418499in}}{\pgfqpoint{2.653890in}{1.414109in}}{\pgfqpoint{2.664940in}{1.414109in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{1.414109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{1.772380in}}%
\pgfpathlineto{\pgfqpoint{0.587909in}{1.859149in}}%
\pgfpathlineto{\pgfqpoint{0.629869in}{2.034802in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{2.077182in}}%
\pgfpathlineto{\pgfqpoint{0.650850in}{2.118315in}}%
\pgfpathlineto{\pgfqpoint{0.661340in}{2.157846in}}%
\pgfpathlineto{\pgfqpoint{0.671830in}{2.195506in}}%
\pgfpathlineto{\pgfqpoint{0.682320in}{2.230967in}}%
\pgfpathlineto{\pgfqpoint{0.692810in}{2.263987in}}%
\pgfpathlineto{\pgfqpoint{0.703300in}{2.294294in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.321643in}}%
\pgfpathlineto{\pgfqpoint{0.724280in}{2.345872in}}%
\pgfpathlineto{\pgfqpoint{0.734770in}{2.366736in}}%
\pgfpathlineto{\pgfqpoint{0.745260in}{2.384101in}}%
\pgfpathlineto{\pgfqpoint{0.755750in}{2.397830in}}%
\pgfpathlineto{\pgfqpoint{0.766240in}{2.407814in}}%
\pgfpathlineto{\pgfqpoint{0.776730in}{2.413973in}}%
\pgfpathlineto{\pgfqpoint{0.787220in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{0.797710in}{2.414733in}}%
\pgfpathlineto{\pgfqpoint{0.808200in}{2.409307in}}%
\pgfpathlineto{\pgfqpoint{0.818690in}{2.400055in}}%
\pgfpathlineto{\pgfqpoint{0.829180in}{2.387058in}}%
\pgfpathlineto{\pgfqpoint{0.839671in}{2.370454in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{2.350321in}}%
\pgfpathlineto{\pgfqpoint{0.860651in}{2.326825in}}%
\pgfpathlineto{\pgfqpoint{0.871141in}{2.300181in}}%
\pgfpathlineto{\pgfqpoint{0.881631in}{2.270607in}}%
\pgfpathlineto{\pgfqpoint{0.892121in}{2.238293in}}%
\pgfpathlineto{\pgfqpoint{0.902611in}{2.203510in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{2.166528in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{2.127621in}}%
\pgfpathlineto{\pgfqpoint{0.934081in}{2.087113in}}%
\pgfpathlineto{\pgfqpoint{0.955061in}{2.002515in}}%
\pgfpathlineto{\pgfqpoint{1.007511in}{1.785376in}}%
\pgfpathlineto{\pgfqpoint{1.018001in}{1.743593in}}%
\pgfpathlineto{\pgfqpoint{1.028491in}{1.703139in}}%
\pgfpathlineto{\pgfqpoint{1.038982in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{1.049472in}{1.627305in}}%
\pgfpathlineto{\pgfqpoint{1.059962in}{1.592521in}}%
\pgfpathlineto{\pgfqpoint{1.070452in}{1.560153in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{1.530470in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{1.101922in}{1.479923in}}%
\pgfpathlineto{\pgfqpoint{1.112412in}{1.459465in}}%
\pgfpathlineto{\pgfqpoint{1.122902in}{1.442426in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{1.428915in}}%
\pgfpathlineto{\pgfqpoint{1.143882in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{1.154372in}{1.412852in}}%
\pgfpathlineto{\pgfqpoint{1.164862in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{1.175352in}{1.411821in}}%
\pgfpathlineto{\pgfqpoint{1.185842in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{1.196332in}{1.425794in}}%
\pgfpathlineto{\pgfqpoint{1.206822in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{1.217312in}{1.454392in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{1.473927in}}%
\pgfpathlineto{\pgfqpoint{1.238293in}{1.496745in}}%
\pgfpathlineto{\pgfqpoint{1.248783in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{1.259273in}{1.551606in}}%
\pgfpathlineto{\pgfqpoint{1.269763in}{1.583242in}}%
\pgfpathlineto{\pgfqpoint{1.280253in}{1.617347in}}%
\pgfpathlineto{\pgfqpoint{1.290743in}{1.653677in}}%
\pgfpathlineto{\pgfqpoint{1.301233in}{1.691961in}}%
\pgfpathlineto{\pgfqpoint{1.311723in}{1.731899in}}%
\pgfpathlineto{\pgfqpoint{1.332703in}{1.815575in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{2.073411in}}%
\pgfpathlineto{\pgfqpoint{1.406133in}{2.113892in}}%
\pgfpathlineto{\pgfqpoint{1.416623in}{2.152827in}}%
\pgfpathlineto{\pgfqpoint{1.427114in}{2.189889in}}%
\pgfpathlineto{\pgfqpoint{1.437604in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{1.448094in}{2.257313in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{2.287131in}}%
\pgfpathlineto{\pgfqpoint{1.469074in}{2.314073in}}%
\pgfpathlineto{\pgfqpoint{1.479564in}{2.337868in}}%
\pgfpathlineto{\pgfqpoint{1.490054in}{2.358407in}}%
\pgfpathlineto{\pgfqpoint{1.500544in}{2.375500in}}%
\pgfpathlineto{\pgfqpoint{1.511034in}{2.388985in}}%
\pgfpathlineto{\pgfqpoint{1.521524in}{2.398834in}}%
\pgfpathlineto{\pgfqpoint{1.532014in}{2.404911in}}%
\pgfpathlineto{\pgfqpoint{1.542504in}{2.407190in}}%
\pgfpathlineto{\pgfqpoint{1.552994in}{2.405671in}}%
\pgfpathlineto{\pgfqpoint{1.563484in}{2.400353in}}%
\pgfpathlineto{\pgfqpoint{1.573974in}{2.391291in}}%
\pgfpathlineto{\pgfqpoint{1.584464in}{2.378566in}}%
\pgfpathlineto{\pgfqpoint{1.594954in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.605444in}{2.342562in}}%
\pgfpathlineto{\pgfqpoint{1.615935in}{2.319554in}}%
\pgfpathlineto{\pgfqpoint{1.626425in}{2.293453in}}%
\pgfpathlineto{\pgfqpoint{1.636915in}{2.264448in}}%
\pgfpathlineto{\pgfqpoint{1.647405in}{2.232785in}}%
\pgfpathlineto{\pgfqpoint{1.657895in}{2.198707in}}%
\pgfpathlineto{\pgfqpoint{1.668385in}{2.162459in}}%
\pgfpathlineto{\pgfqpoint{1.678875in}{2.124338in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{2.084644in}}%
\pgfpathlineto{\pgfqpoint{1.710345in}{2.001728in}}%
\pgfpathlineto{\pgfqpoint{1.762795in}{1.788822in}}%
\pgfpathlineto{\pgfqpoint{1.773285in}{1.747853in}}%
\pgfpathlineto{\pgfqpoint{1.783775in}{1.708158in}}%
\pgfpathlineto{\pgfqpoint{1.794265in}{1.670038in}}%
\pgfpathlineto{\pgfqpoint{1.804755in}{1.633789in}}%
\pgfpathlineto{\pgfqpoint{1.815246in}{1.599630in}}%
\pgfpathlineto{\pgfqpoint{1.825736in}{1.567885in}}%
\pgfpathlineto{\pgfqpoint{1.836226in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.846716in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{1.857206in}{1.489175in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.878186in}{1.452384in}}%
\pgfpathlineto{\pgfqpoint{1.888676in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{1.899166in}{1.429457in}}%
\pgfpathlineto{\pgfqpoint{1.909656in}{1.423434in}}%
\pgfpathlineto{\pgfqpoint{1.920146in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{1.930636in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{1.941126in}{1.427531in}}%
\pgfpathlineto{\pgfqpoint{1.951616in}{1.436240in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{1.448531in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{1.464322in}}%
\pgfpathlineto{\pgfqpoint{1.983086in}{1.483477in}}%
\pgfpathlineto{\pgfqpoint{1.993576in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.004066in}{1.531311in}}%
\pgfpathlineto{\pgfqpoint{2.014557in}{1.559610in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.590568in}}%
\pgfpathlineto{\pgfqpoint{2.035537in}{1.623940in}}%
\pgfpathlineto{\pgfqpoint{2.046027in}{1.659483in}}%
\pgfpathlineto{\pgfqpoint{2.056517in}{1.696926in}}%
\pgfpathlineto{\pgfqpoint{2.067007in}{1.735969in}}%
\pgfpathlineto{\pgfqpoint{2.087987in}{1.817691in}}%
\pgfpathlineto{\pgfqpoint{2.150927in}{2.069260in}}%
\pgfpathlineto{\pgfqpoint{2.161417in}{2.108764in}}%
\pgfpathlineto{\pgfqpoint{2.171907in}{2.146722in}}%
\pgfpathlineto{\pgfqpoint{2.182397in}{2.182889in}}%
\pgfpathlineto{\pgfqpoint{2.192887in}{2.216940in}}%
\pgfpathlineto{\pgfqpoint{2.203378in}{2.248630in}}%
\pgfpathlineto{\pgfqpoint{2.213868in}{2.277743in}}%
\pgfpathlineto{\pgfqpoint{2.224358in}{2.304034in}}%
\pgfpathlineto{\pgfqpoint{2.234848in}{2.327259in}}%
\pgfpathlineto{\pgfqpoint{2.245338in}{2.347310in}}%
\pgfpathlineto{\pgfqpoint{2.255828in}{2.363996in}}%
\pgfpathlineto{\pgfqpoint{2.266318in}{2.377182in}}%
\pgfpathlineto{\pgfqpoint{2.276808in}{2.386787in}}%
\pgfpathlineto{\pgfqpoint{2.287298in}{2.392729in}}%
\pgfpathlineto{\pgfqpoint{2.297788in}{2.394954in}}%
\pgfpathlineto{\pgfqpoint{2.308278in}{2.393462in}}%
\pgfpathlineto{\pgfqpoint{2.318768in}{2.388252in}}%
\pgfpathlineto{\pgfqpoint{2.329258in}{2.379380in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{2.366926in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{2.351000in}}%
\pgfpathlineto{\pgfqpoint{2.360728in}{2.331709in}}%
\pgfpathlineto{\pgfqpoint{2.371218in}{2.309216in}}%
\pgfpathlineto{\pgfqpoint{2.381708in}{2.283685in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{2.255359in}}%
\pgfpathlineto{\pgfqpoint{2.402689in}{2.224401in}}%
\pgfpathlineto{\pgfqpoint{2.413179in}{2.191137in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.155757in}}%
\pgfpathlineto{\pgfqpoint{2.434159in}{2.118559in}}%
\pgfpathlineto{\pgfqpoint{2.444649in}{2.079841in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{1.999042in}}%
\pgfpathlineto{\pgfqpoint{2.518079in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{2.528569in}{1.752085in}}%
\pgfpathlineto{\pgfqpoint{2.539059in}{1.713531in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{1.676495in}}%
\pgfpathlineto{\pgfqpoint{2.560039in}{1.641278in}}%
\pgfpathlineto{\pgfqpoint{2.570529in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{2.581019in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{2.591509in}{1.549001in}}%
\pgfpathlineto{\pgfqpoint{2.602000in}{1.523497in}}%
\pgfpathlineto{\pgfqpoint{2.612490in}{1.500896in}}%
\pgfpathlineto{\pgfqpoint{2.622980in}{1.481442in}}%
\pgfpathlineto{\pgfqpoint{2.633470in}{1.465245in}}%
\pgfpathlineto{\pgfqpoint{2.643960in}{1.452438in}}%
\pgfpathlineto{\pgfqpoint{2.654450in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{2.654450in}{1.443105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{0.566929in}{2.416307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664940in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{2.416307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{1.410465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{2.416307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{1.410465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048246in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048246in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048246in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558820in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558820in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558820in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069394in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069394in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069394in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579969in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579969in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579969in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741902in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741902in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844016in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844016in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946131in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946131in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150361in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150361in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252476in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252476in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354591in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354591in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456705in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456705in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660935in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660935in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763050in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763050in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865165in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865165in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967280in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967280in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171509in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171509in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273624in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273624in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375739in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375739in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477854in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477854in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682083in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682083in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784198in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784198in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.549297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.549297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.980452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.980452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{2.411607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{2.411607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.463066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.463066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.635528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.635528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.721759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.721759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.807990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.807990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.894221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.894221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{2.066683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{2.066683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{2.152914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{2.152914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{2.239145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{2.239145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{2.325376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{2.325376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{1.650774in}}%
\pgfpathcurveto{\pgfqpoint{2.717950in}{1.650774in}}{\pgfqpoint{2.728549in}{1.655164in}}{\pgfqpoint{2.736363in}{1.662978in}}%
\pgfpathcurveto{\pgfqpoint{2.744176in}{1.670791in}}{\pgfqpoint{2.748567in}{1.681390in}}{\pgfqpoint{2.748567in}{1.692440in}}%
\pgfpathcurveto{\pgfqpoint{2.748567in}{1.703490in}}{\pgfqpoint{2.744176in}{1.714089in}}{\pgfqpoint{2.736363in}{1.721903in}}%
\pgfpathcurveto{\pgfqpoint{2.728549in}{1.729717in}}{\pgfqpoint{2.717950in}{1.734107in}}{\pgfqpoint{2.706900in}{1.734107in}}%
\pgfpathcurveto{\pgfqpoint{2.695850in}{1.734107in}}{\pgfqpoint{2.685251in}{1.729717in}}{\pgfqpoint{2.677437in}{1.721903in}}%
\pgfpathcurveto{\pgfqpoint{2.669624in}{1.714089in}}{\pgfqpoint{2.665233in}{1.703490in}}{\pgfqpoint{2.665233in}{1.692440in}}%
\pgfpathcurveto{\pgfqpoint{2.665233in}{1.681390in}}{\pgfqpoint{2.669624in}{1.670791in}}{\pgfqpoint{2.677437in}{1.662978in}}%
\pgfpathcurveto{\pgfqpoint{2.685251in}{1.655164in}}{\pgfqpoint{2.695850in}{1.650774in}}{\pgfqpoint{2.706900in}{1.650774in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{1.650774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714506in}{1.685697in}}%
\pgfpathcurveto{\pgfqpoint{2.725556in}{1.685697in}}{\pgfqpoint{2.736155in}{1.690087in}}{\pgfqpoint{2.743968in}{1.697901in}}%
\pgfpathcurveto{\pgfqpoint{2.751782in}{1.705715in}}{\pgfqpoint{2.756172in}{1.716314in}}{\pgfqpoint{2.756172in}{1.727364in}}%
\pgfpathcurveto{\pgfqpoint{2.756172in}{1.738414in}}{\pgfqpoint{2.751782in}{1.749013in}}{\pgfqpoint{2.743968in}{1.756827in}}%
\pgfpathcurveto{\pgfqpoint{2.736155in}{1.764640in}}{\pgfqpoint{2.725556in}{1.769031in}}{\pgfqpoint{2.714506in}{1.769031in}}%
\pgfpathcurveto{\pgfqpoint{2.703455in}{1.769031in}}{\pgfqpoint{2.692856in}{1.764640in}}{\pgfqpoint{2.685043in}{1.756827in}}%
\pgfpathcurveto{\pgfqpoint{2.677229in}{1.749013in}}{\pgfqpoint{2.672839in}{1.738414in}}{\pgfqpoint{2.672839in}{1.727364in}}%
\pgfpathcurveto{\pgfqpoint{2.672839in}{1.716314in}}{\pgfqpoint{2.677229in}{1.705715in}}{\pgfqpoint{2.685043in}{1.697901in}}%
\pgfpathcurveto{\pgfqpoint{2.692856in}{1.690087in}}{\pgfqpoint{2.703455in}{1.685697in}}{\pgfqpoint{2.714506in}{1.685697in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{1.685697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733753in}{1.507630in}}%
\pgfpathcurveto{\pgfqpoint{2.744803in}{1.507630in}}{\pgfqpoint{2.755402in}{1.512020in}}{\pgfqpoint{2.763215in}{1.519834in}}%
\pgfpathcurveto{\pgfqpoint{2.771029in}{1.527648in}}{\pgfqpoint{2.775419in}{1.538247in}}{\pgfqpoint{2.775419in}{1.549297in}}%
\pgfpathcurveto{\pgfqpoint{2.775419in}{1.560347in}}{\pgfqpoint{2.771029in}{1.570946in}}{\pgfqpoint{2.763215in}{1.578760in}}%
\pgfpathcurveto{\pgfqpoint{2.755402in}{1.586573in}}{\pgfqpoint{2.744803in}{1.590963in}}{\pgfqpoint{2.733753in}{1.590963in}}%
\pgfpathcurveto{\pgfqpoint{2.722702in}{1.590963in}}{\pgfqpoint{2.712103in}{1.586573in}}{\pgfqpoint{2.704290in}{1.578760in}}%
\pgfpathcurveto{\pgfqpoint{2.696476in}{1.570946in}}{\pgfqpoint{2.692086in}{1.560347in}}{\pgfqpoint{2.692086in}{1.549297in}}%
\pgfpathcurveto{\pgfqpoint{2.692086in}{1.538247in}}{\pgfqpoint{2.696476in}{1.527648in}}{\pgfqpoint{2.704290in}{1.519834in}}%
\pgfpathcurveto{\pgfqpoint{2.712103in}{1.512020in}}{\pgfqpoint{2.722702in}{1.507630in}}{\pgfqpoint{2.733753in}{1.507630in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{1.507630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742782in}{1.585238in}}%
\pgfpathcurveto{\pgfqpoint{2.753832in}{1.585238in}}{\pgfqpoint{2.764431in}{1.589628in}}{\pgfqpoint{2.772245in}{1.597442in}}%
\pgfpathcurveto{\pgfqpoint{2.780059in}{1.605256in}}{\pgfqpoint{2.784449in}{1.615855in}}{\pgfqpoint{2.784449in}{1.626905in}}%
\pgfpathcurveto{\pgfqpoint{2.784449in}{1.637955in}}{\pgfqpoint{2.780059in}{1.648554in}}{\pgfqpoint{2.772245in}{1.656368in}}%
\pgfpathcurveto{\pgfqpoint{2.764431in}{1.664181in}}{\pgfqpoint{2.753832in}{1.668571in}}{\pgfqpoint{2.742782in}{1.668571in}}%
\pgfpathcurveto{\pgfqpoint{2.731732in}{1.668571in}}{\pgfqpoint{2.721133in}{1.664181in}}{\pgfqpoint{2.713319in}{1.656368in}}%
\pgfpathcurveto{\pgfqpoint{2.705506in}{1.648554in}}{\pgfqpoint{2.701115in}{1.637955in}}{\pgfqpoint{2.701115in}{1.626905in}}%
\pgfpathcurveto{\pgfqpoint{2.701115in}{1.615855in}}{\pgfqpoint{2.705506in}{1.605256in}}{\pgfqpoint{2.713319in}{1.597442in}}%
\pgfpathcurveto{\pgfqpoint{2.721133in}{1.589628in}}{\pgfqpoint{2.731732in}{1.585238in}}{\pgfqpoint{2.742782in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.585238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759589in}{1.652067in}}%
\pgfpathcurveto{\pgfqpoint{2.770639in}{1.652067in}}{\pgfqpoint{2.781238in}{1.656457in}}{\pgfqpoint{2.789051in}{1.664271in}}%
\pgfpathcurveto{\pgfqpoint{2.796865in}{1.672085in}}{\pgfqpoint{2.801255in}{1.682684in}}{\pgfqpoint{2.801255in}{1.693734in}}%
\pgfpathcurveto{\pgfqpoint{2.801255in}{1.704784in}}{\pgfqpoint{2.796865in}{1.715383in}}{\pgfqpoint{2.789051in}{1.723197in}}%
\pgfpathcurveto{\pgfqpoint{2.781238in}{1.731010in}}{\pgfqpoint{2.770639in}{1.735400in}}{\pgfqpoint{2.759589in}{1.735400in}}%
\pgfpathcurveto{\pgfqpoint{2.748538in}{1.735400in}}{\pgfqpoint{2.737939in}{1.731010in}}{\pgfqpoint{2.730126in}{1.723197in}}%
\pgfpathcurveto{\pgfqpoint{2.722312in}{1.715383in}}{\pgfqpoint{2.717922in}{1.704784in}}{\pgfqpoint{2.717922in}{1.693734in}}%
\pgfpathcurveto{\pgfqpoint{2.717922in}{1.682684in}}{\pgfqpoint{2.722312in}{1.672085in}}{\pgfqpoint{2.730126in}{1.664271in}}%
\pgfpathcurveto{\pgfqpoint{2.737939in}{1.656457in}}{\pgfqpoint{2.748538in}{1.652067in}}{\pgfqpoint{2.759589in}{1.652067in}}%
\pgfpathlineto{\pgfqpoint{2.759589in}{1.652067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213621in}{2.196185in}}%
\pgfpathcurveto{\pgfqpoint{3.224671in}{2.196185in}}{\pgfqpoint{3.235270in}{2.200575in}}{\pgfqpoint{3.243084in}{2.208389in}}%
\pgfpathcurveto{\pgfqpoint{3.250898in}{2.216202in}}{\pgfqpoint{3.255288in}{2.226802in}}{\pgfqpoint{3.255288in}{2.237852in}}%
\pgfpathcurveto{\pgfqpoint{3.255288in}{2.248902in}}{\pgfqpoint{3.250898in}{2.259501in}}{\pgfqpoint{3.243084in}{2.267314in}}%
\pgfpathcurveto{\pgfqpoint{3.235270in}{2.275128in}}{\pgfqpoint{3.224671in}{2.279518in}}{\pgfqpoint{3.213621in}{2.279518in}}%
\pgfpathcurveto{\pgfqpoint{3.202571in}{2.279518in}}{\pgfqpoint{3.191972in}{2.275128in}}{\pgfqpoint{3.184159in}{2.267314in}}%
\pgfpathcurveto{\pgfqpoint{3.176345in}{2.259501in}}{\pgfqpoint{3.171955in}{2.248902in}}{\pgfqpoint{3.171955in}{2.237852in}}%
\pgfpathcurveto{\pgfqpoint{3.171955in}{2.226802in}}{\pgfqpoint{3.176345in}{2.216202in}}{\pgfqpoint{3.184159in}{2.208389in}}%
\pgfpathcurveto{\pgfqpoint{3.191972in}{2.200575in}}{\pgfqpoint{3.202571in}{2.196185in}}{\pgfqpoint{3.213621in}{2.196185in}}%
\pgfpathlineto{\pgfqpoint{3.213621in}{2.196185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222627in}{2.193167in}}%
\pgfpathcurveto{\pgfqpoint{3.233677in}{2.193167in}}{\pgfqpoint{3.244276in}{2.197557in}}{\pgfqpoint{3.252090in}{2.205371in}}%
\pgfpathcurveto{\pgfqpoint{3.259904in}{2.213184in}}{\pgfqpoint{3.264294in}{2.223783in}}{\pgfqpoint{3.264294in}{2.234834in}}%
\pgfpathcurveto{\pgfqpoint{3.264294in}{2.245884in}}{\pgfqpoint{3.259904in}{2.256483in}}{\pgfqpoint{3.252090in}{2.264296in}}%
\pgfpathcurveto{\pgfqpoint{3.244276in}{2.272110in}}{\pgfqpoint{3.233677in}{2.276500in}}{\pgfqpoint{3.222627in}{2.276500in}}%
\pgfpathcurveto{\pgfqpoint{3.211577in}{2.276500in}}{\pgfqpoint{3.200978in}{2.272110in}}{\pgfqpoint{3.193165in}{2.264296in}}%
\pgfpathcurveto{\pgfqpoint{3.185351in}{2.256483in}}{\pgfqpoint{3.180961in}{2.245884in}}{\pgfqpoint{3.180961in}{2.234834in}}%
\pgfpathcurveto{\pgfqpoint{3.180961in}{2.223783in}}{\pgfqpoint{3.185351in}{2.213184in}}{\pgfqpoint{3.193165in}{2.205371in}}%
\pgfpathcurveto{\pgfqpoint{3.200978in}{2.197557in}}{\pgfqpoint{3.211577in}{2.193167in}}{\pgfqpoint{3.222627in}{2.193167in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{2.193167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239115in}{2.264739in}}%
\pgfpathcurveto{\pgfqpoint{3.250165in}{2.264739in}}{\pgfqpoint{3.260764in}{2.269129in}}{\pgfqpoint{3.268577in}{2.276943in}}%
\pgfpathcurveto{\pgfqpoint{3.276391in}{2.284756in}}{\pgfqpoint{3.280781in}{2.295355in}}{\pgfqpoint{3.280781in}{2.306405in}}%
\pgfpathcurveto{\pgfqpoint{3.280781in}{2.317455in}}{\pgfqpoint{3.276391in}{2.328055in}}{\pgfqpoint{3.268577in}{2.335868in}}%
\pgfpathcurveto{\pgfqpoint{3.260764in}{2.343682in}}{\pgfqpoint{3.250165in}{2.348072in}}{\pgfqpoint{3.239115in}{2.348072in}}%
\pgfpathcurveto{\pgfqpoint{3.228064in}{2.348072in}}{\pgfqpoint{3.217465in}{2.343682in}}{\pgfqpoint{3.209652in}{2.335868in}}%
\pgfpathcurveto{\pgfqpoint{3.201838in}{2.328055in}}{\pgfqpoint{3.197448in}{2.317455in}}{\pgfqpoint{3.197448in}{2.306405in}}%
\pgfpathcurveto{\pgfqpoint{3.197448in}{2.295355in}}{\pgfqpoint{3.201838in}{2.284756in}}{\pgfqpoint{3.209652in}{2.276943in}}%
\pgfpathcurveto{\pgfqpoint{3.217465in}{2.269129in}}{\pgfqpoint{3.228064in}{2.264739in}}{\pgfqpoint{3.239115in}{2.264739in}}%
\pgfpathlineto{\pgfqpoint{3.239115in}{2.264739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247878in}{2.299231in}}%
\pgfpathcurveto{\pgfqpoint{3.258928in}{2.299231in}}{\pgfqpoint{3.269527in}{2.303621in}}{\pgfqpoint{3.277341in}{2.311435in}}%
\pgfpathcurveto{\pgfqpoint{3.285155in}{2.319249in}}{\pgfqpoint{3.289545in}{2.329848in}}{\pgfqpoint{3.289545in}{2.340898in}}%
\pgfpathcurveto{\pgfqpoint{3.289545in}{2.351948in}}{\pgfqpoint{3.285155in}{2.362547in}}{\pgfqpoint{3.277341in}{2.370361in}}%
\pgfpathcurveto{\pgfqpoint{3.269527in}{2.378174in}}{\pgfqpoint{3.258928in}{2.382564in}}{\pgfqpoint{3.247878in}{2.382564in}}%
\pgfpathcurveto{\pgfqpoint{3.236828in}{2.382564in}}{\pgfqpoint{3.226229in}{2.378174in}}{\pgfqpoint{3.218415in}{2.370361in}}%
\pgfpathcurveto{\pgfqpoint{3.210602in}{2.362547in}}{\pgfqpoint{3.206212in}{2.351948in}}{\pgfqpoint{3.206212in}{2.340898in}}%
\pgfpathcurveto{\pgfqpoint{3.206212in}{2.329848in}}{\pgfqpoint{3.210602in}{2.319249in}}{\pgfqpoint{3.218415in}{2.311435in}}%
\pgfpathcurveto{\pgfqpoint{3.226229in}{2.303621in}}{\pgfqpoint{3.236828in}{2.299231in}}{\pgfqpoint{3.247878in}{2.299231in}}%
\pgfpathlineto{\pgfqpoint{3.247878in}{2.299231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272934in}{2.160830in}}%
\pgfpathcurveto{\pgfqpoint{3.283984in}{2.160830in}}{\pgfqpoint{3.294583in}{2.165221in}}{\pgfqpoint{3.302397in}{2.173034in}}%
\pgfpathcurveto{\pgfqpoint{3.310211in}{2.180848in}}{\pgfqpoint{3.314601in}{2.191447in}}{\pgfqpoint{3.314601in}{2.202497in}}%
\pgfpathcurveto{\pgfqpoint{3.314601in}{2.213547in}}{\pgfqpoint{3.310211in}{2.224146in}}{\pgfqpoint{3.302397in}{2.231960in}}%
\pgfpathcurveto{\pgfqpoint{3.294583in}{2.239773in}}{\pgfqpoint{3.283984in}{2.244164in}}{\pgfqpoint{3.272934in}{2.244164in}}%
\pgfpathcurveto{\pgfqpoint{3.261884in}{2.244164in}}{\pgfqpoint{3.251285in}{2.239773in}}{\pgfqpoint{3.243471in}{2.231960in}}%
\pgfpathcurveto{\pgfqpoint{3.235658in}{2.224146in}}{\pgfqpoint{3.231268in}{2.213547in}}{\pgfqpoint{3.231268in}{2.202497in}}%
\pgfpathcurveto{\pgfqpoint{3.231268in}{2.191447in}}{\pgfqpoint{3.235658in}{2.180848in}}{\pgfqpoint{3.243471in}{2.173034in}}%
\pgfpathcurveto{\pgfqpoint{3.251285in}{2.165221in}}{\pgfqpoint{3.261884in}{2.160830in}}{\pgfqpoint{3.272934in}{2.160830in}}%
\pgfpathlineto{\pgfqpoint{3.272934in}{2.160830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704139in}{2.253097in}}%
\pgfpathcurveto{\pgfqpoint{3.715189in}{2.253097in}}{\pgfqpoint{3.725788in}{2.257488in}}{\pgfqpoint{3.733602in}{2.265301in}}%
\pgfpathcurveto{\pgfqpoint{3.741415in}{2.273115in}}{\pgfqpoint{3.745806in}{2.283714in}}{\pgfqpoint{3.745806in}{2.294764in}}%
\pgfpathcurveto{\pgfqpoint{3.745806in}{2.305814in}}{\pgfqpoint{3.741415in}{2.316413in}}{\pgfqpoint{3.733602in}{2.324227in}}%
\pgfpathcurveto{\pgfqpoint{3.725788in}{2.332041in}}{\pgfqpoint{3.715189in}{2.336431in}}{\pgfqpoint{3.704139in}{2.336431in}}%
\pgfpathcurveto{\pgfqpoint{3.693089in}{2.336431in}}{\pgfqpoint{3.682490in}{2.332041in}}{\pgfqpoint{3.674676in}{2.324227in}}%
\pgfpathcurveto{\pgfqpoint{3.666863in}{2.316413in}}{\pgfqpoint{3.662472in}{2.305814in}}{\pgfqpoint{3.662472in}{2.294764in}}%
\pgfpathcurveto{\pgfqpoint{3.662472in}{2.283714in}}{\pgfqpoint{3.666863in}{2.273115in}}{\pgfqpoint{3.674676in}{2.265301in}}%
\pgfpathcurveto{\pgfqpoint{3.682490in}{2.257488in}}{\pgfqpoint{3.693089in}{2.253097in}}{\pgfqpoint{3.704139in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{3.704139in}{2.253097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722405in}{2.214294in}}%
\pgfpathcurveto{\pgfqpoint{3.733455in}{2.214294in}}{\pgfqpoint{3.744054in}{2.218684in}}{\pgfqpoint{3.751868in}{2.226497in}}%
\pgfpathcurveto{\pgfqpoint{3.759681in}{2.234311in}}{\pgfqpoint{3.764072in}{2.244910in}}{\pgfqpoint{3.764072in}{2.255960in}}%
\pgfpathcurveto{\pgfqpoint{3.764072in}{2.267010in}}{\pgfqpoint{3.759681in}{2.277609in}}{\pgfqpoint{3.751868in}{2.285423in}}%
\pgfpathcurveto{\pgfqpoint{3.744054in}{2.293237in}}{\pgfqpoint{3.733455in}{2.297627in}}{\pgfqpoint{3.722405in}{2.297627in}}%
\pgfpathcurveto{\pgfqpoint{3.711355in}{2.297627in}}{\pgfqpoint{3.700756in}{2.293237in}}{\pgfqpoint{3.692942in}{2.285423in}}%
\pgfpathcurveto{\pgfqpoint{3.685129in}{2.277609in}}{\pgfqpoint{3.680738in}{2.267010in}}{\pgfqpoint{3.680738in}{2.255960in}}%
\pgfpathcurveto{\pgfqpoint{3.680738in}{2.244910in}}{\pgfqpoint{3.685129in}{2.234311in}}{\pgfqpoint{3.692942in}{2.226497in}}%
\pgfpathcurveto{\pgfqpoint{3.700756in}{2.218684in}}{\pgfqpoint{3.711355in}{2.214294in}}{\pgfqpoint{3.722405in}{2.214294in}}%
\pgfpathlineto{\pgfqpoint{3.722405in}{2.214294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731169in}{2.213862in}}%
\pgfpathcurveto{\pgfqpoint{3.742219in}{2.213862in}}{\pgfqpoint{3.752818in}{2.218253in}}{\pgfqpoint{3.760631in}{2.226066in}}%
\pgfpathcurveto{\pgfqpoint{3.768445in}{2.233880in}}{\pgfqpoint{3.772835in}{2.244479in}}{\pgfqpoint{3.772835in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{3.772835in}{2.266579in}}{\pgfqpoint{3.768445in}{2.277178in}}{\pgfqpoint{3.760631in}{2.284992in}}%
\pgfpathcurveto{\pgfqpoint{3.752818in}{2.292805in}}{\pgfqpoint{3.742219in}{2.297196in}}{\pgfqpoint{3.731169in}{2.297196in}}%
\pgfpathcurveto{\pgfqpoint{3.720118in}{2.297196in}}{\pgfqpoint{3.709519in}{2.292805in}}{\pgfqpoint{3.701706in}{2.284992in}}%
\pgfpathcurveto{\pgfqpoint{3.693892in}{2.277178in}}{\pgfqpoint{3.689502in}{2.266579in}}{\pgfqpoint{3.689502in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{3.689502in}{2.244479in}}{\pgfqpoint{3.693892in}{2.233880in}}{\pgfqpoint{3.701706in}{2.226066in}}%
\pgfpathcurveto{\pgfqpoint{3.709519in}{2.218253in}}{\pgfqpoint{3.720118in}{2.213862in}}{\pgfqpoint{3.731169in}{2.213862in}}%
\pgfpathlineto{\pgfqpoint{3.731169in}{2.213862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747520in}{2.157812in}}%
\pgfpathcurveto{\pgfqpoint{3.758570in}{2.157812in}}{\pgfqpoint{3.769169in}{2.162202in}}{\pgfqpoint{3.776983in}{2.170016in}}%
\pgfpathcurveto{\pgfqpoint{3.784796in}{2.177830in}}{\pgfqpoint{3.789187in}{2.188429in}}{\pgfqpoint{3.789187in}{2.199479in}}%
\pgfpathcurveto{\pgfqpoint{3.789187in}{2.210529in}}{\pgfqpoint{3.784796in}{2.221128in}}{\pgfqpoint{3.776983in}{2.228942in}}%
\pgfpathcurveto{\pgfqpoint{3.769169in}{2.236755in}}{\pgfqpoint{3.758570in}{2.241146in}}{\pgfqpoint{3.747520in}{2.241146in}}%
\pgfpathcurveto{\pgfqpoint{3.736470in}{2.241146in}}{\pgfqpoint{3.725871in}{2.236755in}}{\pgfqpoint{3.718057in}{2.228942in}}%
\pgfpathcurveto{\pgfqpoint{3.710244in}{2.221128in}}{\pgfqpoint{3.705853in}{2.210529in}}{\pgfqpoint{3.705853in}{2.199479in}}%
\pgfpathcurveto{\pgfqpoint{3.705853in}{2.188429in}}{\pgfqpoint{3.710244in}{2.177830in}}{\pgfqpoint{3.718057in}{2.170016in}}%
\pgfpathcurveto{\pgfqpoint{3.725871in}{2.162202in}}{\pgfqpoint{3.736470in}{2.157812in}}{\pgfqpoint{3.747520in}{2.157812in}}%
\pgfpathlineto{\pgfqpoint{3.747520in}{2.157812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756266in}{2.175490in}}%
\pgfpathcurveto{\pgfqpoint{3.767316in}{2.175490in}}{\pgfqpoint{3.777915in}{2.179880in}}{\pgfqpoint{3.785729in}{2.187693in}}%
\pgfpathcurveto{\pgfqpoint{3.793542in}{2.195507in}}{\pgfqpoint{3.797933in}{2.206106in}}{\pgfqpoint{3.797933in}{2.217156in}}%
\pgfpathcurveto{\pgfqpoint{3.797933in}{2.228206in}}{\pgfqpoint{3.793542in}{2.238805in}}{\pgfqpoint{3.785729in}{2.246619in}}%
\pgfpathcurveto{\pgfqpoint{3.777915in}{2.254433in}}{\pgfqpoint{3.767316in}{2.258823in}}{\pgfqpoint{3.756266in}{2.258823in}}%
\pgfpathcurveto{\pgfqpoint{3.745216in}{2.258823in}}{\pgfqpoint{3.734617in}{2.254433in}}{\pgfqpoint{3.726803in}{2.246619in}}%
\pgfpathcurveto{\pgfqpoint{3.718990in}{2.238805in}}{\pgfqpoint{3.714599in}{2.228206in}}{\pgfqpoint{3.714599in}{2.217156in}}%
\pgfpathcurveto{\pgfqpoint{3.714599in}{2.206106in}}{\pgfqpoint{3.718990in}{2.195507in}}{\pgfqpoint{3.726803in}{2.187693in}}%
\pgfpathcurveto{\pgfqpoint{3.734617in}{2.179880in}}{\pgfqpoint{3.745216in}{2.175490in}}{\pgfqpoint{3.756266in}{2.175490in}}%
\pgfpathlineto{\pgfqpoint{3.756266in}{2.175490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772718in}{2.179801in}}%
\pgfpathcurveto{\pgfqpoint{3.783768in}{2.179801in}}{\pgfqpoint{3.794367in}{2.184191in}}{\pgfqpoint{3.802181in}{2.192005in}}%
\pgfpathcurveto{\pgfqpoint{3.809994in}{2.199819in}}{\pgfqpoint{3.814384in}{2.210418in}}{\pgfqpoint{3.814384in}{2.221468in}}%
\pgfpathcurveto{\pgfqpoint{3.814384in}{2.232518in}}{\pgfqpoint{3.809994in}{2.243117in}}{\pgfqpoint{3.802181in}{2.250931in}}%
\pgfpathcurveto{\pgfqpoint{3.794367in}{2.258744in}}{\pgfqpoint{3.783768in}{2.263134in}}{\pgfqpoint{3.772718in}{2.263134in}}%
\pgfpathcurveto{\pgfqpoint{3.761668in}{2.263134in}}{\pgfqpoint{3.751069in}{2.258744in}}{\pgfqpoint{3.743255in}{2.250931in}}%
\pgfpathcurveto{\pgfqpoint{3.735441in}{2.243117in}}{\pgfqpoint{3.731051in}{2.232518in}}{\pgfqpoint{3.731051in}{2.221468in}}%
\pgfpathcurveto{\pgfqpoint{3.731051in}{2.210418in}}{\pgfqpoint{3.735441in}{2.199819in}}{\pgfqpoint{3.743255in}{2.192005in}}%
\pgfpathcurveto{\pgfqpoint{3.751069in}{2.184191in}}{\pgfqpoint{3.761668in}{2.179801in}}{\pgfqpoint{3.772718in}{2.179801in}}%
\pgfpathlineto{\pgfqpoint{3.772718in}{2.179801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781570in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{3.792620in}{2.208688in}}{\pgfqpoint{3.803219in}{2.213079in}}{\pgfqpoint{3.811033in}{2.220892in}}%
\pgfpathcurveto{\pgfqpoint{3.818846in}{2.228706in}}{\pgfqpoint{3.823237in}{2.239305in}}{\pgfqpoint{3.823237in}{2.250355in}}%
\pgfpathcurveto{\pgfqpoint{3.823237in}{2.261405in}}{\pgfqpoint{3.818846in}{2.272004in}}{\pgfqpoint{3.811033in}{2.279818in}}%
\pgfpathcurveto{\pgfqpoint{3.803219in}{2.287632in}}{\pgfqpoint{3.792620in}{2.292022in}}{\pgfqpoint{3.781570in}{2.292022in}}%
\pgfpathcurveto{\pgfqpoint{3.770520in}{2.292022in}}{\pgfqpoint{3.759921in}{2.287632in}}{\pgfqpoint{3.752107in}{2.279818in}}%
\pgfpathcurveto{\pgfqpoint{3.744294in}{2.272004in}}{\pgfqpoint{3.739903in}{2.261405in}}{\pgfqpoint{3.739903in}{2.250355in}}%
\pgfpathcurveto{\pgfqpoint{3.739903in}{2.239305in}}{\pgfqpoint{3.744294in}{2.228706in}}{\pgfqpoint{3.752107in}{2.220892in}}%
\pgfpathcurveto{\pgfqpoint{3.759921in}{2.213079in}}{\pgfqpoint{3.770520in}{2.208688in}}{\pgfqpoint{3.781570in}{2.208688in}}%
\pgfpathlineto{\pgfqpoint{3.781570in}{2.208688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790523in}{2.139704in}}%
\pgfpathcurveto{\pgfqpoint{3.801573in}{2.139704in}}{\pgfqpoint{3.812172in}{2.144094in}}{\pgfqpoint{3.819986in}{2.151908in}}%
\pgfpathcurveto{\pgfqpoint{3.827799in}{2.159721in}}{\pgfqpoint{3.832190in}{2.170320in}}{\pgfqpoint{3.832190in}{2.181370in}}%
\pgfpathcurveto{\pgfqpoint{3.832190in}{2.192420in}}{\pgfqpoint{3.827799in}{2.203019in}}{\pgfqpoint{3.819986in}{2.210833in}}%
\pgfpathcurveto{\pgfqpoint{3.812172in}{2.218647in}}{\pgfqpoint{3.801573in}{2.223037in}}{\pgfqpoint{3.790523in}{2.223037in}}%
\pgfpathcurveto{\pgfqpoint{3.779473in}{2.223037in}}{\pgfqpoint{3.768874in}{2.218647in}}{\pgfqpoint{3.761060in}{2.210833in}}%
\pgfpathcurveto{\pgfqpoint{3.753246in}{2.203019in}}{\pgfqpoint{3.748856in}{2.192420in}}{\pgfqpoint{3.748856in}{2.181370in}}%
\pgfpathcurveto{\pgfqpoint{3.748856in}{2.170320in}}{\pgfqpoint{3.753246in}{2.159721in}}{\pgfqpoint{3.761060in}{2.151908in}}%
\pgfpathcurveto{\pgfqpoint{3.768874in}{2.144094in}}{\pgfqpoint{3.779473in}{2.139704in}}{\pgfqpoint{3.790523in}{2.139704in}}%
\pgfpathlineto{\pgfqpoint{3.790523in}{2.139704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215576in}{1.649049in}}%
\pgfpathcurveto{\pgfqpoint{4.226626in}{1.649049in}}{\pgfqpoint{4.237225in}{1.653439in}}{\pgfqpoint{4.245039in}{1.661253in}}%
\pgfpathcurveto{\pgfqpoint{4.252852in}{1.669067in}}{\pgfqpoint{4.257243in}{1.679666in}}{\pgfqpoint{4.257243in}{1.690716in}}%
\pgfpathcurveto{\pgfqpoint{4.257243in}{1.701766in}}{\pgfqpoint{4.252852in}{1.712365in}}{\pgfqpoint{4.245039in}{1.720178in}}%
\pgfpathcurveto{\pgfqpoint{4.237225in}{1.727992in}}{\pgfqpoint{4.226626in}{1.732382in}}{\pgfqpoint{4.215576in}{1.732382in}}%
\pgfpathcurveto{\pgfqpoint{4.204526in}{1.732382in}}{\pgfqpoint{4.193927in}{1.727992in}}{\pgfqpoint{4.186113in}{1.720178in}}%
\pgfpathcurveto{\pgfqpoint{4.178299in}{1.712365in}}{\pgfqpoint{4.173909in}{1.701766in}}{\pgfqpoint{4.173909in}{1.690716in}}%
\pgfpathcurveto{\pgfqpoint{4.173909in}{1.679666in}}{\pgfqpoint{4.178299in}{1.669067in}}{\pgfqpoint{4.186113in}{1.661253in}}%
\pgfpathcurveto{\pgfqpoint{4.193927in}{1.653439in}}{\pgfqpoint{4.204526in}{1.649049in}}{\pgfqpoint{4.215576in}{1.649049in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.649049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232666in}{1.422261in}}%
\pgfpathcurveto{\pgfqpoint{4.243716in}{1.422261in}}{\pgfqpoint{4.254315in}{1.426652in}}{\pgfqpoint{4.262129in}{1.434465in}}%
\pgfpathcurveto{\pgfqpoint{4.269942in}{1.442279in}}{\pgfqpoint{4.274333in}{1.452878in}}{\pgfqpoint{4.274333in}{1.463928in}}%
\pgfpathcurveto{\pgfqpoint{4.274333in}{1.474978in}}{\pgfqpoint{4.269942in}{1.485577in}}{\pgfqpoint{4.262129in}{1.493391in}}%
\pgfpathcurveto{\pgfqpoint{4.254315in}{1.501204in}}{\pgfqpoint{4.243716in}{1.505595in}}{\pgfqpoint{4.232666in}{1.505595in}}%
\pgfpathcurveto{\pgfqpoint{4.221616in}{1.505595in}}{\pgfqpoint{4.211017in}{1.501204in}}{\pgfqpoint{4.203203in}{1.493391in}}%
\pgfpathcurveto{\pgfqpoint{4.195390in}{1.485577in}}{\pgfqpoint{4.190999in}{1.474978in}}{\pgfqpoint{4.190999in}{1.463928in}}%
\pgfpathcurveto{\pgfqpoint{4.190999in}{1.452878in}}{\pgfqpoint{4.195390in}{1.442279in}}{\pgfqpoint{4.203203in}{1.434465in}}%
\pgfpathcurveto{\pgfqpoint{4.211017in}{1.426652in}}{\pgfqpoint{4.221616in}{1.422261in}}{\pgfqpoint{4.232666in}{1.422261in}}%
\pgfpathlineto{\pgfqpoint{4.232666in}{1.422261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242162in}{1.458047in}}%
\pgfpathcurveto{\pgfqpoint{4.253212in}{1.458047in}}{\pgfqpoint{4.263812in}{1.462438in}}{\pgfqpoint{4.271625in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{4.279439in}{1.478065in}}{\pgfqpoint{4.283829in}{1.488664in}}{\pgfqpoint{4.283829in}{1.499714in}}%
\pgfpathcurveto{\pgfqpoint{4.283829in}{1.510764in}}{\pgfqpoint{4.279439in}{1.521363in}}{\pgfqpoint{4.271625in}{1.529177in}}%
\pgfpathcurveto{\pgfqpoint{4.263812in}{1.536990in}}{\pgfqpoint{4.253212in}{1.541381in}}{\pgfqpoint{4.242162in}{1.541381in}}%
\pgfpathcurveto{\pgfqpoint{4.231112in}{1.541381in}}{\pgfqpoint{4.220513in}{1.536990in}}{\pgfqpoint{4.212700in}{1.529177in}}%
\pgfpathcurveto{\pgfqpoint{4.204886in}{1.521363in}}{\pgfqpoint{4.200496in}{1.510764in}}{\pgfqpoint{4.200496in}{1.499714in}}%
\pgfpathcurveto{\pgfqpoint{4.200496in}{1.488664in}}{\pgfqpoint{4.204886in}{1.478065in}}{\pgfqpoint{4.212700in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{4.220513in}{1.462438in}}{\pgfqpoint{4.231112in}{1.458047in}}{\pgfqpoint{4.242162in}{1.458047in}}%
\pgfpathlineto{\pgfqpoint{4.242162in}{1.458047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258774in}{1.411051in}}%
\pgfpathcurveto{\pgfqpoint{4.269824in}{1.411051in}}{\pgfqpoint{4.280423in}{1.415442in}}{\pgfqpoint{4.288237in}{1.423255in}}%
\pgfpathcurveto{\pgfqpoint{4.296050in}{1.431069in}}{\pgfqpoint{4.300440in}{1.441668in}}{\pgfqpoint{4.300440in}{1.452718in}}%
\pgfpathcurveto{\pgfqpoint{4.300440in}{1.463768in}}{\pgfqpoint{4.296050in}{1.474367in}}{\pgfqpoint{4.288237in}{1.482181in}}%
\pgfpathcurveto{\pgfqpoint{4.280423in}{1.489994in}}{\pgfqpoint{4.269824in}{1.494385in}}{\pgfqpoint{4.258774in}{1.494385in}}%
\pgfpathcurveto{\pgfqpoint{4.247724in}{1.494385in}}{\pgfqpoint{4.237125in}{1.489994in}}{\pgfqpoint{4.229311in}{1.482181in}}%
\pgfpathcurveto{\pgfqpoint{4.221497in}{1.474367in}}{\pgfqpoint{4.217107in}{1.463768in}}{\pgfqpoint{4.217107in}{1.452718in}}%
\pgfpathcurveto{\pgfqpoint{4.217107in}{1.441668in}}{\pgfqpoint{4.221497in}{1.431069in}}{\pgfqpoint{4.229311in}{1.423255in}}%
\pgfpathcurveto{\pgfqpoint{4.237125in}{1.415442in}}{\pgfqpoint{4.247724in}{1.411051in}}{\pgfqpoint{4.258774in}{1.411051in}}%
\pgfpathlineto{\pgfqpoint{4.258774in}{1.411051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267709in}{1.368798in}}%
\pgfpathcurveto{\pgfqpoint{4.278759in}{1.368798in}}{\pgfqpoint{4.289358in}{1.373188in}}{\pgfqpoint{4.297172in}{1.381002in}}%
\pgfpathcurveto{\pgfqpoint{4.304985in}{1.388816in}}{\pgfqpoint{4.309375in}{1.399415in}}{\pgfqpoint{4.309375in}{1.410465in}}%
\pgfpathcurveto{\pgfqpoint{4.309375in}{1.421515in}}{\pgfqpoint{4.304985in}{1.432114in}}{\pgfqpoint{4.297172in}{1.439928in}}%
\pgfpathcurveto{\pgfqpoint{4.289358in}{1.447741in}}{\pgfqpoint{4.278759in}{1.452131in}}{\pgfqpoint{4.267709in}{1.452131in}}%
\pgfpathcurveto{\pgfqpoint{4.256659in}{1.452131in}}{\pgfqpoint{4.246060in}{1.447741in}}{\pgfqpoint{4.238246in}{1.439928in}}%
\pgfpathcurveto{\pgfqpoint{4.230432in}{1.432114in}}{\pgfqpoint{4.226042in}{1.421515in}}{\pgfqpoint{4.226042in}{1.410465in}}%
\pgfpathcurveto{\pgfqpoint{4.226042in}{1.399415in}}{\pgfqpoint{4.230432in}{1.388816in}}{\pgfqpoint{4.238246in}{1.381002in}}%
\pgfpathcurveto{\pgfqpoint{4.246060in}{1.373188in}}{\pgfqpoint{4.256659in}{1.368798in}}{\pgfqpoint{4.267709in}{1.368798in}}%
\pgfpathlineto{\pgfqpoint{4.267709in}{1.368798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744268in}{1.841344in}}%
\pgfpathcurveto{\pgfqpoint{4.755318in}{1.841344in}}{\pgfqpoint{4.765917in}{1.845735in}}{\pgfqpoint{4.773731in}{1.853548in}}%
\pgfpathcurveto{\pgfqpoint{4.781545in}{1.861362in}}{\pgfqpoint{4.785935in}{1.871961in}}{\pgfqpoint{4.785935in}{1.883011in}}%
\pgfpathcurveto{\pgfqpoint{4.785935in}{1.894061in}}{\pgfqpoint{4.781545in}{1.904660in}}{\pgfqpoint{4.773731in}{1.912474in}}%
\pgfpathcurveto{\pgfqpoint{4.765917in}{1.920287in}}{\pgfqpoint{4.755318in}{1.924678in}}{\pgfqpoint{4.744268in}{1.924678in}}%
\pgfpathcurveto{\pgfqpoint{4.733218in}{1.924678in}}{\pgfqpoint{4.722619in}{1.920287in}}{\pgfqpoint{4.714806in}{1.912474in}}%
\pgfpathcurveto{\pgfqpoint{4.706992in}{1.904660in}}{\pgfqpoint{4.702602in}{1.894061in}}{\pgfqpoint{4.702602in}{1.883011in}}%
\pgfpathcurveto{\pgfqpoint{4.702602in}{1.871961in}}{\pgfqpoint{4.706992in}{1.861362in}}{\pgfqpoint{4.714806in}{1.853548in}}%
\pgfpathcurveto{\pgfqpoint{4.722619in}{1.845735in}}{\pgfqpoint{4.733218in}{1.841344in}}{\pgfqpoint{4.744268in}{1.841344in}}%
\pgfpathlineto{\pgfqpoint{4.744268in}{1.841344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761423in}{1.857297in}}%
\pgfpathcurveto{\pgfqpoint{4.772474in}{1.857297in}}{\pgfqpoint{4.783073in}{1.861687in}}{\pgfqpoint{4.790886in}{1.869501in}}%
\pgfpathcurveto{\pgfqpoint{4.798700in}{1.877315in}}{\pgfqpoint{4.803090in}{1.887914in}}{\pgfqpoint{4.803090in}{1.898964in}}%
\pgfpathcurveto{\pgfqpoint{4.803090in}{1.910014in}}{\pgfqpoint{4.798700in}{1.920613in}}{\pgfqpoint{4.790886in}{1.928426in}}%
\pgfpathcurveto{\pgfqpoint{4.783073in}{1.936240in}}{\pgfqpoint{4.772474in}{1.940630in}}{\pgfqpoint{4.761423in}{1.940630in}}%
\pgfpathcurveto{\pgfqpoint{4.750373in}{1.940630in}}{\pgfqpoint{4.739774in}{1.936240in}}{\pgfqpoint{4.731961in}{1.928426in}}%
\pgfpathcurveto{\pgfqpoint{4.724147in}{1.920613in}}{\pgfqpoint{4.719757in}{1.910014in}}{\pgfqpoint{4.719757in}{1.898964in}}%
\pgfpathcurveto{\pgfqpoint{4.719757in}{1.887914in}}{\pgfqpoint{4.724147in}{1.877315in}}{\pgfqpoint{4.731961in}{1.869501in}}%
\pgfpathcurveto{\pgfqpoint{4.739774in}{1.861687in}}{\pgfqpoint{4.750373in}{1.857297in}}{\pgfqpoint{4.761423in}{1.857297in}}%
\pgfpathlineto{\pgfqpoint{4.761423in}{1.857297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770353in}{1.940510in}}%
\pgfpathcurveto{\pgfqpoint{4.781403in}{1.940510in}}{\pgfqpoint{4.792002in}{1.944900in}}{\pgfqpoint{4.799815in}{1.952714in}}%
\pgfpathcurveto{\pgfqpoint{4.807629in}{1.960527in}}{\pgfqpoint{4.812019in}{1.971126in}}{\pgfqpoint{4.812019in}{1.982177in}}%
\pgfpathcurveto{\pgfqpoint{4.812019in}{1.993227in}}{\pgfqpoint{4.807629in}{2.003826in}}{\pgfqpoint{4.799815in}{2.011639in}}%
\pgfpathcurveto{\pgfqpoint{4.792002in}{2.019453in}}{\pgfqpoint{4.781403in}{2.023843in}}{\pgfqpoint{4.770353in}{2.023843in}}%
\pgfpathcurveto{\pgfqpoint{4.759302in}{2.023843in}}{\pgfqpoint{4.748703in}{2.019453in}}{\pgfqpoint{4.740890in}{2.011639in}}%
\pgfpathcurveto{\pgfqpoint{4.733076in}{2.003826in}}{\pgfqpoint{4.728686in}{1.993227in}}{\pgfqpoint{4.728686in}{1.982177in}}%
\pgfpathcurveto{\pgfqpoint{4.728686in}{1.971126in}}{\pgfqpoint{4.733076in}{1.960527in}}{\pgfqpoint{4.740890in}{1.952714in}}%
\pgfpathcurveto{\pgfqpoint{4.748703in}{1.944900in}}{\pgfqpoint{4.759302in}{1.940510in}}{\pgfqpoint{4.770353in}{1.940510in}}%
\pgfpathlineto{\pgfqpoint{4.770353in}{1.940510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786934in}{1.943959in}}%
\pgfpathcurveto{\pgfqpoint{4.797985in}{1.943959in}}{\pgfqpoint{4.808584in}{1.948349in}}{\pgfqpoint{4.816397in}{1.956163in}}%
\pgfpathcurveto{\pgfqpoint{4.824211in}{1.963977in}}{\pgfqpoint{4.828601in}{1.974576in}}{\pgfqpoint{4.828601in}{1.985626in}}%
\pgfpathcurveto{\pgfqpoint{4.828601in}{1.996676in}}{\pgfqpoint{4.824211in}{2.007275in}}{\pgfqpoint{4.816397in}{2.015089in}}%
\pgfpathcurveto{\pgfqpoint{4.808584in}{2.022902in}}{\pgfqpoint{4.797985in}{2.027293in}}{\pgfqpoint{4.786934in}{2.027293in}}%
\pgfpathcurveto{\pgfqpoint{4.775884in}{2.027293in}}{\pgfqpoint{4.765285in}{2.022902in}}{\pgfqpoint{4.757472in}{2.015089in}}%
\pgfpathcurveto{\pgfqpoint{4.749658in}{2.007275in}}{\pgfqpoint{4.745268in}{1.996676in}}{\pgfqpoint{4.745268in}{1.985626in}}%
\pgfpathcurveto{\pgfqpoint{4.745268in}{1.974576in}}{\pgfqpoint{4.749658in}{1.963977in}}{\pgfqpoint{4.757472in}{1.956163in}}%
\pgfpathcurveto{\pgfqpoint{4.765285in}{1.948349in}}{\pgfqpoint{4.775884in}{1.943959in}}{\pgfqpoint{4.786934in}{1.943959in}}%
\pgfpathlineto{\pgfqpoint{4.786934in}{1.943959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795893in}{1.868938in}}%
\pgfpathcurveto{\pgfqpoint{4.806943in}{1.868938in}}{\pgfqpoint{4.817542in}{1.873328in}}{\pgfqpoint{4.825356in}{1.881142in}}%
\pgfpathcurveto{\pgfqpoint{4.833169in}{1.888956in}}{\pgfqpoint{4.837560in}{1.899555in}}{\pgfqpoint{4.837560in}{1.910605in}}%
\pgfpathcurveto{\pgfqpoint{4.837560in}{1.921655in}}{\pgfqpoint{4.833169in}{1.932254in}}{\pgfqpoint{4.825356in}{1.940068in}}%
\pgfpathcurveto{\pgfqpoint{4.817542in}{1.947881in}}{\pgfqpoint{4.806943in}{1.952272in}}{\pgfqpoint{4.795893in}{1.952272in}}%
\pgfpathcurveto{\pgfqpoint{4.784843in}{1.952272in}}{\pgfqpoint{4.774244in}{1.947881in}}{\pgfqpoint{4.766430in}{1.940068in}}%
\pgfpathcurveto{\pgfqpoint{4.758617in}{1.932254in}}{\pgfqpoint{4.754226in}{1.921655in}}{\pgfqpoint{4.754226in}{1.910605in}}%
\pgfpathcurveto{\pgfqpoint{4.754226in}{1.899555in}}{\pgfqpoint{4.758617in}{1.888956in}}{\pgfqpoint{4.766430in}{1.881142in}}%
\pgfpathcurveto{\pgfqpoint{4.774244in}{1.873328in}}{\pgfqpoint{4.784843in}{1.868938in}}{\pgfqpoint{4.795893in}{1.868938in}}%
\pgfpathlineto{\pgfqpoint{4.795893in}{1.868938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804911in}{1.960774in}}%
\pgfpathcurveto{\pgfqpoint{4.815961in}{1.960774in}}{\pgfqpoint{4.826560in}{1.965165in}}{\pgfqpoint{4.834374in}{1.972978in}}%
\pgfpathcurveto{\pgfqpoint{4.842187in}{1.980792in}}{\pgfqpoint{4.846578in}{1.991391in}}{\pgfqpoint{4.846578in}{2.002441in}}%
\pgfpathcurveto{\pgfqpoint{4.846578in}{2.013491in}}{\pgfqpoint{4.842187in}{2.024090in}}{\pgfqpoint{4.834374in}{2.031904in}}%
\pgfpathcurveto{\pgfqpoint{4.826560in}{2.039717in}}{\pgfqpoint{4.815961in}{2.044108in}}{\pgfqpoint{4.804911in}{2.044108in}}%
\pgfpathcurveto{\pgfqpoint{4.793861in}{2.044108in}}{\pgfqpoint{4.783262in}{2.039717in}}{\pgfqpoint{4.775448in}{2.031904in}}%
\pgfpathcurveto{\pgfqpoint{4.767634in}{2.024090in}}{\pgfqpoint{4.763244in}{2.013491in}}{\pgfqpoint{4.763244in}{2.002441in}}%
\pgfpathcurveto{\pgfqpoint{4.763244in}{1.991391in}}{\pgfqpoint{4.767634in}{1.980792in}}{\pgfqpoint{4.775448in}{1.972978in}}%
\pgfpathcurveto{\pgfqpoint{4.783262in}{1.965165in}}{\pgfqpoint{4.793861in}{1.960774in}}{\pgfqpoint{4.804911in}{1.960774in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{1.960774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{1.549857in}}%
\pgfpathlineto{\pgfqpoint{2.717390in}{1.556109in}}%
\pgfpathlineto{\pgfqpoint{2.727880in}{1.562921in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{1.570251in}}%
\pgfpathlineto{\pgfqpoint{2.748860in}{1.578098in}}%
\pgfpathlineto{\pgfqpoint{2.759350in}{1.586462in}}%
\pgfpathlineto{\pgfqpoint{2.769840in}{1.595301in}}%
\pgfpathlineto{\pgfqpoint{2.780330in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{2.790821in}{1.614487in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{1.624749in}}%
\pgfpathlineto{\pgfqpoint{2.811801in}{1.635485in}}%
\pgfpathlineto{\pgfqpoint{2.832781in}{1.658207in}}%
\pgfpathlineto{\pgfqpoint{2.853761in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{2.874741in}{1.708393in}}%
\pgfpathlineto{\pgfqpoint{2.895721in}{1.735599in}}%
\pgfpathlineto{\pgfqpoint{2.916701in}{1.764012in}}%
\pgfpathlineto{\pgfqpoint{2.937681in}{1.793460in}}%
\pgfpathlineto{\pgfqpoint{2.958661in}{1.823813in}}%
\pgfpathlineto{\pgfqpoint{2.990132in}{1.870723in}}%
\pgfpathlineto{\pgfqpoint{3.032092in}{1.934965in}}%
\pgfpathlineto{\pgfqpoint{3.105522in}{2.048100in}}%
\pgfpathlineto{\pgfqpoint{3.136992in}{2.095398in}}%
\pgfpathlineto{\pgfqpoint{3.157972in}{2.126139in}}%
\pgfpathlineto{\pgfqpoint{3.178953in}{2.156062in}}%
\pgfpathlineto{\pgfqpoint{3.199933in}{2.184949in}}%
\pgfpathlineto{\pgfqpoint{3.220913in}{2.212715in}}%
\pgfpathlineto{\pgfqpoint{3.241893in}{2.239231in}}%
\pgfpathlineto{\pgfqpoint{3.262873in}{2.264281in}}%
\pgfpathlineto{\pgfqpoint{3.283853in}{2.287779in}}%
\pgfpathlineto{\pgfqpoint{3.304833in}{2.309639in}}%
\pgfpathlineto{\pgfqpoint{3.315323in}{2.319857in}}%
\pgfpathlineto{\pgfqpoint{3.325813in}{2.329688in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.339001in}}%
\pgfpathlineto{\pgfqpoint{3.346793in}{2.347839in}}%
\pgfpathlineto{\pgfqpoint{3.357283in}{2.356161in}}%
\pgfpathlineto{\pgfqpoint{3.367773in}{2.364008in}}%
\pgfpathlineto{\pgfqpoint{3.378264in}{2.371294in}}%
\pgfpathlineto{\pgfqpoint{3.388754in}{2.378106in}}%
\pgfpathlineto{\pgfqpoint{3.399244in}{2.384358in}}%
\pgfpathlineto{\pgfqpoint{3.409734in}{2.390093in}}%
\pgfpathlineto{\pgfqpoint{3.420224in}{2.395223in}}%
\pgfpathlineto{\pgfqpoint{3.430714in}{2.399837in}}%
\pgfpathlineto{\pgfqpoint{3.441204in}{2.403890in}}%
\pgfpathlineto{\pgfqpoint{3.451694in}{2.407382in}}%
\pgfpathlineto{\pgfqpoint{3.462184in}{2.410314in}}%
\pgfpathlineto{\pgfqpoint{3.472674in}{2.412685in}}%
\pgfpathlineto{\pgfqpoint{3.483164in}{2.414453in}}%
\pgfpathlineto{\pgfqpoint{3.493654in}{2.415617in}}%
\pgfpathlineto{\pgfqpoint{3.504144in}{2.416264in}}%
\pgfpathlineto{\pgfqpoint{3.514634in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{3.525124in}{2.415746in}}%
\pgfpathlineto{\pgfqpoint{3.535614in}{2.414668in}}%
\pgfpathlineto{\pgfqpoint{3.546104in}{2.412987in}}%
\pgfpathlineto{\pgfqpoint{3.556594in}{2.410745in}}%
\pgfpathlineto{\pgfqpoint{3.567084in}{2.407899in}}%
\pgfpathlineto{\pgfqpoint{3.577575in}{2.404536in}}%
\pgfpathlineto{\pgfqpoint{3.588065in}{2.400613in}}%
\pgfpathlineto{\pgfqpoint{3.598555in}{2.396129in}}%
\pgfpathlineto{\pgfqpoint{3.609045in}{2.391084in}}%
\pgfpathlineto{\pgfqpoint{3.619535in}{2.385522in}}%
\pgfpathlineto{\pgfqpoint{3.630025in}{2.379443in}}%
\pgfpathlineto{\pgfqpoint{3.640515in}{2.372846in}}%
\pgfpathlineto{\pgfqpoint{3.651005in}{2.365732in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.358101in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.349995in}}%
\pgfpathlineto{\pgfqpoint{3.682475in}{2.341415in}}%
\pgfpathlineto{\pgfqpoint{3.692965in}{2.332361in}}%
\pgfpathlineto{\pgfqpoint{3.703455in}{2.322875in}}%
\pgfpathlineto{\pgfqpoint{3.713945in}{2.312959in}}%
\pgfpathlineto{\pgfqpoint{3.734925in}{2.291832in}}%
\pgfpathlineto{\pgfqpoint{3.755905in}{2.269110in}}%
\pgfpathlineto{\pgfqpoint{3.776886in}{2.244923in}}%
\pgfpathlineto{\pgfqpoint{3.797866in}{2.219398in}}%
\pgfpathlineto{\pgfqpoint{3.818846in}{2.192710in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{2.164986in}}%
\pgfpathlineto{\pgfqpoint{3.860806in}{2.136315in}}%
\pgfpathlineto{\pgfqpoint{3.892276in}{2.092035in}}%
\pgfpathlineto{\pgfqpoint{3.934236in}{2.031242in}}%
\pgfpathlineto{\pgfqpoint{4.007667in}{1.923755in}}%
\pgfpathlineto{\pgfqpoint{4.039137in}{1.878699in}}%
\pgfpathlineto{\pgfqpoint{4.060117in}{1.849338in}}%
\pgfpathlineto{\pgfqpoint{4.081097in}{1.820752in}}%
\pgfpathlineto{\pgfqpoint{4.102077in}{1.793029in}}%
\pgfpathlineto{\pgfqpoint{4.123057in}{1.766340in}}%
\pgfpathlineto{\pgfqpoint{4.144037in}{1.740859in}}%
\pgfpathlineto{\pgfqpoint{4.165018in}{1.716628in}}%
\pgfpathlineto{\pgfqpoint{4.185998in}{1.693863in}}%
\pgfpathlineto{\pgfqpoint{4.206978in}{1.672607in}}%
\pgfpathlineto{\pgfqpoint{4.217468in}{1.662561in}}%
\pgfpathlineto{\pgfqpoint{4.227958in}{1.652946in}}%
\pgfpathlineto{\pgfqpoint{4.238448in}{1.643806in}}%
\pgfpathlineto{\pgfqpoint{4.248938in}{1.635054in}}%
\pgfpathlineto{\pgfqpoint{4.259428in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{1.619015in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{1.611685in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{1.604830in}}%
\pgfpathlineto{\pgfqpoint{4.301388in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{4.311878in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{4.322368in}{1.587282in}}%
\pgfpathlineto{\pgfqpoint{4.332858in}{1.582453in}}%
\pgfpathlineto{\pgfqpoint{4.343348in}{1.578141in}}%
\pgfpathlineto{\pgfqpoint{4.353839in}{1.574390in}}%
\pgfpathlineto{\pgfqpoint{4.364329in}{1.571113in}}%
\pgfpathlineto{\pgfqpoint{4.374819in}{1.568397in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{1.566198in}}%
\pgfpathlineto{\pgfqpoint{4.395799in}{1.564560in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{1.563439in}}%
\pgfpathlineto{\pgfqpoint{4.416779in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{1.562792in}}%
\pgfpathlineto{\pgfqpoint{4.437759in}{1.563309in}}%
\pgfpathlineto{\pgfqpoint{4.448249in}{1.564344in}}%
\pgfpathlineto{\pgfqpoint{4.458739in}{1.565896in}}%
\pgfpathlineto{\pgfqpoint{4.469229in}{1.568009in}}%
\pgfpathlineto{\pgfqpoint{4.479719in}{1.570639in}}%
\pgfpathlineto{\pgfqpoint{4.490209in}{1.573830in}}%
\pgfpathlineto{\pgfqpoint{4.500699in}{1.577494in}}%
\pgfpathlineto{\pgfqpoint{4.511189in}{1.581720in}}%
\pgfpathlineto{\pgfqpoint{4.521679in}{1.586419in}}%
\pgfpathlineto{\pgfqpoint{4.532169in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{4.542659in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{4.553150in}{1.603536in}}%
\pgfpathlineto{\pgfqpoint{4.563640in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{4.574130in}{1.617333in}}%
\pgfpathlineto{\pgfqpoint{4.584620in}{1.624965in}}%
\pgfpathlineto{\pgfqpoint{4.595110in}{1.632984in}}%
\pgfpathlineto{\pgfqpoint{4.605600in}{1.641478in}}%
\pgfpathlineto{\pgfqpoint{4.616090in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{4.626580in}{1.659759in}}%
\pgfpathlineto{\pgfqpoint{4.637070in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{4.647560in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{4.668540in}{1.701020in}}%
\pgfpathlineto{\pgfqpoint{4.689520in}{1.723785in}}%
\pgfpathlineto{\pgfqpoint{4.710500in}{1.747844in}}%
\pgfpathlineto{\pgfqpoint{4.731480in}{1.773023in}}%
\pgfpathlineto{\pgfqpoint{4.752461in}{1.799194in}}%
\pgfpathlineto{\pgfqpoint{4.773441in}{1.826271in}}%
\pgfpathlineto{\pgfqpoint{4.794421in}{1.854080in}}%
\pgfpathlineto{\pgfqpoint{4.794421in}{1.854080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{2.416307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804911in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{2.416307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{1.410465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{2.416307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{4.846871in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{4.846871in}{1.410465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178253in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178253in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.178253in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576144in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576144in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576144in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974034in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974034in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974034in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371925in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371925in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.371925in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769815in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769815in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769815in,y=1.382687in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859941in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859941in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939519in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939519in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019097in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019097in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098675in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098675in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257831in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257831in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337409in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337409in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416987in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416987in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496566in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496566in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655722in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655722in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735300in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735300in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814878in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814878in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894456in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894456in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053612in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053612in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133191in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133191in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212769in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212769in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292347in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292347in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451503in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451503in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531081in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531081in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610659in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610659in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690237in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690237in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849394in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849394in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.928972in}{1.410465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.928972in}{2.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.556484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.556484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.912976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.912976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{2.269468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{2.269468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.413887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.413887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.485186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.485186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.627782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.627782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.699081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.699081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.770379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.770379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.841677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.841677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.984274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.984274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{2.055573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{2.055573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{2.126871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{2.126871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{2.198169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{2.198169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{2.340766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{2.340766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{2.412065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{2.412065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{1.721796in}}%
\pgfpathcurveto{\pgfqpoint{4.857921in}{1.721796in}}{\pgfqpoint{4.868520in}{1.726187in}}{\pgfqpoint{4.876334in}{1.734000in}}%
\pgfpathcurveto{\pgfqpoint{4.884147in}{1.741814in}}{\pgfqpoint{4.888538in}{1.752413in}}{\pgfqpoint{4.888538in}{1.763463in}}%
\pgfpathcurveto{\pgfqpoint{4.888538in}{1.774513in}}{\pgfqpoint{4.884147in}{1.785112in}}{\pgfqpoint{4.876334in}{1.792926in}}%
\pgfpathcurveto{\pgfqpoint{4.868520in}{1.800740in}}{\pgfqpoint{4.857921in}{1.805130in}}{\pgfqpoint{4.846871in}{1.805130in}}%
\pgfpathcurveto{\pgfqpoint{4.835821in}{1.805130in}}{\pgfqpoint{4.825222in}{1.800740in}}{\pgfqpoint{4.817408in}{1.792926in}}%
\pgfpathcurveto{\pgfqpoint{4.809595in}{1.785112in}}{\pgfqpoint{4.805204in}{1.774513in}}{\pgfqpoint{4.805204in}{1.763463in}}%
\pgfpathcurveto{\pgfqpoint{4.805204in}{1.752413in}}{\pgfqpoint{4.809595in}{1.741814in}}{\pgfqpoint{4.817408in}{1.734000in}}%
\pgfpathcurveto{\pgfqpoint{4.825222in}{1.726187in}}{\pgfqpoint{4.835821in}{1.721796in}}{\pgfqpoint{4.846871in}{1.721796in}}%
\pgfpathlineto{\pgfqpoint{4.846871in}{1.721796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849824in}{1.746822in}}%
\pgfpathcurveto{\pgfqpoint{4.860874in}{1.746822in}}{\pgfqpoint{4.871473in}{1.751212in}}{\pgfqpoint{4.879287in}{1.759026in}}%
\pgfpathcurveto{\pgfqpoint{4.887100in}{1.766840in}}{\pgfqpoint{4.891491in}{1.777439in}}{\pgfqpoint{4.891491in}{1.788489in}}%
\pgfpathcurveto{\pgfqpoint{4.891491in}{1.799539in}}{\pgfqpoint{4.887100in}{1.810138in}}{\pgfqpoint{4.879287in}{1.817952in}}%
\pgfpathcurveto{\pgfqpoint{4.871473in}{1.825765in}}{\pgfqpoint{4.860874in}{1.830156in}}{\pgfqpoint{4.849824in}{1.830156in}}%
\pgfpathcurveto{\pgfqpoint{4.838774in}{1.830156in}}{\pgfqpoint{4.828175in}{1.825765in}}{\pgfqpoint{4.820361in}{1.817952in}}%
\pgfpathcurveto{\pgfqpoint{4.812548in}{1.810138in}}{\pgfqpoint{4.808157in}{1.799539in}}{\pgfqpoint{4.808157in}{1.788489in}}%
\pgfpathcurveto{\pgfqpoint{4.808157in}{1.777439in}}{\pgfqpoint{4.812548in}{1.766840in}}{\pgfqpoint{4.820361in}{1.759026in}}%
\pgfpathcurveto{\pgfqpoint{4.828175in}{1.751212in}}{\pgfqpoint{4.838774in}{1.746822in}}{\pgfqpoint{4.849824in}{1.746822in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{1.746822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856531in}{1.772917in}}%
\pgfpathcurveto{\pgfqpoint{4.867581in}{1.772917in}}{\pgfqpoint{4.878180in}{1.777308in}}{\pgfqpoint{4.885994in}{1.785121in}}%
\pgfpathcurveto{\pgfqpoint{4.893807in}{1.792935in}}{\pgfqpoint{4.898198in}{1.803534in}}{\pgfqpoint{4.898198in}{1.814584in}}%
\pgfpathcurveto{\pgfqpoint{4.898198in}{1.825634in}}{\pgfqpoint{4.893807in}{1.836233in}}{\pgfqpoint{4.885994in}{1.844047in}}%
\pgfpathcurveto{\pgfqpoint{4.878180in}{1.851860in}}{\pgfqpoint{4.867581in}{1.856251in}}{\pgfqpoint{4.856531in}{1.856251in}}%
\pgfpathcurveto{\pgfqpoint{4.845481in}{1.856251in}}{\pgfqpoint{4.834882in}{1.851860in}}{\pgfqpoint{4.827068in}{1.844047in}}%
\pgfpathcurveto{\pgfqpoint{4.819255in}{1.836233in}}{\pgfqpoint{4.814864in}{1.825634in}}{\pgfqpoint{4.814864in}{1.814584in}}%
\pgfpathcurveto{\pgfqpoint{4.814864in}{1.803534in}}{\pgfqpoint{4.819255in}{1.792935in}}{\pgfqpoint{4.827068in}{1.785121in}}%
\pgfpathcurveto{\pgfqpoint{4.834882in}{1.777308in}}{\pgfqpoint{4.845481in}{1.772917in}}{\pgfqpoint{4.856531in}{1.772917in}}%
\pgfpathlineto{\pgfqpoint{4.856531in}{1.772917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859480in}{1.796517in}}%
\pgfpathcurveto{\pgfqpoint{4.870530in}{1.796517in}}{\pgfqpoint{4.881129in}{1.800907in}}{\pgfqpoint{4.888943in}{1.808721in}}%
\pgfpathcurveto{\pgfqpoint{4.896757in}{1.816535in}}{\pgfqpoint{4.901147in}{1.827134in}}{\pgfqpoint{4.901147in}{1.838184in}}%
\pgfpathcurveto{\pgfqpoint{4.901147in}{1.849234in}}{\pgfqpoint{4.896757in}{1.859833in}}{\pgfqpoint{4.888943in}{1.867647in}}%
\pgfpathcurveto{\pgfqpoint{4.881129in}{1.875460in}}{\pgfqpoint{4.870530in}{1.879850in}}{\pgfqpoint{4.859480in}{1.879850in}}%
\pgfpathcurveto{\pgfqpoint{4.848430in}{1.879850in}}{\pgfqpoint{4.837831in}{1.875460in}}{\pgfqpoint{4.830017in}{1.867647in}}%
\pgfpathcurveto{\pgfqpoint{4.822204in}{1.859833in}}{\pgfqpoint{4.817813in}{1.849234in}}{\pgfqpoint{4.817813in}{1.838184in}}%
\pgfpathcurveto{\pgfqpoint{4.817813in}{1.827134in}}{\pgfqpoint{4.822204in}{1.816535in}}{\pgfqpoint{4.830017in}{1.808721in}}%
\pgfpathcurveto{\pgfqpoint{4.837831in}{1.800907in}}{\pgfqpoint{4.848430in}{1.796517in}}{\pgfqpoint{4.859480in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{4.859480in}{1.796517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865542in}{1.835090in}}%
\pgfpathcurveto{\pgfqpoint{4.876593in}{1.835090in}}{\pgfqpoint{4.887192in}{1.839480in}}{\pgfqpoint{4.895005in}{1.847293in}}%
\pgfpathcurveto{\pgfqpoint{4.902819in}{1.855107in}}{\pgfqpoint{4.907209in}{1.865706in}}{\pgfqpoint{4.907209in}{1.876756in}}%
\pgfpathcurveto{\pgfqpoint{4.907209in}{1.887806in}}{\pgfqpoint{4.902819in}{1.898405in}}{\pgfqpoint{4.895005in}{1.906219in}}%
\pgfpathcurveto{\pgfqpoint{4.887192in}{1.914033in}}{\pgfqpoint{4.876593in}{1.918423in}}{\pgfqpoint{4.865542in}{1.918423in}}%
\pgfpathcurveto{\pgfqpoint{4.854492in}{1.918423in}}{\pgfqpoint{4.843893in}{1.914033in}}{\pgfqpoint{4.836080in}{1.906219in}}%
\pgfpathcurveto{\pgfqpoint{4.828266in}{1.898405in}}{\pgfqpoint{4.823876in}{1.887806in}}{\pgfqpoint{4.823876in}{1.876756in}}%
\pgfpathcurveto{\pgfqpoint{4.823876in}{1.865706in}}{\pgfqpoint{4.828266in}{1.855107in}}{\pgfqpoint{4.836080in}{1.847293in}}%
\pgfpathcurveto{\pgfqpoint{4.843893in}{1.839480in}}{\pgfqpoint{4.854492in}{1.835090in}}{\pgfqpoint{4.865542in}{1.835090in}}%
\pgfpathlineto{\pgfqpoint{4.865542in}{1.835090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868503in}{1.839938in}}%
\pgfpathcurveto{\pgfqpoint{4.879553in}{1.839938in}}{\pgfqpoint{4.890152in}{1.844328in}}{\pgfqpoint{4.897965in}{1.852142in}}%
\pgfpathcurveto{\pgfqpoint{4.905779in}{1.859955in}}{\pgfqpoint{4.910169in}{1.870554in}}{\pgfqpoint{4.910169in}{1.881605in}}%
\pgfpathcurveto{\pgfqpoint{4.910169in}{1.892655in}}{\pgfqpoint{4.905779in}{1.903254in}}{\pgfqpoint{4.897965in}{1.911067in}}%
\pgfpathcurveto{\pgfqpoint{4.890152in}{1.918881in}}{\pgfqpoint{4.879553in}{1.923271in}}{\pgfqpoint{4.868503in}{1.923271in}}%
\pgfpathcurveto{\pgfqpoint{4.857453in}{1.923271in}}{\pgfqpoint{4.846854in}{1.918881in}}{\pgfqpoint{4.839040in}{1.911067in}}%
\pgfpathcurveto{\pgfqpoint{4.831226in}{1.903254in}}{\pgfqpoint{4.826836in}{1.892655in}}{\pgfqpoint{4.826836in}{1.881605in}}%
\pgfpathcurveto{\pgfqpoint{4.826836in}{1.870554in}}{\pgfqpoint{4.831226in}{1.859955in}}{\pgfqpoint{4.839040in}{1.852142in}}%
\pgfpathcurveto{\pgfqpoint{4.846854in}{1.844328in}}{\pgfqpoint{4.857453in}{1.839938in}}{\pgfqpoint{4.868503in}{1.839938in}}%
\pgfpathlineto{\pgfqpoint{4.868503in}{1.839938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989158,0.750404,0.653979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989158,0.750404,0.653979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874504in}{1.862326in}}%
\pgfpathcurveto{\pgfqpoint{4.885554in}{1.862326in}}{\pgfqpoint{4.896153in}{1.866716in}}{\pgfqpoint{4.903967in}{1.874529in}}%
\pgfpathcurveto{\pgfqpoint{4.911781in}{1.882343in}}{\pgfqpoint{4.916171in}{1.892942in}}{\pgfqpoint{4.916171in}{1.903992in}}%
\pgfpathcurveto{\pgfqpoint{4.916171in}{1.915042in}}{\pgfqpoint{4.911781in}{1.925641in}}{\pgfqpoint{4.903967in}{1.933455in}}%
\pgfpathcurveto{\pgfqpoint{4.896153in}{1.941269in}}{\pgfqpoint{4.885554in}{1.945659in}}{\pgfqpoint{4.874504in}{1.945659in}}%
\pgfpathcurveto{\pgfqpoint{4.863454in}{1.945659in}}{\pgfqpoint{4.852855in}{1.941269in}}{\pgfqpoint{4.845041in}{1.933455in}}%
\pgfpathcurveto{\pgfqpoint{4.837228in}{1.925641in}}{\pgfqpoint{4.832838in}{1.915042in}}{\pgfqpoint{4.832838in}{1.903992in}}%
\pgfpathcurveto{\pgfqpoint{4.832838in}{1.892942in}}{\pgfqpoint{4.837228in}{1.882343in}}{\pgfqpoint{4.845041in}{1.874529in}}%
\pgfpathcurveto{\pgfqpoint{4.852855in}{1.866716in}}{\pgfqpoint{4.863454in}{1.862326in}}{\pgfqpoint{4.874504in}{1.862326in}}%
\pgfpathlineto{\pgfqpoint{4.874504in}{1.862326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017015in}{2.352359in}}%
\pgfpathcurveto{\pgfqpoint{5.028065in}{2.352359in}}{\pgfqpoint{5.038664in}{2.356750in}}{\pgfqpoint{5.046478in}{2.364563in}}%
\pgfpathcurveto{\pgfqpoint{5.054292in}{2.372377in}}{\pgfqpoint{5.058682in}{2.382976in}}{\pgfqpoint{5.058682in}{2.394026in}}%
\pgfpathcurveto{\pgfqpoint{5.058682in}{2.405076in}}{\pgfqpoint{5.054292in}{2.415675in}}{\pgfqpoint{5.046478in}{2.423489in}}%
\pgfpathcurveto{\pgfqpoint{5.038664in}{2.431302in}}{\pgfqpoint{5.028065in}{2.435693in}}{\pgfqpoint{5.017015in}{2.435693in}}%
\pgfpathcurveto{\pgfqpoint{5.005965in}{2.435693in}}{\pgfqpoint{4.995366in}{2.431302in}}{\pgfqpoint{4.987553in}{2.423489in}}%
\pgfpathcurveto{\pgfqpoint{4.979739in}{2.415675in}}{\pgfqpoint{4.975349in}{2.405076in}}{\pgfqpoint{4.975349in}{2.394026in}}%
\pgfpathcurveto{\pgfqpoint{4.975349in}{2.382976in}}{\pgfqpoint{4.979739in}{2.372377in}}{\pgfqpoint{4.987553in}{2.364563in}}%
\pgfpathcurveto{\pgfqpoint{4.995366in}{2.356750in}}{\pgfqpoint{5.005965in}{2.352359in}}{\pgfqpoint{5.017015in}{2.352359in}}%
\pgfpathlineto{\pgfqpoint{5.017015in}{2.352359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024185in}{2.368758in}}%
\pgfpathcurveto{\pgfqpoint{5.035235in}{2.368758in}}{\pgfqpoint{5.045834in}{2.373148in}}{\pgfqpoint{5.053648in}{2.380962in}}%
\pgfpathcurveto{\pgfqpoint{5.061461in}{2.388776in}}{\pgfqpoint{5.065851in}{2.399375in}}{\pgfqpoint{5.065851in}{2.410425in}}%
\pgfpathcurveto{\pgfqpoint{5.065851in}{2.421475in}}{\pgfqpoint{5.061461in}{2.432074in}}{\pgfqpoint{5.053648in}{2.439887in}}%
\pgfpathcurveto{\pgfqpoint{5.045834in}{2.447701in}}{\pgfqpoint{5.035235in}{2.452091in}}{\pgfqpoint{5.024185in}{2.452091in}}%
\pgfpathcurveto{\pgfqpoint{5.013135in}{2.452091in}}{\pgfqpoint{5.002536in}{2.447701in}}{\pgfqpoint{4.994722in}{2.439887in}}%
\pgfpathcurveto{\pgfqpoint{4.986908in}{2.432074in}}{\pgfqpoint{4.982518in}{2.421475in}}{\pgfqpoint{4.982518in}{2.410425in}}%
\pgfpathcurveto{\pgfqpoint{4.982518in}{2.399375in}}{\pgfqpoint{4.986908in}{2.388776in}}{\pgfqpoint{4.994722in}{2.380962in}}%
\pgfpathcurveto{\pgfqpoint{5.002536in}{2.373148in}}{\pgfqpoint{5.013135in}{2.368758in}}{\pgfqpoint{5.024185in}{2.368758in}}%
\pgfpathlineto{\pgfqpoint{5.024185in}{2.368758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030895in}{2.360915in}}%
\pgfpathcurveto{\pgfqpoint{5.041946in}{2.360915in}}{\pgfqpoint{5.052545in}{2.365305in}}{\pgfqpoint{5.060358in}{2.373119in}}%
\pgfpathcurveto{\pgfqpoint{5.068172in}{2.380933in}}{\pgfqpoint{5.072562in}{2.391532in}}{\pgfqpoint{5.072562in}{2.402582in}}%
\pgfpathcurveto{\pgfqpoint{5.072562in}{2.413632in}}{\pgfqpoint{5.068172in}{2.424231in}}{\pgfqpoint{5.060358in}{2.432045in}}%
\pgfpathcurveto{\pgfqpoint{5.052545in}{2.439858in}}{\pgfqpoint{5.041946in}{2.444249in}}{\pgfqpoint{5.030895in}{2.444249in}}%
\pgfpathcurveto{\pgfqpoint{5.019845in}{2.444249in}}{\pgfqpoint{5.009246in}{2.439858in}}{\pgfqpoint{5.001433in}{2.432045in}}%
\pgfpathcurveto{\pgfqpoint{4.993619in}{2.424231in}}{\pgfqpoint{4.989229in}{2.413632in}}{\pgfqpoint{4.989229in}{2.402582in}}%
\pgfpathcurveto{\pgfqpoint{4.989229in}{2.391532in}}{\pgfqpoint{4.993619in}{2.380933in}}{\pgfqpoint{5.001433in}{2.373119in}}%
\pgfpathcurveto{\pgfqpoint{5.009246in}{2.365305in}}{\pgfqpoint{5.019845in}{2.360915in}}{\pgfqpoint{5.030895in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{5.030895in}{2.360915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172705in}{1.783256in}}%
\pgfpathcurveto{\pgfqpoint{5.183755in}{1.783256in}}{\pgfqpoint{5.194354in}{1.787646in}}{\pgfqpoint{5.202168in}{1.795460in}}%
\pgfpathcurveto{\pgfqpoint{5.209981in}{1.803273in}}{\pgfqpoint{5.214371in}{1.813872in}}{\pgfqpoint{5.214371in}{1.824922in}}%
\pgfpathcurveto{\pgfqpoint{5.214371in}{1.835972in}}{\pgfqpoint{5.209981in}{1.846571in}}{\pgfqpoint{5.202168in}{1.854385in}}%
\pgfpathcurveto{\pgfqpoint{5.194354in}{1.862199in}}{\pgfqpoint{5.183755in}{1.866589in}}{\pgfqpoint{5.172705in}{1.866589in}}%
\pgfpathcurveto{\pgfqpoint{5.161655in}{1.866589in}}{\pgfqpoint{5.151056in}{1.862199in}}{\pgfqpoint{5.143242in}{1.854385in}}%
\pgfpathcurveto{\pgfqpoint{5.135428in}{1.846571in}}{\pgfqpoint{5.131038in}{1.835972in}}{\pgfqpoint{5.131038in}{1.824922in}}%
\pgfpathcurveto{\pgfqpoint{5.131038in}{1.813872in}}{\pgfqpoint{5.135428in}{1.803273in}}{\pgfqpoint{5.143242in}{1.795460in}}%
\pgfpathcurveto{\pgfqpoint{5.151056in}{1.787646in}}{\pgfqpoint{5.161655in}{1.783256in}}{\pgfqpoint{5.172705in}{1.783256in}}%
\pgfpathlineto{\pgfqpoint{5.172705in}{1.783256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179627in}{1.776340in}}%
\pgfpathcurveto{\pgfqpoint{5.190677in}{1.776340in}}{\pgfqpoint{5.201276in}{1.780730in}}{\pgfqpoint{5.209090in}{1.788544in}}%
\pgfpathcurveto{\pgfqpoint{5.216904in}{1.796357in}}{\pgfqpoint{5.221294in}{1.806956in}}{\pgfqpoint{5.221294in}{1.818006in}}%
\pgfpathcurveto{\pgfqpoint{5.221294in}{1.829057in}}{\pgfqpoint{5.216904in}{1.839656in}}{\pgfqpoint{5.209090in}{1.847469in}}%
\pgfpathcurveto{\pgfqpoint{5.201276in}{1.855283in}}{\pgfqpoint{5.190677in}{1.859673in}}{\pgfqpoint{5.179627in}{1.859673in}}%
\pgfpathcurveto{\pgfqpoint{5.168577in}{1.859673in}}{\pgfqpoint{5.157978in}{1.855283in}}{\pgfqpoint{5.150165in}{1.847469in}}%
\pgfpathcurveto{\pgfqpoint{5.142351in}{1.839656in}}{\pgfqpoint{5.137961in}{1.829057in}}{\pgfqpoint{5.137961in}{1.818006in}}%
\pgfpathcurveto{\pgfqpoint{5.137961in}{1.806956in}}{\pgfqpoint{5.142351in}{1.796357in}}{\pgfqpoint{5.150165in}{1.788544in}}%
\pgfpathcurveto{\pgfqpoint{5.157978in}{1.780730in}}{\pgfqpoint{5.168577in}{1.776340in}}{\pgfqpoint{5.179627in}{1.776340in}}%
\pgfpathlineto{\pgfqpoint{5.179627in}{1.776340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182595in}{1.743756in}}%
\pgfpathcurveto{\pgfqpoint{5.193645in}{1.743756in}}{\pgfqpoint{5.204244in}{1.748147in}}{\pgfqpoint{5.212058in}{1.755960in}}%
\pgfpathcurveto{\pgfqpoint{5.219871in}{1.763774in}}{\pgfqpoint{5.224262in}{1.774373in}}{\pgfqpoint{5.224262in}{1.785423in}}%
\pgfpathcurveto{\pgfqpoint{5.224262in}{1.796473in}}{\pgfqpoint{5.219871in}{1.807072in}}{\pgfqpoint{5.212058in}{1.814886in}}%
\pgfpathcurveto{\pgfqpoint{5.204244in}{1.822699in}}{\pgfqpoint{5.193645in}{1.827090in}}{\pgfqpoint{5.182595in}{1.827090in}}%
\pgfpathcurveto{\pgfqpoint{5.171545in}{1.827090in}}{\pgfqpoint{5.160946in}{1.822699in}}{\pgfqpoint{5.153132in}{1.814886in}}%
\pgfpathcurveto{\pgfqpoint{5.145319in}{1.807072in}}{\pgfqpoint{5.140928in}{1.796473in}}{\pgfqpoint{5.140928in}{1.785423in}}%
\pgfpathcurveto{\pgfqpoint{5.140928in}{1.774373in}}{\pgfqpoint{5.145319in}{1.763774in}}{\pgfqpoint{5.153132in}{1.755960in}}%
\pgfpathcurveto{\pgfqpoint{5.160946in}{1.748147in}}{\pgfqpoint{5.171545in}{1.743756in}}{\pgfqpoint{5.182595in}{1.743756in}}%
\pgfpathlineto{\pgfqpoint{5.182595in}{1.743756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188989in}{1.709462in}}%
\pgfpathcurveto{\pgfqpoint{5.200039in}{1.709462in}}{\pgfqpoint{5.210638in}{1.713852in}}{\pgfqpoint{5.218452in}{1.721666in}}%
\pgfpathcurveto{\pgfqpoint{5.226265in}{1.729479in}}{\pgfqpoint{5.230655in}{1.740078in}}{\pgfqpoint{5.230655in}{1.751128in}}%
\pgfpathcurveto{\pgfqpoint{5.230655in}{1.762179in}}{\pgfqpoint{5.226265in}{1.772778in}}{\pgfqpoint{5.218452in}{1.780591in}}%
\pgfpathcurveto{\pgfqpoint{5.210638in}{1.788405in}}{\pgfqpoint{5.200039in}{1.792795in}}{\pgfqpoint{5.188989in}{1.792795in}}%
\pgfpathcurveto{\pgfqpoint{5.177939in}{1.792795in}}{\pgfqpoint{5.167340in}{1.788405in}}{\pgfqpoint{5.159526in}{1.780591in}}%
\pgfpathcurveto{\pgfqpoint{5.151712in}{1.772778in}}{\pgfqpoint{5.147322in}{1.762179in}}{\pgfqpoint{5.147322in}{1.751128in}}%
\pgfpathcurveto{\pgfqpoint{5.147322in}{1.740078in}}{\pgfqpoint{5.151712in}{1.729479in}}{\pgfqpoint{5.159526in}{1.721666in}}%
\pgfpathcurveto{\pgfqpoint{5.167340in}{1.713852in}}{\pgfqpoint{5.177939in}{1.709462in}}{\pgfqpoint{5.188989in}{1.709462in}}%
\pgfpathlineto{\pgfqpoint{5.188989in}{1.709462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191916in}{1.682226in}}%
\pgfpathcurveto{\pgfqpoint{5.202966in}{1.682226in}}{\pgfqpoint{5.213565in}{1.686616in}}{\pgfqpoint{5.221379in}{1.694430in}}%
\pgfpathcurveto{\pgfqpoint{5.229192in}{1.702243in}}{\pgfqpoint{5.233583in}{1.712842in}}{\pgfqpoint{5.233583in}{1.723893in}}%
\pgfpathcurveto{\pgfqpoint{5.233583in}{1.734943in}}{\pgfqpoint{5.229192in}{1.745542in}}{\pgfqpoint{5.221379in}{1.753355in}}%
\pgfpathcurveto{\pgfqpoint{5.213565in}{1.761169in}}{\pgfqpoint{5.202966in}{1.765559in}}{\pgfqpoint{5.191916in}{1.765559in}}%
\pgfpathcurveto{\pgfqpoint{5.180866in}{1.765559in}}{\pgfqpoint{5.170267in}{1.761169in}}{\pgfqpoint{5.162453in}{1.753355in}}%
\pgfpathcurveto{\pgfqpoint{5.154639in}{1.745542in}}{\pgfqpoint{5.150249in}{1.734943in}}{\pgfqpoint{5.150249in}{1.723893in}}%
\pgfpathcurveto{\pgfqpoint{5.150249in}{1.712842in}}{\pgfqpoint{5.154639in}{1.702243in}}{\pgfqpoint{5.162453in}{1.694430in}}%
\pgfpathcurveto{\pgfqpoint{5.170267in}{1.686616in}}{\pgfqpoint{5.180866in}{1.682226in}}{\pgfqpoint{5.191916in}{1.682226in}}%
\pgfpathlineto{\pgfqpoint{5.191916in}{1.682226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313578in}{1.368798in}}%
\pgfpathcurveto{\pgfqpoint{5.324628in}{1.368798in}}{\pgfqpoint{5.335227in}{1.373188in}}{\pgfqpoint{5.343041in}{1.381002in}}%
\pgfpathcurveto{\pgfqpoint{5.350855in}{1.388816in}}{\pgfqpoint{5.355245in}{1.399415in}}{\pgfqpoint{5.355245in}{1.410465in}}%
\pgfpathcurveto{\pgfqpoint{5.355245in}{1.421515in}}{\pgfqpoint{5.350855in}{1.432114in}}{\pgfqpoint{5.343041in}{1.439928in}}%
\pgfpathcurveto{\pgfqpoint{5.335227in}{1.447741in}}{\pgfqpoint{5.324628in}{1.452131in}}{\pgfqpoint{5.313578in}{1.452131in}}%
\pgfpathcurveto{\pgfqpoint{5.302528in}{1.452131in}}{\pgfqpoint{5.291929in}{1.447741in}}{\pgfqpoint{5.284116in}{1.439928in}}%
\pgfpathcurveto{\pgfqpoint{5.276302in}{1.432114in}}{\pgfqpoint{5.271912in}{1.421515in}}{\pgfqpoint{5.271912in}{1.410465in}}%
\pgfpathcurveto{\pgfqpoint{5.271912in}{1.399415in}}{\pgfqpoint{5.276302in}{1.388816in}}{\pgfqpoint{5.284116in}{1.381002in}}%
\pgfpathcurveto{\pgfqpoint{5.291929in}{1.373188in}}{\pgfqpoint{5.302528in}{1.368798in}}{\pgfqpoint{5.313578in}{1.368798in}}%
\pgfpathlineto{\pgfqpoint{5.313578in}{1.368798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318950in}{1.369939in}}%
\pgfpathcurveto{\pgfqpoint{5.330000in}{1.369939in}}{\pgfqpoint{5.340599in}{1.374329in}}{\pgfqpoint{5.348413in}{1.382143in}}%
\pgfpathcurveto{\pgfqpoint{5.356226in}{1.389956in}}{\pgfqpoint{5.360616in}{1.400555in}}{\pgfqpoint{5.360616in}{1.411606in}}%
\pgfpathcurveto{\pgfqpoint{5.360616in}{1.422656in}}{\pgfqpoint{5.356226in}{1.433255in}}{\pgfqpoint{5.348413in}{1.441068in}}%
\pgfpathcurveto{\pgfqpoint{5.340599in}{1.448882in}}{\pgfqpoint{5.330000in}{1.453272in}}{\pgfqpoint{5.318950in}{1.453272in}}%
\pgfpathcurveto{\pgfqpoint{5.307900in}{1.453272in}}{\pgfqpoint{5.297301in}{1.448882in}}{\pgfqpoint{5.289487in}{1.441068in}}%
\pgfpathcurveto{\pgfqpoint{5.281673in}{1.433255in}}{\pgfqpoint{5.277283in}{1.422656in}}{\pgfqpoint{5.277283in}{1.411606in}}%
\pgfpathcurveto{\pgfqpoint{5.277283in}{1.400555in}}{\pgfqpoint{5.281673in}{1.389956in}}{\pgfqpoint{5.289487in}{1.382143in}}%
\pgfpathcurveto{\pgfqpoint{5.297301in}{1.374329in}}{\pgfqpoint{5.307900in}{1.369939in}}{\pgfqpoint{5.318950in}{1.369939in}}%
\pgfpathlineto{\pgfqpoint{5.318950in}{1.369939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321919in}{1.383628in}}%
\pgfpathcurveto{\pgfqpoint{5.332969in}{1.383628in}}{\pgfqpoint{5.343568in}{1.388018in}}{\pgfqpoint{5.351382in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{5.359196in}{1.403646in}}{\pgfqpoint{5.363586in}{1.414245in}}{\pgfqpoint{5.363586in}{1.425295in}}%
\pgfpathcurveto{\pgfqpoint{5.363586in}{1.436345in}}{\pgfqpoint{5.359196in}{1.446944in}}{\pgfqpoint{5.351382in}{1.454758in}}%
\pgfpathcurveto{\pgfqpoint{5.343568in}{1.462571in}}{\pgfqpoint{5.332969in}{1.466962in}}{\pgfqpoint{5.321919in}{1.466962in}}%
\pgfpathcurveto{\pgfqpoint{5.310869in}{1.466962in}}{\pgfqpoint{5.300270in}{1.462571in}}{\pgfqpoint{5.292456in}{1.454758in}}%
\pgfpathcurveto{\pgfqpoint{5.284643in}{1.446944in}}{\pgfqpoint{5.280253in}{1.436345in}}{\pgfqpoint{5.280253in}{1.425295in}}%
\pgfpathcurveto{\pgfqpoint{5.280253in}{1.414245in}}{\pgfqpoint{5.284643in}{1.403646in}}{\pgfqpoint{5.292456in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{5.300270in}{1.388018in}}{\pgfqpoint{5.310869in}{1.383628in}}{\pgfqpoint{5.321919in}{1.383628in}}%
\pgfpathlineto{\pgfqpoint{5.321919in}{1.383628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327167in}{1.393253in}}%
\pgfpathcurveto{\pgfqpoint{5.338217in}{1.393253in}}{\pgfqpoint{5.348817in}{1.397644in}}{\pgfqpoint{5.356630in}{1.405457in}}%
\pgfpathcurveto{\pgfqpoint{5.364444in}{1.413271in}}{\pgfqpoint{5.368834in}{1.423870in}}{\pgfqpoint{5.368834in}{1.434920in}}%
\pgfpathcurveto{\pgfqpoint{5.368834in}{1.445970in}}{\pgfqpoint{5.364444in}{1.456569in}}{\pgfqpoint{5.356630in}{1.464383in}}%
\pgfpathcurveto{\pgfqpoint{5.348817in}{1.472197in}}{\pgfqpoint{5.338217in}{1.476587in}}{\pgfqpoint{5.327167in}{1.476587in}}%
\pgfpathcurveto{\pgfqpoint{5.316117in}{1.476587in}}{\pgfqpoint{5.305518in}{1.472197in}}{\pgfqpoint{5.297705in}{1.464383in}}%
\pgfpathcurveto{\pgfqpoint{5.289891in}{1.456569in}}{\pgfqpoint{5.285501in}{1.445970in}}{\pgfqpoint{5.285501in}{1.434920in}}%
\pgfpathcurveto{\pgfqpoint{5.285501in}{1.423870in}}{\pgfqpoint{5.289891in}{1.413271in}}{\pgfqpoint{5.297705in}{1.405457in}}%
\pgfpathcurveto{\pgfqpoint{5.305518in}{1.397644in}}{\pgfqpoint{5.316117in}{1.393253in}}{\pgfqpoint{5.327167in}{1.393253in}}%
\pgfpathlineto{\pgfqpoint{5.327167in}{1.393253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330082in}{1.395963in}}%
\pgfpathcurveto{\pgfqpoint{5.341132in}{1.395963in}}{\pgfqpoint{5.351731in}{1.400353in}}{\pgfqpoint{5.359544in}{1.408167in}}%
\pgfpathcurveto{\pgfqpoint{5.367358in}{1.415980in}}{\pgfqpoint{5.371748in}{1.426579in}}{\pgfqpoint{5.371748in}{1.437629in}}%
\pgfpathcurveto{\pgfqpoint{5.371748in}{1.448680in}}{\pgfqpoint{5.367358in}{1.459279in}}{\pgfqpoint{5.359544in}{1.467092in}}%
\pgfpathcurveto{\pgfqpoint{5.351731in}{1.474906in}}{\pgfqpoint{5.341132in}{1.479296in}}{\pgfqpoint{5.330082in}{1.479296in}}%
\pgfpathcurveto{\pgfqpoint{5.319031in}{1.479296in}}{\pgfqpoint{5.308432in}{1.474906in}}{\pgfqpoint{5.300619in}{1.467092in}}%
\pgfpathcurveto{\pgfqpoint{5.292805in}{1.459279in}}{\pgfqpoint{5.288415in}{1.448680in}}{\pgfqpoint{5.288415in}{1.437629in}}%
\pgfpathcurveto{\pgfqpoint{5.288415in}{1.426579in}}{\pgfqpoint{5.292805in}{1.415980in}}{\pgfqpoint{5.300619in}{1.408167in}}%
\pgfpathcurveto{\pgfqpoint{5.308432in}{1.400353in}}{\pgfqpoint{5.319031in}{1.395963in}}{\pgfqpoint{5.330082in}{1.395963in}}%
\pgfpathlineto{\pgfqpoint{5.330082in}{1.395963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332736in}{1.405517in}}%
\pgfpathcurveto{\pgfqpoint{5.343786in}{1.405517in}}{\pgfqpoint{5.354385in}{1.409907in}}{\pgfqpoint{5.362199in}{1.417721in}}%
\pgfpathcurveto{\pgfqpoint{5.370012in}{1.425534in}}{\pgfqpoint{5.374403in}{1.436133in}}{\pgfqpoint{5.374403in}{1.447183in}}%
\pgfpathcurveto{\pgfqpoint{5.374403in}{1.458234in}}{\pgfqpoint{5.370012in}{1.468833in}}{\pgfqpoint{5.362199in}{1.476646in}}%
\pgfpathcurveto{\pgfqpoint{5.354385in}{1.484460in}}{\pgfqpoint{5.343786in}{1.488850in}}{\pgfqpoint{5.332736in}{1.488850in}}%
\pgfpathcurveto{\pgfqpoint{5.321686in}{1.488850in}}{\pgfqpoint{5.311087in}{1.484460in}}{\pgfqpoint{5.303273in}{1.476646in}}%
\pgfpathcurveto{\pgfqpoint{5.295460in}{1.468833in}}{\pgfqpoint{5.291069in}{1.458234in}}{\pgfqpoint{5.291069in}{1.447183in}}%
\pgfpathcurveto{\pgfqpoint{5.291069in}{1.436133in}}{\pgfqpoint{5.295460in}{1.425534in}}{\pgfqpoint{5.303273in}{1.417721in}}%
\pgfpathcurveto{\pgfqpoint{5.311087in}{1.409907in}}{\pgfqpoint{5.321686in}{1.405517in}}{\pgfqpoint{5.332736in}{1.405517in}}%
\pgfpathlineto{\pgfqpoint{5.332736in}{1.405517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339828in}{1.417495in}}%
\pgfpathcurveto{\pgfqpoint{5.350878in}{1.417495in}}{\pgfqpoint{5.361477in}{1.421885in}}{\pgfqpoint{5.369291in}{1.429699in}}%
\pgfpathcurveto{\pgfqpoint{5.377104in}{1.437512in}}{\pgfqpoint{5.381495in}{1.448111in}}{\pgfqpoint{5.381495in}{1.459162in}}%
\pgfpathcurveto{\pgfqpoint{5.381495in}{1.470212in}}{\pgfqpoint{5.377104in}{1.480811in}}{\pgfqpoint{5.369291in}{1.488624in}}%
\pgfpathcurveto{\pgfqpoint{5.361477in}{1.496438in}}{\pgfqpoint{5.350878in}{1.500828in}}{\pgfqpoint{5.339828in}{1.500828in}}%
\pgfpathcurveto{\pgfqpoint{5.328778in}{1.500828in}}{\pgfqpoint{5.318179in}{1.496438in}}{\pgfqpoint{5.310365in}{1.488624in}}%
\pgfpathcurveto{\pgfqpoint{5.302552in}{1.480811in}}{\pgfqpoint{5.298161in}{1.470212in}}{\pgfqpoint{5.298161in}{1.459162in}}%
\pgfpathcurveto{\pgfqpoint{5.298161in}{1.448111in}}{\pgfqpoint{5.302552in}{1.437512in}}{\pgfqpoint{5.310365in}{1.429699in}}%
\pgfpathcurveto{\pgfqpoint{5.318179in}{1.421885in}}{\pgfqpoint{5.328778in}{1.417495in}}{\pgfqpoint{5.339828in}{1.417495in}}%
\pgfpathlineto{\pgfqpoint{5.339828in}{1.417495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343663in}{1.418137in}}%
\pgfpathcurveto{\pgfqpoint{5.354713in}{1.418137in}}{\pgfqpoint{5.365312in}{1.422527in}}{\pgfqpoint{5.373126in}{1.430341in}}%
\pgfpathcurveto{\pgfqpoint{5.380940in}{1.438154in}}{\pgfqpoint{5.385330in}{1.448753in}}{\pgfqpoint{5.385330in}{1.459803in}}%
\pgfpathcurveto{\pgfqpoint{5.385330in}{1.470853in}}{\pgfqpoint{5.380940in}{1.481452in}}{\pgfqpoint{5.373126in}{1.489266in}}%
\pgfpathcurveto{\pgfqpoint{5.365312in}{1.497080in}}{\pgfqpoint{5.354713in}{1.501470in}}{\pgfqpoint{5.343663in}{1.501470in}}%
\pgfpathcurveto{\pgfqpoint{5.332613in}{1.501470in}}{\pgfqpoint{5.322014in}{1.497080in}}{\pgfqpoint{5.314200in}{1.489266in}}%
\pgfpathcurveto{\pgfqpoint{5.306387in}{1.481452in}}{\pgfqpoint{5.301997in}{1.470853in}}{\pgfqpoint{5.301997in}{1.459803in}}%
\pgfpathcurveto{\pgfqpoint{5.301997in}{1.448753in}}{\pgfqpoint{5.306387in}{1.438154in}}{\pgfqpoint{5.314200in}{1.430341in}}%
\pgfpathcurveto{\pgfqpoint{5.322014in}{1.422527in}}{\pgfqpoint{5.332613in}{1.418137in}}{\pgfqpoint{5.343663in}{1.418137in}}%
\pgfpathlineto{\pgfqpoint{5.343663in}{1.418137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346561in}{1.432824in}}%
\pgfpathcurveto{\pgfqpoint{5.357611in}{1.432824in}}{\pgfqpoint{5.368210in}{1.437214in}}{\pgfqpoint{5.376024in}{1.445028in}}%
\pgfpathcurveto{\pgfqpoint{5.383837in}{1.452842in}}{\pgfqpoint{5.388228in}{1.463441in}}{\pgfqpoint{5.388228in}{1.474491in}}%
\pgfpathcurveto{\pgfqpoint{5.388228in}{1.485541in}}{\pgfqpoint{5.383837in}{1.496140in}}{\pgfqpoint{5.376024in}{1.503954in}}%
\pgfpathcurveto{\pgfqpoint{5.368210in}{1.511767in}}{\pgfqpoint{5.357611in}{1.516157in}}{\pgfqpoint{5.346561in}{1.516157in}}%
\pgfpathcurveto{\pgfqpoint{5.335511in}{1.516157in}}{\pgfqpoint{5.324912in}{1.511767in}}{\pgfqpoint{5.317098in}{1.503954in}}%
\pgfpathcurveto{\pgfqpoint{5.309284in}{1.496140in}}{\pgfqpoint{5.304894in}{1.485541in}}{\pgfqpoint{5.304894in}{1.474491in}}%
\pgfpathcurveto{\pgfqpoint{5.304894in}{1.463441in}}{\pgfqpoint{5.309284in}{1.452842in}}{\pgfqpoint{5.317098in}{1.445028in}}%
\pgfpathcurveto{\pgfqpoint{5.324912in}{1.437214in}}{\pgfqpoint{5.335511in}{1.432824in}}{\pgfqpoint{5.346561in}{1.432824in}}%
\pgfpathlineto{\pgfqpoint{5.346561in}{1.432824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351781in}{1.443376in}}%
\pgfpathcurveto{\pgfqpoint{5.362831in}{1.443376in}}{\pgfqpoint{5.373430in}{1.447767in}}{\pgfqpoint{5.381244in}{1.455580in}}%
\pgfpathcurveto{\pgfqpoint{5.389058in}{1.463394in}}{\pgfqpoint{5.393448in}{1.473993in}}{\pgfqpoint{5.393448in}{1.485043in}}%
\pgfpathcurveto{\pgfqpoint{5.393448in}{1.496093in}}{\pgfqpoint{5.389058in}{1.506692in}}{\pgfqpoint{5.381244in}{1.514506in}}%
\pgfpathcurveto{\pgfqpoint{5.373430in}{1.522319in}}{\pgfqpoint{5.362831in}{1.526710in}}{\pgfqpoint{5.351781in}{1.526710in}}%
\pgfpathcurveto{\pgfqpoint{5.340731in}{1.526710in}}{\pgfqpoint{5.330132in}{1.522319in}}{\pgfqpoint{5.322319in}{1.514506in}}%
\pgfpathcurveto{\pgfqpoint{5.314505in}{1.506692in}}{\pgfqpoint{5.310115in}{1.496093in}}{\pgfqpoint{5.310115in}{1.485043in}}%
\pgfpathcurveto{\pgfqpoint{5.310115in}{1.473993in}}{\pgfqpoint{5.314505in}{1.463394in}}{\pgfqpoint{5.322319in}{1.455580in}}%
\pgfpathcurveto{\pgfqpoint{5.330132in}{1.447767in}}{\pgfqpoint{5.340731in}{1.443376in}}{\pgfqpoint{5.351781in}{1.443376in}}%
\pgfpathlineto{\pgfqpoint{5.351781in}{1.443376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354710in}{1.459846in}}%
\pgfpathcurveto{\pgfqpoint{5.365760in}{1.459846in}}{\pgfqpoint{5.376359in}{1.464236in}}{\pgfqpoint{5.384173in}{1.472050in}}%
\pgfpathcurveto{\pgfqpoint{5.391987in}{1.479864in}}{\pgfqpoint{5.396377in}{1.490463in}}{\pgfqpoint{5.396377in}{1.501513in}}%
\pgfpathcurveto{\pgfqpoint{5.396377in}{1.512563in}}{\pgfqpoint{5.391987in}{1.523162in}}{\pgfqpoint{5.384173in}{1.530976in}}%
\pgfpathcurveto{\pgfqpoint{5.376359in}{1.538789in}}{\pgfqpoint{5.365760in}{1.543180in}}{\pgfqpoint{5.354710in}{1.543180in}}%
\pgfpathcurveto{\pgfqpoint{5.343660in}{1.543180in}}{\pgfqpoint{5.333061in}{1.538789in}}{\pgfqpoint{5.325247in}{1.530976in}}%
\pgfpathcurveto{\pgfqpoint{5.317434in}{1.523162in}}{\pgfqpoint{5.313044in}{1.512563in}}{\pgfqpoint{5.313044in}{1.501513in}}%
\pgfpathcurveto{\pgfqpoint{5.313044in}{1.490463in}}{\pgfqpoint{5.317434in}{1.479864in}}{\pgfqpoint{5.325247in}{1.472050in}}%
\pgfpathcurveto{\pgfqpoint{5.333061in}{1.464236in}}{\pgfqpoint{5.343660in}{1.459846in}}{\pgfqpoint{5.354710in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{5.354710in}{1.459846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469327in}{2.008844in}}%
\pgfpathcurveto{\pgfqpoint{5.480377in}{2.008844in}}{\pgfqpoint{5.490976in}{2.013234in}}{\pgfqpoint{5.498789in}{2.021048in}}%
\pgfpathcurveto{\pgfqpoint{5.506603in}{2.028861in}}{\pgfqpoint{5.510993in}{2.039460in}}{\pgfqpoint{5.510993in}{2.050510in}}%
\pgfpathcurveto{\pgfqpoint{5.510993in}{2.061561in}}{\pgfqpoint{5.506603in}{2.072160in}}{\pgfqpoint{5.498789in}{2.079973in}}%
\pgfpathcurveto{\pgfqpoint{5.490976in}{2.087787in}}{\pgfqpoint{5.480377in}{2.092177in}}{\pgfqpoint{5.469327in}{2.092177in}}%
\pgfpathcurveto{\pgfqpoint{5.458277in}{2.092177in}}{\pgfqpoint{5.447678in}{2.087787in}}{\pgfqpoint{5.439864in}{2.079973in}}%
\pgfpathcurveto{\pgfqpoint{5.432050in}{2.072160in}}{\pgfqpoint{5.427660in}{2.061561in}}{\pgfqpoint{5.427660in}{2.050510in}}%
\pgfpathcurveto{\pgfqpoint{5.427660in}{2.039460in}}{\pgfqpoint{5.432050in}{2.028861in}}{\pgfqpoint{5.439864in}{2.021048in}}%
\pgfpathcurveto{\pgfqpoint{5.447678in}{2.013234in}}{\pgfqpoint{5.458277in}{2.008844in}}{\pgfqpoint{5.469327in}{2.008844in}}%
\pgfpathlineto{\pgfqpoint{5.469327in}{2.008844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474652in}{2.029734in}}%
\pgfpathcurveto{\pgfqpoint{5.485702in}{2.029734in}}{\pgfqpoint{5.496301in}{2.034124in}}{\pgfqpoint{5.504115in}{2.041938in}}%
\pgfpathcurveto{\pgfqpoint{5.511929in}{2.049752in}}{\pgfqpoint{5.516319in}{2.060351in}}{\pgfqpoint{5.516319in}{2.071401in}}%
\pgfpathcurveto{\pgfqpoint{5.516319in}{2.082451in}}{\pgfqpoint{5.511929in}{2.093050in}}{\pgfqpoint{5.504115in}{2.100864in}}%
\pgfpathcurveto{\pgfqpoint{5.496301in}{2.108677in}}{\pgfqpoint{5.485702in}{2.113068in}}{\pgfqpoint{5.474652in}{2.113068in}}%
\pgfpathcurveto{\pgfqpoint{5.463602in}{2.113068in}}{\pgfqpoint{5.453003in}{2.108677in}}{\pgfqpoint{5.445189in}{2.100864in}}%
\pgfpathcurveto{\pgfqpoint{5.437376in}{2.093050in}}{\pgfqpoint{5.432985in}{2.082451in}}{\pgfqpoint{5.432985in}{2.071401in}}%
\pgfpathcurveto{\pgfqpoint{5.432985in}{2.060351in}}{\pgfqpoint{5.437376in}{2.049752in}}{\pgfqpoint{5.445189in}{2.041938in}}%
\pgfpathcurveto{\pgfqpoint{5.453003in}{2.034124in}}{\pgfqpoint{5.463602in}{2.029734in}}{\pgfqpoint{5.474652in}{2.029734in}}%
\pgfpathlineto{\pgfqpoint{5.474652in}{2.029734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477599in}{2.050553in}}%
\pgfpathcurveto{\pgfqpoint{5.488650in}{2.050553in}}{\pgfqpoint{5.499249in}{2.054944in}}{\pgfqpoint{5.507062in}{2.062757in}}%
\pgfpathcurveto{\pgfqpoint{5.514876in}{2.070571in}}{\pgfqpoint{5.519266in}{2.081170in}}{\pgfqpoint{5.519266in}{2.092220in}}%
\pgfpathcurveto{\pgfqpoint{5.519266in}{2.103270in}}{\pgfqpoint{5.514876in}{2.113869in}}{\pgfqpoint{5.507062in}{2.121683in}}%
\pgfpathcurveto{\pgfqpoint{5.499249in}{2.129496in}}{\pgfqpoint{5.488650in}{2.133887in}}{\pgfqpoint{5.477599in}{2.133887in}}%
\pgfpathcurveto{\pgfqpoint{5.466549in}{2.133887in}}{\pgfqpoint{5.455950in}{2.129496in}}{\pgfqpoint{5.448137in}{2.121683in}}%
\pgfpathcurveto{\pgfqpoint{5.440323in}{2.113869in}}{\pgfqpoint{5.435933in}{2.103270in}}{\pgfqpoint{5.435933in}{2.092220in}}%
\pgfpathcurveto{\pgfqpoint{5.435933in}{2.081170in}}{\pgfqpoint{5.440323in}{2.070571in}}{\pgfqpoint{5.448137in}{2.062757in}}%
\pgfpathcurveto{\pgfqpoint{5.455950in}{2.054944in}}{\pgfqpoint{5.466549in}{2.050553in}}{\pgfqpoint{5.477599in}{2.050553in}}%
\pgfpathlineto{\pgfqpoint{5.477599in}{2.050553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482901in}{2.075579in}}%
\pgfpathcurveto{\pgfqpoint{5.493951in}{2.075579in}}{\pgfqpoint{5.504550in}{2.079969in}}{\pgfqpoint{5.512364in}{2.087783in}}%
\pgfpathcurveto{\pgfqpoint{5.520177in}{2.095597in}}{\pgfqpoint{5.524568in}{2.106196in}}{\pgfqpoint{5.524568in}{2.117246in}}%
\pgfpathcurveto{\pgfqpoint{5.524568in}{2.128296in}}{\pgfqpoint{5.520177in}{2.138895in}}{\pgfqpoint{5.512364in}{2.146708in}}%
\pgfpathcurveto{\pgfqpoint{5.504550in}{2.154522in}}{\pgfqpoint{5.493951in}{2.158912in}}{\pgfqpoint{5.482901in}{2.158912in}}%
\pgfpathcurveto{\pgfqpoint{5.471851in}{2.158912in}}{\pgfqpoint{5.461252in}{2.154522in}}{\pgfqpoint{5.453438in}{2.146708in}}%
\pgfpathcurveto{\pgfqpoint{5.445625in}{2.138895in}}{\pgfqpoint{5.441234in}{2.128296in}}{\pgfqpoint{5.441234in}{2.117246in}}%
\pgfpathcurveto{\pgfqpoint{5.441234in}{2.106196in}}{\pgfqpoint{5.445625in}{2.095597in}}{\pgfqpoint{5.453438in}{2.087783in}}%
\pgfpathcurveto{\pgfqpoint{5.461252in}{2.079969in}}{\pgfqpoint{5.471851in}{2.075579in}}{\pgfqpoint{5.482901in}{2.075579in}}%
\pgfpathlineto{\pgfqpoint{5.482901in}{2.075579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485955in}{2.090694in}}%
\pgfpathcurveto{\pgfqpoint{5.497005in}{2.090694in}}{\pgfqpoint{5.507604in}{2.095085in}}{\pgfqpoint{5.515418in}{2.102898in}}%
\pgfpathcurveto{\pgfqpoint{5.523232in}{2.110712in}}{\pgfqpoint{5.527622in}{2.121311in}}{\pgfqpoint{5.527622in}{2.132361in}}%
\pgfpathcurveto{\pgfqpoint{5.527622in}{2.143411in}}{\pgfqpoint{5.523232in}{2.154010in}}{\pgfqpoint{5.515418in}{2.161824in}}%
\pgfpathcurveto{\pgfqpoint{5.507604in}{2.169637in}}{\pgfqpoint{5.497005in}{2.174028in}}{\pgfqpoint{5.485955in}{2.174028in}}%
\pgfpathcurveto{\pgfqpoint{5.474905in}{2.174028in}}{\pgfqpoint{5.464306in}{2.169637in}}{\pgfqpoint{5.456492in}{2.161824in}}%
\pgfpathcurveto{\pgfqpoint{5.448679in}{2.154010in}}{\pgfqpoint{5.444289in}{2.143411in}}{\pgfqpoint{5.444289in}{2.132361in}}%
\pgfpathcurveto{\pgfqpoint{5.444289in}{2.121311in}}{\pgfqpoint{5.448679in}{2.110712in}}{\pgfqpoint{5.456492in}{2.102898in}}%
\pgfpathcurveto{\pgfqpoint{5.464306in}{2.095085in}}{\pgfqpoint{5.474905in}{2.090694in}}{\pgfqpoint{5.485955in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{5.485955in}{2.090694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491196in}{2.121210in}}%
\pgfpathcurveto{\pgfqpoint{5.502246in}{2.121210in}}{\pgfqpoint{5.512845in}{2.125600in}}{\pgfqpoint{5.520659in}{2.133414in}}%
\pgfpathcurveto{\pgfqpoint{5.528472in}{2.141228in}}{\pgfqpoint{5.532863in}{2.151827in}}{\pgfqpoint{5.532863in}{2.162877in}}%
\pgfpathcurveto{\pgfqpoint{5.532863in}{2.173927in}}{\pgfqpoint{5.528472in}{2.184526in}}{\pgfqpoint{5.520659in}{2.192339in}}%
\pgfpathcurveto{\pgfqpoint{5.512845in}{2.200153in}}{\pgfqpoint{5.502246in}{2.204543in}}{\pgfqpoint{5.491196in}{2.204543in}}%
\pgfpathcurveto{\pgfqpoint{5.480146in}{2.204543in}}{\pgfqpoint{5.469547in}{2.200153in}}{\pgfqpoint{5.461733in}{2.192339in}}%
\pgfpathcurveto{\pgfqpoint{5.453920in}{2.184526in}}{\pgfqpoint{5.449529in}{2.173927in}}{\pgfqpoint{5.449529in}{2.162877in}}%
\pgfpathcurveto{\pgfqpoint{5.449529in}{2.151827in}}{\pgfqpoint{5.453920in}{2.141228in}}{\pgfqpoint{5.461733in}{2.133414in}}%
\pgfpathcurveto{\pgfqpoint{5.469547in}{2.125600in}}{\pgfqpoint{5.480146in}{2.121210in}}{\pgfqpoint{5.491196in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{5.491196in}{2.121210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493219in}{2.136824in}}%
\pgfpathcurveto{\pgfqpoint{5.504269in}{2.136824in}}{\pgfqpoint{5.514868in}{2.141215in}}{\pgfqpoint{5.522681in}{2.149028in}}%
\pgfpathcurveto{\pgfqpoint{5.530495in}{2.156842in}}{\pgfqpoint{5.534885in}{2.167441in}}{\pgfqpoint{5.534885in}{2.178491in}}%
\pgfpathcurveto{\pgfqpoint{5.534885in}{2.189541in}}{\pgfqpoint{5.530495in}{2.200140in}}{\pgfqpoint{5.522681in}{2.207954in}}%
\pgfpathcurveto{\pgfqpoint{5.514868in}{2.215767in}}{\pgfqpoint{5.504269in}{2.220158in}}{\pgfqpoint{5.493219in}{2.220158in}}%
\pgfpathcurveto{\pgfqpoint{5.482168in}{2.220158in}}{\pgfqpoint{5.471569in}{2.215767in}}{\pgfqpoint{5.463756in}{2.207954in}}%
\pgfpathcurveto{\pgfqpoint{5.455942in}{2.200140in}}{\pgfqpoint{5.451552in}{2.189541in}}{\pgfqpoint{5.451552in}{2.178491in}}%
\pgfpathcurveto{\pgfqpoint{5.451552in}{2.167441in}}{\pgfqpoint{5.455942in}{2.156842in}}{\pgfqpoint{5.463756in}{2.149028in}}%
\pgfpathcurveto{\pgfqpoint{5.471569in}{2.141215in}}{\pgfqpoint{5.482168in}{2.136824in}}{\pgfqpoint{5.493219in}{2.136824in}}%
\pgfpathlineto{\pgfqpoint{5.493219in}{2.136824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500104in}{2.162706in}}%
\pgfpathcurveto{\pgfqpoint{5.511154in}{2.162706in}}{\pgfqpoint{5.521753in}{2.167096in}}{\pgfqpoint{5.529567in}{2.174910in}}%
\pgfpathcurveto{\pgfqpoint{5.537381in}{2.182723in}}{\pgfqpoint{5.541771in}{2.193322in}}{\pgfqpoint{5.541771in}{2.204372in}}%
\pgfpathcurveto{\pgfqpoint{5.541771in}{2.215422in}}{\pgfqpoint{5.537381in}{2.226022in}}{\pgfqpoint{5.529567in}{2.233835in}}%
\pgfpathcurveto{\pgfqpoint{5.521753in}{2.241649in}}{\pgfqpoint{5.511154in}{2.246039in}}{\pgfqpoint{5.500104in}{2.246039in}}%
\pgfpathcurveto{\pgfqpoint{5.489054in}{2.246039in}}{\pgfqpoint{5.478455in}{2.241649in}}{\pgfqpoint{5.470641in}{2.233835in}}%
\pgfpathcurveto{\pgfqpoint{5.462828in}{2.226022in}}{\pgfqpoint{5.458438in}{2.215422in}}{\pgfqpoint{5.458438in}{2.204372in}}%
\pgfpathcurveto{\pgfqpoint{5.458438in}{2.193322in}}{\pgfqpoint{5.462828in}{2.182723in}}{\pgfqpoint{5.470641in}{2.174910in}}%
\pgfpathcurveto{\pgfqpoint{5.478455in}{2.167096in}}{\pgfqpoint{5.489054in}{2.162706in}}{\pgfqpoint{5.500104in}{2.162706in}}%
\pgfpathlineto{\pgfqpoint{5.500104in}{2.162706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503064in}{2.156075in}}%
\pgfpathcurveto{\pgfqpoint{5.514115in}{2.156075in}}{\pgfqpoint{5.524714in}{2.160465in}}{\pgfqpoint{5.532527in}{2.168279in}}%
\pgfpathcurveto{\pgfqpoint{5.540341in}{2.176092in}}{\pgfqpoint{5.544731in}{2.186691in}}{\pgfqpoint{5.544731in}{2.197742in}}%
\pgfpathcurveto{\pgfqpoint{5.544731in}{2.208792in}}{\pgfqpoint{5.540341in}{2.219391in}}{\pgfqpoint{5.532527in}{2.227204in}}%
\pgfpathcurveto{\pgfqpoint{5.524714in}{2.235018in}}{\pgfqpoint{5.514115in}{2.239408in}}{\pgfqpoint{5.503064in}{2.239408in}}%
\pgfpathcurveto{\pgfqpoint{5.492014in}{2.239408in}}{\pgfqpoint{5.481415in}{2.235018in}}{\pgfqpoint{5.473602in}{2.227204in}}%
\pgfpathcurveto{\pgfqpoint{5.465788in}{2.219391in}}{\pgfqpoint{5.461398in}{2.208792in}}{\pgfqpoint{5.461398in}{2.197742in}}%
\pgfpathcurveto{\pgfqpoint{5.461398in}{2.186691in}}{\pgfqpoint{5.465788in}{2.176092in}}{\pgfqpoint{5.473602in}{2.168279in}}%
\pgfpathcurveto{\pgfqpoint{5.481415in}{2.160465in}}{\pgfqpoint{5.492014in}{2.156075in}}{\pgfqpoint{5.503064in}{2.156075in}}%
\pgfpathlineto{\pgfqpoint{5.503064in}{2.156075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508303in}{2.191582in}}%
\pgfpathcurveto{\pgfqpoint{5.519353in}{2.191582in}}{\pgfqpoint{5.529953in}{2.195972in}}{\pgfqpoint{5.537766in}{2.203785in}}%
\pgfpathcurveto{\pgfqpoint{5.545580in}{2.211599in}}{\pgfqpoint{5.549970in}{2.222198in}}{\pgfqpoint{5.549970in}{2.233248in}}%
\pgfpathcurveto{\pgfqpoint{5.549970in}{2.244298in}}{\pgfqpoint{5.545580in}{2.254897in}}{\pgfqpoint{5.537766in}{2.262711in}}%
\pgfpathcurveto{\pgfqpoint{5.529953in}{2.270525in}}{\pgfqpoint{5.519353in}{2.274915in}}{\pgfqpoint{5.508303in}{2.274915in}}%
\pgfpathcurveto{\pgfqpoint{5.497253in}{2.274915in}}{\pgfqpoint{5.486654in}{2.270525in}}{\pgfqpoint{5.478841in}{2.262711in}}%
\pgfpathcurveto{\pgfqpoint{5.471027in}{2.254897in}}{\pgfqpoint{5.466637in}{2.244298in}}{\pgfqpoint{5.466637in}{2.233248in}}%
\pgfpathcurveto{\pgfqpoint{5.466637in}{2.222198in}}{\pgfqpoint{5.471027in}{2.211599in}}{\pgfqpoint{5.478841in}{2.203785in}}%
\pgfpathcurveto{\pgfqpoint{5.486654in}{2.195972in}}{\pgfqpoint{5.497253in}{2.191582in}}{\pgfqpoint{5.508303in}{2.191582in}}%
\pgfpathlineto{\pgfqpoint{5.508303in}{2.191582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510293in}{2.183454in}}%
\pgfpathcurveto{\pgfqpoint{5.521343in}{2.183454in}}{\pgfqpoint{5.531942in}{2.187844in}}{\pgfqpoint{5.539756in}{2.195657in}}%
\pgfpathcurveto{\pgfqpoint{5.547569in}{2.203471in}}{\pgfqpoint{5.551959in}{2.214070in}}{\pgfqpoint{5.551959in}{2.225120in}}%
\pgfpathcurveto{\pgfqpoint{5.551959in}{2.236170in}}{\pgfqpoint{5.547569in}{2.246769in}}{\pgfqpoint{5.539756in}{2.254583in}}%
\pgfpathcurveto{\pgfqpoint{5.531942in}{2.262397in}}{\pgfqpoint{5.521343in}{2.266787in}}{\pgfqpoint{5.510293in}{2.266787in}}%
\pgfpathcurveto{\pgfqpoint{5.499243in}{2.266787in}}{\pgfqpoint{5.488644in}{2.262397in}}{\pgfqpoint{5.480830in}{2.254583in}}%
\pgfpathcurveto{\pgfqpoint{5.473016in}{2.246769in}}{\pgfqpoint{5.468626in}{2.236170in}}{\pgfqpoint{5.468626in}{2.225120in}}%
\pgfpathcurveto{\pgfqpoint{5.468626in}{2.214070in}}{\pgfqpoint{5.473016in}{2.203471in}}{\pgfqpoint{5.480830in}{2.195657in}}%
\pgfpathcurveto{\pgfqpoint{5.488644in}{2.187844in}}{\pgfqpoint{5.499243in}{2.183454in}}{\pgfqpoint{5.510293in}{2.183454in}}%
\pgfpathlineto{\pgfqpoint{5.510293in}{2.183454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823972in}{1.448225in}}%
\pgfpathcurveto{\pgfqpoint{5.835023in}{1.448225in}}{\pgfqpoint{5.845622in}{1.452615in}}{\pgfqpoint{5.853435in}{1.460428in}}%
\pgfpathcurveto{\pgfqpoint{5.861249in}{1.468242in}}{\pgfqpoint{5.865639in}{1.478841in}}{\pgfqpoint{5.865639in}{1.489891in}}%
\pgfpathcurveto{\pgfqpoint{5.865639in}{1.500941in}}{\pgfqpoint{5.861249in}{1.511540in}}{\pgfqpoint{5.853435in}{1.519354in}}%
\pgfpathcurveto{\pgfqpoint{5.845622in}{1.527168in}}{\pgfqpoint{5.835023in}{1.531558in}}{\pgfqpoint{5.823972in}{1.531558in}}%
\pgfpathcurveto{\pgfqpoint{5.812922in}{1.531558in}}{\pgfqpoint{5.802323in}{1.527168in}}{\pgfqpoint{5.794510in}{1.519354in}}%
\pgfpathcurveto{\pgfqpoint{5.786696in}{1.511540in}}{\pgfqpoint{5.782306in}{1.500941in}}{\pgfqpoint{5.782306in}{1.489891in}}%
\pgfpathcurveto{\pgfqpoint{5.782306in}{1.478841in}}{\pgfqpoint{5.786696in}{1.468242in}}{\pgfqpoint{5.794510in}{1.460428in}}%
\pgfpathcurveto{\pgfqpoint{5.802323in}{1.452615in}}{\pgfqpoint{5.812922in}{1.448225in}}{\pgfqpoint{5.823972in}{1.448225in}}%
\pgfpathlineto{\pgfqpoint{5.823972in}{1.448225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829184in}{1.446941in}}%
\pgfpathcurveto{\pgfqpoint{5.840234in}{1.446941in}}{\pgfqpoint{5.850833in}{1.451331in}}{\pgfqpoint{5.858646in}{1.459145in}}%
\pgfpathcurveto{\pgfqpoint{5.866460in}{1.466959in}}{\pgfqpoint{5.870850in}{1.477558in}}{\pgfqpoint{5.870850in}{1.488608in}}%
\pgfpathcurveto{\pgfqpoint{5.870850in}{1.499658in}}{\pgfqpoint{5.866460in}{1.510257in}}{\pgfqpoint{5.858646in}{1.518071in}}%
\pgfpathcurveto{\pgfqpoint{5.850833in}{1.525884in}}{\pgfqpoint{5.840234in}{1.530275in}}{\pgfqpoint{5.829184in}{1.530275in}}%
\pgfpathcurveto{\pgfqpoint{5.818134in}{1.530275in}}{\pgfqpoint{5.807535in}{1.525884in}}{\pgfqpoint{5.799721in}{1.518071in}}%
\pgfpathcurveto{\pgfqpoint{5.791907in}{1.510257in}}{\pgfqpoint{5.787517in}{1.499658in}}{\pgfqpoint{5.787517in}{1.488608in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{1.477558in}}{\pgfqpoint{5.791907in}{1.466959in}}{\pgfqpoint{5.799721in}{1.459145in}}%
\pgfpathcurveto{\pgfqpoint{5.807535in}{1.451331in}}{\pgfqpoint{5.818134in}{1.446941in}}{\pgfqpoint{5.829184in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{5.829184in}{1.446941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834679in}{1.438243in}}%
\pgfpathcurveto{\pgfqpoint{5.845729in}{1.438243in}}{\pgfqpoint{5.856328in}{1.442633in}}{\pgfqpoint{5.864141in}{1.450447in}}%
\pgfpathcurveto{\pgfqpoint{5.871955in}{1.458260in}}{\pgfqpoint{5.876345in}{1.468859in}}{\pgfqpoint{5.876345in}{1.479909in}}%
\pgfpathcurveto{\pgfqpoint{5.876345in}{1.490960in}}{\pgfqpoint{5.871955in}{1.501559in}}{\pgfqpoint{5.864141in}{1.509372in}}%
\pgfpathcurveto{\pgfqpoint{5.856328in}{1.517186in}}{\pgfqpoint{5.845729in}{1.521576in}}{\pgfqpoint{5.834679in}{1.521576in}}%
\pgfpathcurveto{\pgfqpoint{5.823629in}{1.521576in}}{\pgfqpoint{5.813029in}{1.517186in}}{\pgfqpoint{5.805216in}{1.509372in}}%
\pgfpathcurveto{\pgfqpoint{5.797402in}{1.501559in}}{\pgfqpoint{5.793012in}{1.490960in}}{\pgfqpoint{5.793012in}{1.479909in}}%
\pgfpathcurveto{\pgfqpoint{5.793012in}{1.468859in}}{\pgfqpoint{5.797402in}{1.458260in}}{\pgfqpoint{5.805216in}{1.450447in}}%
\pgfpathcurveto{\pgfqpoint{5.813029in}{1.442633in}}{\pgfqpoint{5.823629in}{1.438243in}}{\pgfqpoint{5.834679in}{1.438243in}}%
\pgfpathlineto{\pgfqpoint{5.834679in}{1.438243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454874in}{1.381418in}}%
\pgfpathcurveto{\pgfqpoint{6.465924in}{1.381418in}}{\pgfqpoint{6.476523in}{1.385808in}}{\pgfqpoint{6.484337in}{1.393622in}}%
\pgfpathcurveto{\pgfqpoint{6.492150in}{1.401435in}}{\pgfqpoint{6.496541in}{1.412034in}}{\pgfqpoint{6.496541in}{1.423085in}}%
\pgfpathcurveto{\pgfqpoint{6.496541in}{1.434135in}}{\pgfqpoint{6.492150in}{1.444734in}}{\pgfqpoint{6.484337in}{1.452547in}}%
\pgfpathcurveto{\pgfqpoint{6.476523in}{1.460361in}}{\pgfqpoint{6.465924in}{1.464751in}}{\pgfqpoint{6.454874in}{1.464751in}}%
\pgfpathcurveto{\pgfqpoint{6.443824in}{1.464751in}}{\pgfqpoint{6.433225in}{1.460361in}}{\pgfqpoint{6.425411in}{1.452547in}}%
\pgfpathcurveto{\pgfqpoint{6.417598in}{1.444734in}}{\pgfqpoint{6.413207in}{1.434135in}}{\pgfqpoint{6.413207in}{1.423085in}}%
\pgfpathcurveto{\pgfqpoint{6.413207in}{1.412034in}}{\pgfqpoint{6.417598in}{1.401435in}}{\pgfqpoint{6.425411in}{1.393622in}}%
\pgfpathcurveto{\pgfqpoint{6.433225in}{1.385808in}}{\pgfqpoint{6.443824in}{1.381418in}}{\pgfqpoint{6.454874in}{1.381418in}}%
\pgfpathlineto{\pgfqpoint{6.454874in}{1.381418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457818in}{1.383842in}}%
\pgfpathcurveto{\pgfqpoint{6.468868in}{1.383842in}}{\pgfqpoint{6.479467in}{1.388232in}}{\pgfqpoint{6.487280in}{1.396046in}}%
\pgfpathcurveto{\pgfqpoint{6.495094in}{1.403860in}}{\pgfqpoint{6.499484in}{1.414459in}}{\pgfqpoint{6.499484in}{1.425509in}}%
\pgfpathcurveto{\pgfqpoint{6.499484in}{1.436559in}}{\pgfqpoint{6.495094in}{1.447158in}}{\pgfqpoint{6.487280in}{1.454972in}}%
\pgfpathcurveto{\pgfqpoint{6.479467in}{1.462785in}}{\pgfqpoint{6.468868in}{1.467175in}}{\pgfqpoint{6.457818in}{1.467175in}}%
\pgfpathcurveto{\pgfqpoint{6.446768in}{1.467175in}}{\pgfqpoint{6.436169in}{1.462785in}}{\pgfqpoint{6.428355in}{1.454972in}}%
\pgfpathcurveto{\pgfqpoint{6.420541in}{1.447158in}}{\pgfqpoint{6.416151in}{1.436559in}}{\pgfqpoint{6.416151in}{1.425509in}}%
\pgfpathcurveto{\pgfqpoint{6.416151in}{1.414459in}}{\pgfqpoint{6.420541in}{1.403860in}}{\pgfqpoint{6.428355in}{1.396046in}}%
\pgfpathcurveto{\pgfqpoint{6.436169in}{1.388232in}}{\pgfqpoint{6.446768in}{1.383842in}}{\pgfqpoint{6.457818in}{1.383842in}}%
\pgfpathlineto{\pgfqpoint{6.457818in}{1.383842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463047in}{1.388976in}}%
\pgfpathcurveto{\pgfqpoint{6.474097in}{1.388976in}}{\pgfqpoint{6.484697in}{1.393366in}}{\pgfqpoint{6.492510in}{1.401179in}}%
\pgfpathcurveto{\pgfqpoint{6.500324in}{1.408993in}}{\pgfqpoint{6.504714in}{1.419592in}}{\pgfqpoint{6.504714in}{1.430642in}}%
\pgfpathcurveto{\pgfqpoint{6.504714in}{1.441692in}}{\pgfqpoint{6.500324in}{1.452291in}}{\pgfqpoint{6.492510in}{1.460105in}}%
\pgfpathcurveto{\pgfqpoint{6.484697in}{1.467919in}}{\pgfqpoint{6.474097in}{1.472309in}}{\pgfqpoint{6.463047in}{1.472309in}}%
\pgfpathcurveto{\pgfqpoint{6.451997in}{1.472309in}}{\pgfqpoint{6.441398in}{1.467919in}}{\pgfqpoint{6.433585in}{1.460105in}}%
\pgfpathcurveto{\pgfqpoint{6.425771in}{1.452291in}}{\pgfqpoint{6.421381in}{1.441692in}}{\pgfqpoint{6.421381in}{1.430642in}}%
\pgfpathcurveto{\pgfqpoint{6.421381in}{1.419592in}}{\pgfqpoint{6.425771in}{1.408993in}}{\pgfqpoint{6.433585in}{1.401179in}}%
\pgfpathcurveto{\pgfqpoint{6.441398in}{1.393366in}}{\pgfqpoint{6.451997in}{1.388976in}}{\pgfqpoint{6.463047in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{6.463047in}{1.388976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465980in}{1.394180in}}%
\pgfpathcurveto{\pgfqpoint{6.477030in}{1.394180in}}{\pgfqpoint{6.487629in}{1.398571in}}{\pgfqpoint{6.495443in}{1.406384in}}%
\pgfpathcurveto{\pgfqpoint{6.503256in}{1.414198in}}{\pgfqpoint{6.507647in}{1.424797in}}{\pgfqpoint{6.507647in}{1.435847in}}%
\pgfpathcurveto{\pgfqpoint{6.507647in}{1.446897in}}{\pgfqpoint{6.503256in}{1.457496in}}{\pgfqpoint{6.495443in}{1.465310in}}%
\pgfpathcurveto{\pgfqpoint{6.487629in}{1.473123in}}{\pgfqpoint{6.477030in}{1.477514in}}{\pgfqpoint{6.465980in}{1.477514in}}%
\pgfpathcurveto{\pgfqpoint{6.454930in}{1.477514in}}{\pgfqpoint{6.444331in}{1.473123in}}{\pgfqpoint{6.436517in}{1.465310in}}%
\pgfpathcurveto{\pgfqpoint{6.428704in}{1.457496in}}{\pgfqpoint{6.424313in}{1.446897in}}{\pgfqpoint{6.424313in}{1.435847in}}%
\pgfpathcurveto{\pgfqpoint{6.424313in}{1.424797in}}{\pgfqpoint{6.428704in}{1.414198in}}{\pgfqpoint{6.436517in}{1.406384in}}%
\pgfpathcurveto{\pgfqpoint{6.444331in}{1.398571in}}{\pgfqpoint{6.454930in}{1.394180in}}{\pgfqpoint{6.465980in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{6.465980in}{1.394180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647643,0.058962,0.082476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647643,0.058962,0.082476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603552in}{1.941253in}}%
\pgfpathcurveto{\pgfqpoint{6.614603in}{1.941253in}}{\pgfqpoint{6.625202in}{1.945643in}}{\pgfqpoint{6.633015in}{1.953457in}}%
\pgfpathcurveto{\pgfqpoint{6.640829in}{1.961270in}}{\pgfqpoint{6.645219in}{1.971869in}}{\pgfqpoint{6.645219in}{1.982920in}}%
\pgfpathcurveto{\pgfqpoint{6.645219in}{1.993970in}}{\pgfqpoint{6.640829in}{2.004569in}}{\pgfqpoint{6.633015in}{2.012382in}}%
\pgfpathcurveto{\pgfqpoint{6.625202in}{2.020196in}}{\pgfqpoint{6.614603in}{2.024586in}}{\pgfqpoint{6.603552in}{2.024586in}}%
\pgfpathcurveto{\pgfqpoint{6.592502in}{2.024586in}}{\pgfqpoint{6.581903in}{2.020196in}}{\pgfqpoint{6.574090in}{2.012382in}}%
\pgfpathcurveto{\pgfqpoint{6.566276in}{2.004569in}}{\pgfqpoint{6.561886in}{1.993970in}}{\pgfqpoint{6.561886in}{1.982920in}}%
\pgfpathcurveto{\pgfqpoint{6.561886in}{1.971869in}}{\pgfqpoint{6.566276in}{1.961270in}}{\pgfqpoint{6.574090in}{1.953457in}}%
\pgfpathcurveto{\pgfqpoint{6.581903in}{1.945643in}}{\pgfqpoint{6.592502in}{1.941253in}}{\pgfqpoint{6.603552in}{1.941253in}}%
\pgfpathlineto{\pgfqpoint{6.603552in}{1.941253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607203in}{1.963641in}}%
\pgfpathcurveto{\pgfqpoint{6.618254in}{1.963641in}}{\pgfqpoint{6.628853in}{1.968031in}}{\pgfqpoint{6.636666in}{1.975844in}}%
\pgfpathcurveto{\pgfqpoint{6.644480in}{1.983658in}}{\pgfqpoint{6.648870in}{1.994257in}}{\pgfqpoint{6.648870in}{2.005307in}}%
\pgfpathcurveto{\pgfqpoint{6.648870in}{2.016357in}}{\pgfqpoint{6.644480in}{2.026956in}}{\pgfqpoint{6.636666in}{2.034770in}}%
\pgfpathcurveto{\pgfqpoint{6.628853in}{2.042584in}}{\pgfqpoint{6.618254in}{2.046974in}}{\pgfqpoint{6.607203in}{2.046974in}}%
\pgfpathcurveto{\pgfqpoint{6.596153in}{2.046974in}}{\pgfqpoint{6.585554in}{2.042584in}}{\pgfqpoint{6.577741in}{2.034770in}}%
\pgfpathcurveto{\pgfqpoint{6.569927in}{2.026956in}}{\pgfqpoint{6.565537in}{2.016357in}}{\pgfqpoint{6.565537in}{2.005307in}}%
\pgfpathcurveto{\pgfqpoint{6.565537in}{1.994257in}}{\pgfqpoint{6.569927in}{1.983658in}}{\pgfqpoint{6.577741in}{1.975844in}}%
\pgfpathcurveto{\pgfqpoint{6.585554in}{1.968031in}}{\pgfqpoint{6.596153in}{1.963641in}}{\pgfqpoint{6.607203in}{1.963641in}}%
\pgfpathlineto{\pgfqpoint{6.607203in}{1.963641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609335in}{1.976047in}}%
\pgfpathcurveto{\pgfqpoint{6.620385in}{1.976047in}}{\pgfqpoint{6.630984in}{1.980437in}}{\pgfqpoint{6.638798in}{1.988250in}}%
\pgfpathcurveto{\pgfqpoint{6.646611in}{1.996064in}}{\pgfqpoint{6.651001in}{2.006663in}}{\pgfqpoint{6.651001in}{2.017713in}}%
\pgfpathcurveto{\pgfqpoint{6.651001in}{2.028763in}}{\pgfqpoint{6.646611in}{2.039362in}}{\pgfqpoint{6.638798in}{2.047176in}}%
\pgfpathcurveto{\pgfqpoint{6.630984in}{2.054990in}}{\pgfqpoint{6.620385in}{2.059380in}}{\pgfqpoint{6.609335in}{2.059380in}}%
\pgfpathcurveto{\pgfqpoint{6.598285in}{2.059380in}}{\pgfqpoint{6.587686in}{2.054990in}}{\pgfqpoint{6.579872in}{2.047176in}}%
\pgfpathcurveto{\pgfqpoint{6.572058in}{2.039362in}}{\pgfqpoint{6.567668in}{2.028763in}}{\pgfqpoint{6.567668in}{2.017713in}}%
\pgfpathcurveto{\pgfqpoint{6.567668in}{2.006663in}}{\pgfqpoint{6.572058in}{1.996064in}}{\pgfqpoint{6.579872in}{1.988250in}}%
\pgfpathcurveto{\pgfqpoint{6.587686in}{1.980437in}}{\pgfqpoint{6.598285in}{1.976047in}}{\pgfqpoint{6.609335in}{1.976047in}}%
\pgfpathlineto{\pgfqpoint{6.609335in}{1.976047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616053in}{2.008986in}}%
\pgfpathcurveto{\pgfqpoint{6.627103in}{2.008986in}}{\pgfqpoint{6.637702in}{2.013377in}}{\pgfqpoint{6.645516in}{2.021190in}}%
\pgfpathcurveto{\pgfqpoint{6.653329in}{2.029004in}}{\pgfqpoint{6.657720in}{2.039603in}}{\pgfqpoint{6.657720in}{2.050653in}}%
\pgfpathcurveto{\pgfqpoint{6.657720in}{2.061703in}}{\pgfqpoint{6.653329in}{2.072302in}}{\pgfqpoint{6.645516in}{2.080116in}}%
\pgfpathcurveto{\pgfqpoint{6.637702in}{2.087929in}}{\pgfqpoint{6.627103in}{2.092320in}}{\pgfqpoint{6.616053in}{2.092320in}}%
\pgfpathcurveto{\pgfqpoint{6.605003in}{2.092320in}}{\pgfqpoint{6.594404in}{2.087929in}}{\pgfqpoint{6.586590in}{2.080116in}}%
\pgfpathcurveto{\pgfqpoint{6.578776in}{2.072302in}}{\pgfqpoint{6.574386in}{2.061703in}}{\pgfqpoint{6.574386in}{2.050653in}}%
\pgfpathcurveto{\pgfqpoint{6.574386in}{2.039603in}}{\pgfqpoint{6.578776in}{2.029004in}}{\pgfqpoint{6.586590in}{2.021190in}}%
\pgfpathcurveto{\pgfqpoint{6.594404in}{2.013377in}}{\pgfqpoint{6.605003in}{2.008986in}}{\pgfqpoint{6.616053in}{2.008986in}}%
\pgfpathlineto{\pgfqpoint{6.616053in}{2.008986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617727in}{2.024957in}}%
\pgfpathcurveto{\pgfqpoint{6.628777in}{2.024957in}}{\pgfqpoint{6.639376in}{2.029347in}}{\pgfqpoint{6.647190in}{2.037161in}}%
\pgfpathcurveto{\pgfqpoint{6.655004in}{2.044975in}}{\pgfqpoint{6.659394in}{2.055574in}}{\pgfqpoint{6.659394in}{2.066624in}}%
\pgfpathcurveto{\pgfqpoint{6.659394in}{2.077674in}}{\pgfqpoint{6.655004in}{2.088273in}}{\pgfqpoint{6.647190in}{2.096087in}}%
\pgfpathcurveto{\pgfqpoint{6.639376in}{2.103900in}}{\pgfqpoint{6.628777in}{2.108291in}}{\pgfqpoint{6.617727in}{2.108291in}}%
\pgfpathcurveto{\pgfqpoint{6.606677in}{2.108291in}}{\pgfqpoint{6.596078in}{2.103900in}}{\pgfqpoint{6.588265in}{2.096087in}}%
\pgfpathcurveto{\pgfqpoint{6.580451in}{2.088273in}}{\pgfqpoint{6.576061in}{2.077674in}}{\pgfqpoint{6.576061in}{2.066624in}}%
\pgfpathcurveto{\pgfqpoint{6.576061in}{2.055574in}}{\pgfqpoint{6.580451in}{2.044975in}}{\pgfqpoint{6.588265in}{2.037161in}}%
\pgfpathcurveto{\pgfqpoint{6.596078in}{2.029347in}}{\pgfqpoint{6.606677in}{2.024957in}}{\pgfqpoint{6.617727in}{2.024957in}}%
\pgfpathlineto{\pgfqpoint{6.617727in}{2.024957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625580in}{2.056685in}}%
\pgfpathcurveto{\pgfqpoint{6.636630in}{2.056685in}}{\pgfqpoint{6.647229in}{2.061075in}}{\pgfqpoint{6.655043in}{2.068889in}}%
\pgfpathcurveto{\pgfqpoint{6.662857in}{2.076702in}}{\pgfqpoint{6.667247in}{2.087302in}}{\pgfqpoint{6.667247in}{2.098352in}}%
\pgfpathcurveto{\pgfqpoint{6.667247in}{2.109402in}}{\pgfqpoint{6.662857in}{2.120001in}}{\pgfqpoint{6.655043in}{2.127814in}}%
\pgfpathcurveto{\pgfqpoint{6.647229in}{2.135628in}}{\pgfqpoint{6.636630in}{2.140018in}}{\pgfqpoint{6.625580in}{2.140018in}}%
\pgfpathcurveto{\pgfqpoint{6.614530in}{2.140018in}}{\pgfqpoint{6.603931in}{2.135628in}}{\pgfqpoint{6.596117in}{2.127814in}}%
\pgfpathcurveto{\pgfqpoint{6.588304in}{2.120001in}}{\pgfqpoint{6.583913in}{2.109402in}}{\pgfqpoint{6.583913in}{2.098352in}}%
\pgfpathcurveto{\pgfqpoint{6.583913in}{2.087302in}}{\pgfqpoint{6.588304in}{2.076702in}}{\pgfqpoint{6.596117in}{2.068889in}}%
\pgfpathcurveto{\pgfqpoint{6.603931in}{2.061075in}}{\pgfqpoint{6.614530in}{2.056685in}}{\pgfqpoint{6.625580in}{2.056685in}}%
\pgfpathlineto{\pgfqpoint{6.625580in}{2.056685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625129,0.053518,0.079523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625129,0.053518,0.079523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628472in}{2.084277in}}%
\pgfpathcurveto{\pgfqpoint{6.639522in}{2.084277in}}{\pgfqpoint{6.650121in}{2.088668in}}{\pgfqpoint{6.657935in}{2.096481in}}%
\pgfpathcurveto{\pgfqpoint{6.665749in}{2.104295in}}{\pgfqpoint{6.670139in}{2.114894in}}{\pgfqpoint{6.670139in}{2.125944in}}%
\pgfpathcurveto{\pgfqpoint{6.670139in}{2.136994in}}{\pgfqpoint{6.665749in}{2.147593in}}{\pgfqpoint{6.657935in}{2.155407in}}%
\pgfpathcurveto{\pgfqpoint{6.650121in}{2.163221in}}{\pgfqpoint{6.639522in}{2.167611in}}{\pgfqpoint{6.628472in}{2.167611in}}%
\pgfpathcurveto{\pgfqpoint{6.617422in}{2.167611in}}{\pgfqpoint{6.606823in}{2.163221in}}{\pgfqpoint{6.599009in}{2.155407in}}%
\pgfpathcurveto{\pgfqpoint{6.591196in}{2.147593in}}{\pgfqpoint{6.586806in}{2.136994in}}{\pgfqpoint{6.586806in}{2.125944in}}%
\pgfpathcurveto{\pgfqpoint{6.586806in}{2.114894in}}{\pgfqpoint{6.591196in}{2.104295in}}{\pgfqpoint{6.599009in}{2.096481in}}%
\pgfpathcurveto{\pgfqpoint{6.606823in}{2.088668in}}{\pgfqpoint{6.617422in}{2.084277in}}{\pgfqpoint{6.628472in}{2.084277in}}%
\pgfpathlineto{\pgfqpoint{6.628472in}{2.084277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548850,0.035063,0.069681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548850,0.035063,0.069681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741781in}{2.361272in}}%
\pgfpathcurveto{\pgfqpoint{6.752831in}{2.361272in}}{\pgfqpoint{6.763430in}{2.365662in}}{\pgfqpoint{6.771244in}{2.373476in}}%
\pgfpathcurveto{\pgfqpoint{6.779057in}{2.381289in}}{\pgfqpoint{6.783447in}{2.391888in}}{\pgfqpoint{6.783447in}{2.402938in}}%
\pgfpathcurveto{\pgfqpoint{6.783447in}{2.413988in}}{\pgfqpoint{6.779057in}{2.424588in}}{\pgfqpoint{6.771244in}{2.432401in}}%
\pgfpathcurveto{\pgfqpoint{6.763430in}{2.440215in}}{\pgfqpoint{6.752831in}{2.444605in}}{\pgfqpoint{6.741781in}{2.444605in}}%
\pgfpathcurveto{\pgfqpoint{6.730731in}{2.444605in}}{\pgfqpoint{6.720132in}{2.440215in}}{\pgfqpoint{6.712318in}{2.432401in}}%
\pgfpathcurveto{\pgfqpoint{6.704504in}{2.424588in}}{\pgfqpoint{6.700114in}{2.413988in}}{\pgfqpoint{6.700114in}{2.402938in}}%
\pgfpathcurveto{\pgfqpoint{6.700114in}{2.391888in}}{\pgfqpoint{6.704504in}{2.381289in}}{\pgfqpoint{6.712318in}{2.373476in}}%
\pgfpathcurveto{\pgfqpoint{6.720132in}{2.365662in}}{\pgfqpoint{6.730731in}{2.361272in}}{\pgfqpoint{6.741781in}{2.361272in}}%
\pgfpathlineto{\pgfqpoint{6.741781in}{2.361272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747366in}{2.348866in}}%
\pgfpathcurveto{\pgfqpoint{6.758416in}{2.348866in}}{\pgfqpoint{6.769015in}{2.353256in}}{\pgfqpoint{6.776829in}{2.361070in}}%
\pgfpathcurveto{\pgfqpoint{6.784642in}{2.368883in}}{\pgfqpoint{6.789033in}{2.379482in}}{\pgfqpoint{6.789033in}{2.390532in}}%
\pgfpathcurveto{\pgfqpoint{6.789033in}{2.401583in}}{\pgfqpoint{6.784642in}{2.412182in}}{\pgfqpoint{6.776829in}{2.419995in}}%
\pgfpathcurveto{\pgfqpoint{6.769015in}{2.427809in}}{\pgfqpoint{6.758416in}{2.432199in}}{\pgfqpoint{6.747366in}{2.432199in}}%
\pgfpathcurveto{\pgfqpoint{6.736316in}{2.432199in}}{\pgfqpoint{6.725717in}{2.427809in}}{\pgfqpoint{6.717903in}{2.419995in}}%
\pgfpathcurveto{\pgfqpoint{6.710090in}{2.412182in}}{\pgfqpoint{6.705699in}{2.401583in}}{\pgfqpoint{6.705699in}{2.390532in}}%
\pgfpathcurveto{\pgfqpoint{6.705699in}{2.379482in}}{\pgfqpoint{6.710090in}{2.368883in}}{\pgfqpoint{6.717903in}{2.361070in}}%
\pgfpathcurveto{\pgfqpoint{6.725717in}{2.353256in}}{\pgfqpoint{6.736316in}{2.348866in}}{\pgfqpoint{6.747366in}{2.348866in}}%
\pgfpathlineto{\pgfqpoint{6.747366in}{2.348866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750031in}{2.346941in}}%
\pgfpathcurveto{\pgfqpoint{6.761082in}{2.346941in}}{\pgfqpoint{6.771681in}{2.351331in}}{\pgfqpoint{6.779494in}{2.359145in}}%
\pgfpathcurveto{\pgfqpoint{6.787308in}{2.366958in}}{\pgfqpoint{6.791698in}{2.377557in}}{\pgfqpoint{6.791698in}{2.388607in}}%
\pgfpathcurveto{\pgfqpoint{6.791698in}{2.399658in}}{\pgfqpoint{6.787308in}{2.410257in}}{\pgfqpoint{6.779494in}{2.418070in}}%
\pgfpathcurveto{\pgfqpoint{6.771681in}{2.425884in}}{\pgfqpoint{6.761082in}{2.430274in}}{\pgfqpoint{6.750031in}{2.430274in}}%
\pgfpathcurveto{\pgfqpoint{6.738981in}{2.430274in}}{\pgfqpoint{6.728382in}{2.425884in}}{\pgfqpoint{6.720569in}{2.418070in}}%
\pgfpathcurveto{\pgfqpoint{6.712755in}{2.410257in}}{\pgfqpoint{6.708365in}{2.399658in}}{\pgfqpoint{6.708365in}{2.388607in}}%
\pgfpathcurveto{\pgfqpoint{6.708365in}{2.377557in}}{\pgfqpoint{6.712755in}{2.366958in}}{\pgfqpoint{6.720569in}{2.359145in}}%
\pgfpathcurveto{\pgfqpoint{6.728382in}{2.351331in}}{\pgfqpoint{6.738981in}{2.346941in}}{\pgfqpoint{6.750031in}{2.346941in}}%
\pgfpathlineto{\pgfqpoint{6.750031in}{2.346941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754147in}{2.349294in}}%
\pgfpathcurveto{\pgfqpoint{6.765197in}{2.349294in}}{\pgfqpoint{6.775796in}{2.353684in}}{\pgfqpoint{6.783609in}{2.361497in}}%
\pgfpathcurveto{\pgfqpoint{6.791423in}{2.369311in}}{\pgfqpoint{6.795813in}{2.379910in}}{\pgfqpoint{6.795813in}{2.390960in}}%
\pgfpathcurveto{\pgfqpoint{6.795813in}{2.402010in}}{\pgfqpoint{6.791423in}{2.412609in}}{\pgfqpoint{6.783609in}{2.420423in}}%
\pgfpathcurveto{\pgfqpoint{6.775796in}{2.428237in}}{\pgfqpoint{6.765197in}{2.432627in}}{\pgfqpoint{6.754147in}{2.432627in}}%
\pgfpathcurveto{\pgfqpoint{6.743097in}{2.432627in}}{\pgfqpoint{6.732498in}{2.428237in}}{\pgfqpoint{6.724684in}{2.420423in}}%
\pgfpathcurveto{\pgfqpoint{6.716870in}{2.412609in}}{\pgfqpoint{6.712480in}{2.402010in}}{\pgfqpoint{6.712480in}{2.390960in}}%
\pgfpathcurveto{\pgfqpoint{6.712480in}{2.379910in}}{\pgfqpoint{6.716870in}{2.369311in}}{\pgfqpoint{6.724684in}{2.361497in}}%
\pgfpathcurveto{\pgfqpoint{6.732498in}{2.353684in}}{\pgfqpoint{6.743097in}{2.349294in}}{\pgfqpoint{6.754147in}{2.349294in}}%
\pgfpathlineto{\pgfqpoint{6.754147in}{2.349294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756166in}{2.349864in}}%
\pgfpathcurveto{\pgfqpoint{6.767216in}{2.349864in}}{\pgfqpoint{6.777815in}{2.354254in}}{\pgfqpoint{6.785628in}{2.362068in}}%
\pgfpathcurveto{\pgfqpoint{6.793442in}{2.369881in}}{\pgfqpoint{6.797832in}{2.380480in}}{\pgfqpoint{6.797832in}{2.391531in}}%
\pgfpathcurveto{\pgfqpoint{6.797832in}{2.402581in}}{\pgfqpoint{6.793442in}{2.413180in}}{\pgfqpoint{6.785628in}{2.420993in}}%
\pgfpathcurveto{\pgfqpoint{6.777815in}{2.428807in}}{\pgfqpoint{6.767216in}{2.433197in}}{\pgfqpoint{6.756166in}{2.433197in}}%
\pgfpathcurveto{\pgfqpoint{6.745115in}{2.433197in}}{\pgfqpoint{6.734516in}{2.428807in}}{\pgfqpoint{6.726703in}{2.420993in}}%
\pgfpathcurveto{\pgfqpoint{6.718889in}{2.413180in}}{\pgfqpoint{6.714499in}{2.402581in}}{\pgfqpoint{6.714499in}{2.391531in}}%
\pgfpathcurveto{\pgfqpoint{6.714499in}{2.380480in}}{\pgfqpoint{6.718889in}{2.369881in}}{\pgfqpoint{6.726703in}{2.362068in}}%
\pgfpathcurveto{\pgfqpoint{6.734516in}{2.354254in}}{\pgfqpoint{6.745115in}{2.349864in}}{\pgfqpoint{6.756166in}{2.349864in}}%
\pgfpathlineto{\pgfqpoint{6.756166in}{2.349864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760482in}{2.343946in}}%
\pgfpathcurveto{\pgfqpoint{6.771532in}{2.343946in}}{\pgfqpoint{6.782131in}{2.348336in}}{\pgfqpoint{6.789944in}{2.356150in}}%
\pgfpathcurveto{\pgfqpoint{6.797758in}{2.363964in}}{\pgfqpoint{6.802148in}{2.374563in}}{\pgfqpoint{6.802148in}{2.385613in}}%
\pgfpathcurveto{\pgfqpoint{6.802148in}{2.396663in}}{\pgfqpoint{6.797758in}{2.407262in}}{\pgfqpoint{6.789944in}{2.415076in}}%
\pgfpathcurveto{\pgfqpoint{6.782131in}{2.422889in}}{\pgfqpoint{6.771532in}{2.427280in}}{\pgfqpoint{6.760482in}{2.427280in}}%
\pgfpathcurveto{\pgfqpoint{6.749431in}{2.427280in}}{\pgfqpoint{6.738832in}{2.422889in}}{\pgfqpoint{6.731019in}{2.415076in}}%
\pgfpathcurveto{\pgfqpoint{6.723205in}{2.407262in}}{\pgfqpoint{6.718815in}{2.396663in}}{\pgfqpoint{6.718815in}{2.385613in}}%
\pgfpathcurveto{\pgfqpoint{6.718815in}{2.374563in}}{\pgfqpoint{6.723205in}{2.363964in}}{\pgfqpoint{6.731019in}{2.356150in}}%
\pgfpathcurveto{\pgfqpoint{6.738832in}{2.348336in}}{\pgfqpoint{6.749431in}{2.343946in}}{\pgfqpoint{6.760482in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{6.760482in}{2.343946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762547in}{2.342164in}}%
\pgfpathcurveto{\pgfqpoint{6.773597in}{2.342164in}}{\pgfqpoint{6.784196in}{2.346554in}}{\pgfqpoint{6.792009in}{2.354368in}}%
\pgfpathcurveto{\pgfqpoint{6.799823in}{2.362181in}}{\pgfqpoint{6.804213in}{2.372780in}}{\pgfqpoint{6.804213in}{2.383830in}}%
\pgfpathcurveto{\pgfqpoint{6.804213in}{2.394881in}}{\pgfqpoint{6.799823in}{2.405480in}}{\pgfqpoint{6.792009in}{2.413293in}}%
\pgfpathcurveto{\pgfqpoint{6.784196in}{2.421107in}}{\pgfqpoint{6.773597in}{2.425497in}}{\pgfqpoint{6.762547in}{2.425497in}}%
\pgfpathcurveto{\pgfqpoint{6.751496in}{2.425497in}}{\pgfqpoint{6.740897in}{2.421107in}}{\pgfqpoint{6.733084in}{2.413293in}}%
\pgfpathcurveto{\pgfqpoint{6.725270in}{2.405480in}}{\pgfqpoint{6.720880in}{2.394881in}}{\pgfqpoint{6.720880in}{2.383830in}}%
\pgfpathcurveto{\pgfqpoint{6.720880in}{2.372780in}}{\pgfqpoint{6.725270in}{2.362181in}}{\pgfqpoint{6.733084in}{2.354368in}}%
\pgfpathcurveto{\pgfqpoint{6.740897in}{2.346554in}}{\pgfqpoint{6.751496in}{2.342164in}}{\pgfqpoint{6.762547in}{2.342164in}}%
\pgfpathlineto{\pgfqpoint{6.762547in}{2.342164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773216in}{2.316425in}}%
\pgfpathcurveto{\pgfqpoint{6.784266in}{2.316425in}}{\pgfqpoint{6.794865in}{2.320815in}}{\pgfqpoint{6.802679in}{2.328629in}}%
\pgfpathcurveto{\pgfqpoint{6.810492in}{2.336443in}}{\pgfqpoint{6.814883in}{2.347042in}}{\pgfqpoint{6.814883in}{2.358092in}}%
\pgfpathcurveto{\pgfqpoint{6.814883in}{2.369142in}}{\pgfqpoint{6.810492in}{2.379741in}}{\pgfqpoint{6.802679in}{2.387554in}}%
\pgfpathcurveto{\pgfqpoint{6.794865in}{2.395368in}}{\pgfqpoint{6.784266in}{2.399758in}}{\pgfqpoint{6.773216in}{2.399758in}}%
\pgfpathcurveto{\pgfqpoint{6.762166in}{2.399758in}}{\pgfqpoint{6.751567in}{2.395368in}}{\pgfqpoint{6.743753in}{2.387554in}}%
\pgfpathcurveto{\pgfqpoint{6.735940in}{2.379741in}}{\pgfqpoint{6.731549in}{2.369142in}}{\pgfqpoint{6.731549in}{2.358092in}}%
\pgfpathcurveto{\pgfqpoint{6.731549in}{2.347042in}}{\pgfqpoint{6.735940in}{2.336443in}}{\pgfqpoint{6.743753in}{2.328629in}}%
\pgfpathcurveto{\pgfqpoint{6.751567in}{2.320815in}}{\pgfqpoint{6.762166in}{2.316425in}}{\pgfqpoint{6.773216in}{2.316425in}}%
\pgfpathlineto{\pgfqpoint{6.773216in}{2.316425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775111in}{2.307085in}}%
\pgfpathcurveto{\pgfqpoint{6.786162in}{2.307085in}}{\pgfqpoint{6.796761in}{2.311475in}}{\pgfqpoint{6.804574in}{2.319289in}}%
\pgfpathcurveto{\pgfqpoint{6.812388in}{2.327102in}}{\pgfqpoint{6.816778in}{2.337701in}}{\pgfqpoint{6.816778in}{2.348752in}}%
\pgfpathcurveto{\pgfqpoint{6.816778in}{2.359802in}}{\pgfqpoint{6.812388in}{2.370401in}}{\pgfqpoint{6.804574in}{2.378214in}}%
\pgfpathcurveto{\pgfqpoint{6.796761in}{2.386028in}}{\pgfqpoint{6.786162in}{2.390418in}}{\pgfqpoint{6.775111in}{2.390418in}}%
\pgfpathcurveto{\pgfqpoint{6.764061in}{2.390418in}}{\pgfqpoint{6.753462in}{2.386028in}}{\pgfqpoint{6.745649in}{2.378214in}}%
\pgfpathcurveto{\pgfqpoint{6.737835in}{2.370401in}}{\pgfqpoint{6.733445in}{2.359802in}}{\pgfqpoint{6.733445in}{2.348752in}}%
\pgfpathcurveto{\pgfqpoint{6.733445in}{2.337701in}}{\pgfqpoint{6.737835in}{2.327102in}}{\pgfqpoint{6.745649in}{2.319289in}}%
\pgfpathcurveto{\pgfqpoint{6.753462in}{2.311475in}}{\pgfqpoint{6.764061in}{2.307085in}}{\pgfqpoint{6.775111in}{2.307085in}}%
\pgfpathlineto{\pgfqpoint{6.775111in}{2.307085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779350in}{2.300882in}}%
\pgfpathcurveto{\pgfqpoint{6.790400in}{2.300882in}}{\pgfqpoint{6.800999in}{2.305272in}}{\pgfqpoint{6.808813in}{2.313086in}}%
\pgfpathcurveto{\pgfqpoint{6.816627in}{2.320899in}}{\pgfqpoint{6.821017in}{2.331498in}}{\pgfqpoint{6.821017in}{2.342549in}}%
\pgfpathcurveto{\pgfqpoint{6.821017in}{2.353599in}}{\pgfqpoint{6.816627in}{2.364198in}}{\pgfqpoint{6.808813in}{2.372011in}}%
\pgfpathcurveto{\pgfqpoint{6.800999in}{2.379825in}}{\pgfqpoint{6.790400in}{2.384215in}}{\pgfqpoint{6.779350in}{2.384215in}}%
\pgfpathcurveto{\pgfqpoint{6.768300in}{2.384215in}}{\pgfqpoint{6.757701in}{2.379825in}}{\pgfqpoint{6.749887in}{2.372011in}}%
\pgfpathcurveto{\pgfqpoint{6.742074in}{2.364198in}}{\pgfqpoint{6.737683in}{2.353599in}}{\pgfqpoint{6.737683in}{2.342549in}}%
\pgfpathcurveto{\pgfqpoint{6.737683in}{2.331498in}}{\pgfqpoint{6.742074in}{2.320899in}}{\pgfqpoint{6.749887in}{2.313086in}}%
\pgfpathcurveto{\pgfqpoint{6.757701in}{2.305272in}}{\pgfqpoint{6.768300in}{2.300882in}}{\pgfqpoint{6.779350in}{2.300882in}}%
\pgfpathlineto{\pgfqpoint{6.779350in}{2.300882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781557in}{2.294323in}}%
\pgfpathcurveto{\pgfqpoint{6.792607in}{2.294323in}}{\pgfqpoint{6.803206in}{2.298713in}}{\pgfqpoint{6.811020in}{2.306526in}}%
\pgfpathcurveto{\pgfqpoint{6.818833in}{2.314340in}}{\pgfqpoint{6.823224in}{2.324939in}}{\pgfqpoint{6.823224in}{2.335989in}}%
\pgfpathcurveto{\pgfqpoint{6.823224in}{2.347039in}}{\pgfqpoint{6.818833in}{2.357638in}}{\pgfqpoint{6.811020in}{2.365452in}}%
\pgfpathcurveto{\pgfqpoint{6.803206in}{2.373266in}}{\pgfqpoint{6.792607in}{2.377656in}}{\pgfqpoint{6.781557in}{2.377656in}}%
\pgfpathcurveto{\pgfqpoint{6.770507in}{2.377656in}}{\pgfqpoint{6.759908in}{2.373266in}}{\pgfqpoint{6.752094in}{2.365452in}}%
\pgfpathcurveto{\pgfqpoint{6.744281in}{2.357638in}}{\pgfqpoint{6.739890in}{2.347039in}}{\pgfqpoint{6.739890in}{2.335989in}}%
\pgfpathcurveto{\pgfqpoint{6.739890in}{2.324939in}}{\pgfqpoint{6.744281in}{2.314340in}}{\pgfqpoint{6.752094in}{2.306526in}}%
\pgfpathcurveto{\pgfqpoint{6.759908in}{2.298713in}}{\pgfqpoint{6.770507in}{2.294323in}}{\pgfqpoint{6.781557in}{2.294323in}}%
\pgfpathlineto{\pgfqpoint{6.781557in}{2.294323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785641in}{2.283628in}}%
\pgfpathcurveto{\pgfqpoint{6.796691in}{2.283628in}}{\pgfqpoint{6.807290in}{2.288018in}}{\pgfqpoint{6.815104in}{2.295832in}}%
\pgfpathcurveto{\pgfqpoint{6.822917in}{2.303645in}}{\pgfqpoint{6.827308in}{2.314244in}}{\pgfqpoint{6.827308in}{2.325294in}}%
\pgfpathcurveto{\pgfqpoint{6.827308in}{2.336345in}}{\pgfqpoint{6.822917in}{2.346944in}}{\pgfqpoint{6.815104in}{2.354757in}}%
\pgfpathcurveto{\pgfqpoint{6.807290in}{2.362571in}}{\pgfqpoint{6.796691in}{2.366961in}}{\pgfqpoint{6.785641in}{2.366961in}}%
\pgfpathcurveto{\pgfqpoint{6.774591in}{2.366961in}}{\pgfqpoint{6.763992in}{2.362571in}}{\pgfqpoint{6.756178in}{2.354757in}}%
\pgfpathcurveto{\pgfqpoint{6.748364in}{2.346944in}}{\pgfqpoint{6.743974in}{2.336345in}}{\pgfqpoint{6.743974in}{2.325294in}}%
\pgfpathcurveto{\pgfqpoint{6.743974in}{2.314244in}}{\pgfqpoint{6.748364in}{2.303645in}}{\pgfqpoint{6.756178in}{2.295832in}}%
\pgfpathcurveto{\pgfqpoint{6.763992in}{2.288018in}}{\pgfqpoint{6.774591in}{2.283628in}}{\pgfqpoint{6.785641in}{2.283628in}}%
\pgfpathlineto{\pgfqpoint{6.785641in}{2.283628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434433,0.007382,0.054917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434433,0.007382,0.054917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899708in}{1.744255in}}%
\pgfpathcurveto{\pgfqpoint{6.910758in}{1.744255in}}{\pgfqpoint{6.921357in}{1.748646in}}{\pgfqpoint{6.929171in}{1.756459in}}%
\pgfpathcurveto{\pgfqpoint{6.936985in}{1.764273in}}{\pgfqpoint{6.941375in}{1.774872in}}{\pgfqpoint{6.941375in}{1.785922in}}%
\pgfpathcurveto{\pgfqpoint{6.941375in}{1.796972in}}{\pgfqpoint{6.936985in}{1.807571in}}{\pgfqpoint{6.929171in}{1.815385in}}%
\pgfpathcurveto{\pgfqpoint{6.921357in}{1.823199in}}{\pgfqpoint{6.910758in}{1.827589in}}{\pgfqpoint{6.899708in}{1.827589in}}%
\pgfpathcurveto{\pgfqpoint{6.888658in}{1.827589in}}{\pgfqpoint{6.878059in}{1.823199in}}{\pgfqpoint{6.870246in}{1.815385in}}%
\pgfpathcurveto{\pgfqpoint{6.862432in}{1.807571in}}{\pgfqpoint{6.858042in}{1.796972in}}{\pgfqpoint{6.858042in}{1.785922in}}%
\pgfpathcurveto{\pgfqpoint{6.858042in}{1.774872in}}{\pgfqpoint{6.862432in}{1.764273in}}{\pgfqpoint{6.870246in}{1.756459in}}%
\pgfpathcurveto{\pgfqpoint{6.878059in}{1.748646in}}{\pgfqpoint{6.888658in}{1.744255in}}{\pgfqpoint{6.899708in}{1.744255in}}%
\pgfpathlineto{\pgfqpoint{6.899708in}{1.744255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904356in}{1.719158in}}%
\pgfpathcurveto{\pgfqpoint{6.915406in}{1.719158in}}{\pgfqpoint{6.926005in}{1.723549in}}{\pgfqpoint{6.933819in}{1.731362in}}%
\pgfpathcurveto{\pgfqpoint{6.941632in}{1.739176in}}{\pgfqpoint{6.946023in}{1.749775in}}{\pgfqpoint{6.946023in}{1.760825in}}%
\pgfpathcurveto{\pgfqpoint{6.946023in}{1.771875in}}{\pgfqpoint{6.941632in}{1.782474in}}{\pgfqpoint{6.933819in}{1.790288in}}%
\pgfpathcurveto{\pgfqpoint{6.926005in}{1.798101in}}{\pgfqpoint{6.915406in}{1.802492in}}{\pgfqpoint{6.904356in}{1.802492in}}%
\pgfpathcurveto{\pgfqpoint{6.893306in}{1.802492in}}{\pgfqpoint{6.882707in}{1.798101in}}{\pgfqpoint{6.874893in}{1.790288in}}%
\pgfpathcurveto{\pgfqpoint{6.867080in}{1.782474in}}{\pgfqpoint{6.862689in}{1.771875in}}{\pgfqpoint{6.862689in}{1.760825in}}%
\pgfpathcurveto{\pgfqpoint{6.862689in}{1.749775in}}{\pgfqpoint{6.867080in}{1.739176in}}{\pgfqpoint{6.874893in}{1.731362in}}%
\pgfpathcurveto{\pgfqpoint{6.882707in}{1.723549in}}{\pgfqpoint{6.893306in}{1.719158in}}{\pgfqpoint{6.904356in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{6.904356in}{1.719158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905811in}{1.715023in}}%
\pgfpathcurveto{\pgfqpoint{6.916861in}{1.715023in}}{\pgfqpoint{6.927460in}{1.719413in}}{\pgfqpoint{6.935274in}{1.727227in}}%
\pgfpathcurveto{\pgfqpoint{6.943088in}{1.735041in}}{\pgfqpoint{6.947478in}{1.745640in}}{\pgfqpoint{6.947478in}{1.756690in}}%
\pgfpathcurveto{\pgfqpoint{6.947478in}{1.767740in}}{\pgfqpoint{6.943088in}{1.778339in}}{\pgfqpoint{6.935274in}{1.786153in}}%
\pgfpathcurveto{\pgfqpoint{6.927460in}{1.793966in}}{\pgfqpoint{6.916861in}{1.798356in}}{\pgfqpoint{6.905811in}{1.798356in}}%
\pgfpathcurveto{\pgfqpoint{6.894761in}{1.798356in}}{\pgfqpoint{6.884162in}{1.793966in}}{\pgfqpoint{6.876348in}{1.786153in}}%
\pgfpathcurveto{\pgfqpoint{6.868535in}{1.778339in}}{\pgfqpoint{6.864144in}{1.767740in}}{\pgfqpoint{6.864144in}{1.756690in}}%
\pgfpathcurveto{\pgfqpoint{6.864144in}{1.745640in}}{\pgfqpoint{6.868535in}{1.735041in}}{\pgfqpoint{6.876348in}{1.727227in}}%
\pgfpathcurveto{\pgfqpoint{6.884162in}{1.719413in}}{\pgfqpoint{6.894761in}{1.715023in}}{\pgfqpoint{6.905811in}{1.715023in}}%
\pgfpathlineto{\pgfqpoint{6.905811in}{1.715023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910601in}{1.692065in}}%
\pgfpathcurveto{\pgfqpoint{6.921651in}{1.692065in}}{\pgfqpoint{6.932250in}{1.696455in}}{\pgfqpoint{6.940063in}{1.704269in}}%
\pgfpathcurveto{\pgfqpoint{6.947877in}{1.712083in}}{\pgfqpoint{6.952267in}{1.722682in}}{\pgfqpoint{6.952267in}{1.733732in}}%
\pgfpathcurveto{\pgfqpoint{6.952267in}{1.744782in}}{\pgfqpoint{6.947877in}{1.755381in}}{\pgfqpoint{6.940063in}{1.763194in}}%
\pgfpathcurveto{\pgfqpoint{6.932250in}{1.771008in}}{\pgfqpoint{6.921651in}{1.775398in}}{\pgfqpoint{6.910601in}{1.775398in}}%
\pgfpathcurveto{\pgfqpoint{6.899550in}{1.775398in}}{\pgfqpoint{6.888951in}{1.771008in}}{\pgfqpoint{6.881138in}{1.763194in}}%
\pgfpathcurveto{\pgfqpoint{6.873324in}{1.755381in}}{\pgfqpoint{6.868934in}{1.744782in}}{\pgfqpoint{6.868934in}{1.733732in}}%
\pgfpathcurveto{\pgfqpoint{6.868934in}{1.722682in}}{\pgfqpoint{6.873324in}{1.712083in}}{\pgfqpoint{6.881138in}{1.704269in}}%
\pgfpathcurveto{\pgfqpoint{6.888951in}{1.696455in}}{\pgfqpoint{6.899550in}{1.692065in}}{\pgfqpoint{6.910601in}{1.692065in}}%
\pgfpathlineto{\pgfqpoint{6.910601in}{1.692065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912822in}{1.672601in}}%
\pgfpathcurveto{\pgfqpoint{6.923872in}{1.672601in}}{\pgfqpoint{6.934471in}{1.676991in}}{\pgfqpoint{6.942285in}{1.684804in}}%
\pgfpathcurveto{\pgfqpoint{6.950099in}{1.692618in}}{\pgfqpoint{6.954489in}{1.703217in}}{\pgfqpoint{6.954489in}{1.714267in}}%
\pgfpathcurveto{\pgfqpoint{6.954489in}{1.725317in}}{\pgfqpoint{6.950099in}{1.735916in}}{\pgfqpoint{6.942285in}{1.743730in}}%
\pgfpathcurveto{\pgfqpoint{6.934471in}{1.751544in}}{\pgfqpoint{6.923872in}{1.755934in}}{\pgfqpoint{6.912822in}{1.755934in}}%
\pgfpathcurveto{\pgfqpoint{6.901772in}{1.755934in}}{\pgfqpoint{6.891173in}{1.751544in}}{\pgfqpoint{6.883359in}{1.743730in}}%
\pgfpathcurveto{\pgfqpoint{6.875546in}{1.735916in}}{\pgfqpoint{6.871155in}{1.725317in}}{\pgfqpoint{6.871155in}{1.714267in}}%
\pgfpathcurveto{\pgfqpoint{6.871155in}{1.703217in}}{\pgfqpoint{6.875546in}{1.692618in}}{\pgfqpoint{6.883359in}{1.684804in}}%
\pgfpathcurveto{\pgfqpoint{6.891173in}{1.676991in}}{\pgfqpoint{6.901772in}{1.672601in}}{\pgfqpoint{6.912822in}{1.672601in}}%
\pgfpathlineto{\pgfqpoint{6.912822in}{1.672601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916796in}{1.656844in}}%
\pgfpathcurveto{\pgfqpoint{6.927846in}{1.656844in}}{\pgfqpoint{6.938445in}{1.661234in}}{\pgfqpoint{6.946258in}{1.669048in}}%
\pgfpathcurveto{\pgfqpoint{6.954072in}{1.676861in}}{\pgfqpoint{6.958462in}{1.687460in}}{\pgfqpoint{6.958462in}{1.698510in}}%
\pgfpathcurveto{\pgfqpoint{6.958462in}{1.709560in}}{\pgfqpoint{6.954072in}{1.720159in}}{\pgfqpoint{6.946258in}{1.727973in}}%
\pgfpathcurveto{\pgfqpoint{6.938445in}{1.735787in}}{\pgfqpoint{6.927846in}{1.740177in}}{\pgfqpoint{6.916796in}{1.740177in}}%
\pgfpathcurveto{\pgfqpoint{6.905745in}{1.740177in}}{\pgfqpoint{6.895146in}{1.735787in}}{\pgfqpoint{6.887333in}{1.727973in}}%
\pgfpathcurveto{\pgfqpoint{6.879519in}{1.720159in}}{\pgfqpoint{6.875129in}{1.709560in}}{\pgfqpoint{6.875129in}{1.698510in}}%
\pgfpathcurveto{\pgfqpoint{6.875129in}{1.687460in}}{\pgfqpoint{6.879519in}{1.676861in}}{\pgfqpoint{6.887333in}{1.669048in}}%
\pgfpathcurveto{\pgfqpoint{6.895146in}{1.661234in}}{\pgfqpoint{6.905745in}{1.656844in}}{\pgfqpoint{6.916796in}{1.656844in}}%
\pgfpathlineto{\pgfqpoint{6.916796in}{1.656844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918980in}{1.644580in}}%
\pgfpathcurveto{\pgfqpoint{6.930030in}{1.644580in}}{\pgfqpoint{6.940629in}{1.648971in}}{\pgfqpoint{6.948443in}{1.656784in}}%
\pgfpathcurveto{\pgfqpoint{6.956257in}{1.664598in}}{\pgfqpoint{6.960647in}{1.675197in}}{\pgfqpoint{6.960647in}{1.686247in}}%
\pgfpathcurveto{\pgfqpoint{6.960647in}{1.697297in}}{\pgfqpoint{6.956257in}{1.707896in}}{\pgfqpoint{6.948443in}{1.715710in}}%
\pgfpathcurveto{\pgfqpoint{6.940629in}{1.723523in}}{\pgfqpoint{6.930030in}{1.727914in}}{\pgfqpoint{6.918980in}{1.727914in}}%
\pgfpathcurveto{\pgfqpoint{6.907930in}{1.727914in}}{\pgfqpoint{6.897331in}{1.723523in}}{\pgfqpoint{6.889517in}{1.715710in}}%
\pgfpathcurveto{\pgfqpoint{6.881704in}{1.707896in}}{\pgfqpoint{6.877314in}{1.697297in}}{\pgfqpoint{6.877314in}{1.686247in}}%
\pgfpathcurveto{\pgfqpoint{6.877314in}{1.675197in}}{\pgfqpoint{6.881704in}{1.664598in}}{\pgfqpoint{6.889517in}{1.656784in}}%
\pgfpathcurveto{\pgfqpoint{6.897331in}{1.648971in}}{\pgfqpoint{6.907930in}{1.644580in}}{\pgfqpoint{6.918980in}{1.644580in}}%
\pgfpathlineto{\pgfqpoint{6.918980in}{1.644580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923884in}{1.630321in}}%
\pgfpathcurveto{\pgfqpoint{6.934934in}{1.630321in}}{\pgfqpoint{6.945533in}{1.634711in}}{\pgfqpoint{6.953347in}{1.642525in}}%
\pgfpathcurveto{\pgfqpoint{6.961160in}{1.650338in}}{\pgfqpoint{6.965551in}{1.660937in}}{\pgfqpoint{6.965551in}{1.671987in}}%
\pgfpathcurveto{\pgfqpoint{6.965551in}{1.683037in}}{\pgfqpoint{6.961160in}{1.693636in}}{\pgfqpoint{6.953347in}{1.701450in}}%
\pgfpathcurveto{\pgfqpoint{6.945533in}{1.709264in}}{\pgfqpoint{6.934934in}{1.713654in}}{\pgfqpoint{6.923884in}{1.713654in}}%
\pgfpathcurveto{\pgfqpoint{6.912834in}{1.713654in}}{\pgfqpoint{6.902235in}{1.709264in}}{\pgfqpoint{6.894421in}{1.701450in}}%
\pgfpathcurveto{\pgfqpoint{6.886607in}{1.693636in}}{\pgfqpoint{6.882217in}{1.683037in}}{\pgfqpoint{6.882217in}{1.671987in}}%
\pgfpathcurveto{\pgfqpoint{6.882217in}{1.660937in}}{\pgfqpoint{6.886607in}{1.650338in}}{\pgfqpoint{6.894421in}{1.642525in}}%
\pgfpathcurveto{\pgfqpoint{6.902235in}{1.634711in}}{\pgfqpoint{6.912834in}{1.630321in}}{\pgfqpoint{6.923884in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{6.923884in}{1.630321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926133in}{1.615419in}}%
\pgfpathcurveto{\pgfqpoint{6.937183in}{1.615419in}}{\pgfqpoint{6.947782in}{1.619810in}}{\pgfqpoint{6.955596in}{1.627623in}}%
\pgfpathcurveto{\pgfqpoint{6.963409in}{1.635437in}}{\pgfqpoint{6.967800in}{1.646036in}}{\pgfqpoint{6.967800in}{1.657086in}}%
\pgfpathcurveto{\pgfqpoint{6.967800in}{1.668136in}}{\pgfqpoint{6.963409in}{1.678735in}}{\pgfqpoint{6.955596in}{1.686549in}}%
\pgfpathcurveto{\pgfqpoint{6.947782in}{1.694362in}}{\pgfqpoint{6.937183in}{1.698753in}}{\pgfqpoint{6.926133in}{1.698753in}}%
\pgfpathcurveto{\pgfqpoint{6.915083in}{1.698753in}}{\pgfqpoint{6.904484in}{1.694362in}}{\pgfqpoint{6.896670in}{1.686549in}}%
\pgfpathcurveto{\pgfqpoint{6.888857in}{1.678735in}}{\pgfqpoint{6.884466in}{1.668136in}}{\pgfqpoint{6.884466in}{1.657086in}}%
\pgfpathcurveto{\pgfqpoint{6.884466in}{1.646036in}}{\pgfqpoint{6.888857in}{1.635437in}}{\pgfqpoint{6.896670in}{1.627623in}}%
\pgfpathcurveto{\pgfqpoint{6.904484in}{1.619810in}}{\pgfqpoint{6.915083in}{1.615419in}}{\pgfqpoint{6.926133in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{6.926133in}{1.615419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930624in}{1.591606in}}%
\pgfpathcurveto{\pgfqpoint{6.941674in}{1.591606in}}{\pgfqpoint{6.952273in}{1.595996in}}{\pgfqpoint{6.960087in}{1.603809in}}%
\pgfpathcurveto{\pgfqpoint{6.967900in}{1.611623in}}{\pgfqpoint{6.972291in}{1.622222in}}{\pgfqpoint{6.972291in}{1.633272in}}%
\pgfpathcurveto{\pgfqpoint{6.972291in}{1.644322in}}{\pgfqpoint{6.967900in}{1.654921in}}{\pgfqpoint{6.960087in}{1.662735in}}%
\pgfpathcurveto{\pgfqpoint{6.952273in}{1.670549in}}{\pgfqpoint{6.941674in}{1.674939in}}{\pgfqpoint{6.930624in}{1.674939in}}%
\pgfpathcurveto{\pgfqpoint{6.919574in}{1.674939in}}{\pgfqpoint{6.908975in}{1.670549in}}{\pgfqpoint{6.901161in}{1.662735in}}%
\pgfpathcurveto{\pgfqpoint{6.893348in}{1.654921in}}{\pgfqpoint{6.888957in}{1.644322in}}{\pgfqpoint{6.888957in}{1.633272in}}%
\pgfpathcurveto{\pgfqpoint{6.888957in}{1.622222in}}{\pgfqpoint{6.893348in}{1.611623in}}{\pgfqpoint{6.901161in}{1.603809in}}%
\pgfpathcurveto{\pgfqpoint{6.908975in}{1.595996in}}{\pgfqpoint{6.919574in}{1.591606in}}{\pgfqpoint{6.930624in}{1.591606in}}%
\pgfpathlineto{\pgfqpoint{6.930624in}{1.591606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932965in}{1.583834in}}%
\pgfpathcurveto{\pgfqpoint{6.944015in}{1.583834in}}{\pgfqpoint{6.954615in}{1.588224in}}{\pgfqpoint{6.962428in}{1.596038in}}%
\pgfpathcurveto{\pgfqpoint{6.970242in}{1.603852in}}{\pgfqpoint{6.974632in}{1.614451in}}{\pgfqpoint{6.974632in}{1.625501in}}%
\pgfpathcurveto{\pgfqpoint{6.974632in}{1.636551in}}{\pgfqpoint{6.970242in}{1.647150in}}{\pgfqpoint{6.962428in}{1.654964in}}%
\pgfpathcurveto{\pgfqpoint{6.954615in}{1.662777in}}{\pgfqpoint{6.944015in}{1.667167in}}{\pgfqpoint{6.932965in}{1.667167in}}%
\pgfpathcurveto{\pgfqpoint{6.921915in}{1.667167in}}{\pgfqpoint{6.911316in}{1.662777in}}{\pgfqpoint{6.903503in}{1.654964in}}%
\pgfpathcurveto{\pgfqpoint{6.895689in}{1.647150in}}{\pgfqpoint{6.891299in}{1.636551in}}{\pgfqpoint{6.891299in}{1.625501in}}%
\pgfpathcurveto{\pgfqpoint{6.891299in}{1.614451in}}{\pgfqpoint{6.895689in}{1.603852in}}{\pgfqpoint{6.903503in}{1.596038in}}%
\pgfpathcurveto{\pgfqpoint{6.911316in}{1.588224in}}{\pgfqpoint{6.921915in}{1.583834in}}{\pgfqpoint{6.932965in}{1.583834in}}%
\pgfpathlineto{\pgfqpoint{6.932965in}{1.583834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937020in}{1.566651in}}%
\pgfpathcurveto{\pgfqpoint{6.948070in}{1.566651in}}{\pgfqpoint{6.958669in}{1.571041in}}{\pgfqpoint{6.966483in}{1.578855in}}%
\pgfpathcurveto{\pgfqpoint{6.974296in}{1.586669in}}{\pgfqpoint{6.978686in}{1.597268in}}{\pgfqpoint{6.978686in}{1.608318in}}%
\pgfpathcurveto{\pgfqpoint{6.978686in}{1.619368in}}{\pgfqpoint{6.974296in}{1.629967in}}{\pgfqpoint{6.966483in}{1.637781in}}%
\pgfpathcurveto{\pgfqpoint{6.958669in}{1.645594in}}{\pgfqpoint{6.948070in}{1.649984in}}{\pgfqpoint{6.937020in}{1.649984in}}%
\pgfpathcurveto{\pgfqpoint{6.925970in}{1.649984in}}{\pgfqpoint{6.915371in}{1.645594in}}{\pgfqpoint{6.907557in}{1.637781in}}%
\pgfpathcurveto{\pgfqpoint{6.899743in}{1.629967in}}{\pgfqpoint{6.895353in}{1.619368in}}{\pgfqpoint{6.895353in}{1.608318in}}%
\pgfpathcurveto{\pgfqpoint{6.895353in}{1.597268in}}{\pgfqpoint{6.899743in}{1.586669in}}{\pgfqpoint{6.907557in}{1.578855in}}%
\pgfpathcurveto{\pgfqpoint{6.915371in}{1.571041in}}{\pgfqpoint{6.925970in}{1.566651in}}{\pgfqpoint{6.937020in}{1.566651in}}%
\pgfpathlineto{\pgfqpoint{6.937020in}{1.566651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.938379in}{1.557311in}}%
\pgfpathcurveto{\pgfqpoint{6.949429in}{1.557311in}}{\pgfqpoint{6.960028in}{1.561701in}}{\pgfqpoint{6.967842in}{1.569515in}}%
\pgfpathcurveto{\pgfqpoint{6.975656in}{1.577329in}}{\pgfqpoint{6.980046in}{1.587928in}}{\pgfqpoint{6.980046in}{1.598978in}}%
\pgfpathcurveto{\pgfqpoint{6.980046in}{1.610028in}}{\pgfqpoint{6.975656in}{1.620627in}}{\pgfqpoint{6.967842in}{1.628441in}}%
\pgfpathcurveto{\pgfqpoint{6.960028in}{1.636254in}}{\pgfqpoint{6.949429in}{1.640644in}}{\pgfqpoint{6.938379in}{1.640644in}}%
\pgfpathcurveto{\pgfqpoint{6.927329in}{1.640644in}}{\pgfqpoint{6.916730in}{1.636254in}}{\pgfqpoint{6.908916in}{1.628441in}}%
\pgfpathcurveto{\pgfqpoint{6.901103in}{1.620627in}}{\pgfqpoint{6.896713in}{1.610028in}}{\pgfqpoint{6.896713in}{1.598978in}}%
\pgfpathcurveto{\pgfqpoint{6.896713in}{1.587928in}}{\pgfqpoint{6.901103in}{1.577329in}}{\pgfqpoint{6.908916in}{1.569515in}}%
\pgfpathcurveto{\pgfqpoint{6.916730in}{1.561701in}}{\pgfqpoint{6.927329in}{1.557311in}}{\pgfqpoint{6.938379in}{1.557311in}}%
\pgfpathlineto{\pgfqpoint{6.938379in}{1.557311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943266in}{1.543836in}}%
\pgfpathcurveto{\pgfqpoint{6.954316in}{1.543836in}}{\pgfqpoint{6.964915in}{1.548226in}}{\pgfqpoint{6.972729in}{1.556040in}}%
\pgfpathcurveto{\pgfqpoint{6.980543in}{1.563853in}}{\pgfqpoint{6.984933in}{1.574452in}}{\pgfqpoint{6.984933in}{1.585502in}}%
\pgfpathcurveto{\pgfqpoint{6.984933in}{1.596552in}}{\pgfqpoint{6.980543in}{1.607152in}}{\pgfqpoint{6.972729in}{1.614965in}}%
\pgfpathcurveto{\pgfqpoint{6.964915in}{1.622779in}}{\pgfqpoint{6.954316in}{1.627169in}}{\pgfqpoint{6.943266in}{1.627169in}}%
\pgfpathcurveto{\pgfqpoint{6.932216in}{1.627169in}}{\pgfqpoint{6.921617in}{1.622779in}}{\pgfqpoint{6.913804in}{1.614965in}}%
\pgfpathcurveto{\pgfqpoint{6.905990in}{1.607152in}}{\pgfqpoint{6.901600in}{1.596552in}}{\pgfqpoint{6.901600in}{1.585502in}}%
\pgfpathcurveto{\pgfqpoint{6.901600in}{1.574452in}}{\pgfqpoint{6.905990in}{1.563853in}}{\pgfqpoint{6.913804in}{1.556040in}}%
\pgfpathcurveto{\pgfqpoint{6.921617in}{1.548226in}}{\pgfqpoint{6.932216in}{1.543836in}}{\pgfqpoint{6.943266in}{1.543836in}}%
\pgfpathlineto{\pgfqpoint{6.943266in}{1.543836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944882in}{1.528578in}}%
\pgfpathcurveto{\pgfqpoint{6.955932in}{1.528578in}}{\pgfqpoint{6.966531in}{1.532968in}}{\pgfqpoint{6.974345in}{1.540782in}}%
\pgfpathcurveto{\pgfqpoint{6.982158in}{1.548595in}}{\pgfqpoint{6.986548in}{1.559194in}}{\pgfqpoint{6.986548in}{1.570244in}}%
\pgfpathcurveto{\pgfqpoint{6.986548in}{1.581295in}}{\pgfqpoint{6.982158in}{1.591894in}}{\pgfqpoint{6.974345in}{1.599707in}}%
\pgfpathcurveto{\pgfqpoint{6.966531in}{1.607521in}}{\pgfqpoint{6.955932in}{1.611911in}}{\pgfqpoint{6.944882in}{1.611911in}}%
\pgfpathcurveto{\pgfqpoint{6.933832in}{1.611911in}}{\pgfqpoint{6.923233in}{1.607521in}}{\pgfqpoint{6.915419in}{1.599707in}}%
\pgfpathcurveto{\pgfqpoint{6.907605in}{1.591894in}}{\pgfqpoint{6.903215in}{1.581295in}}{\pgfqpoint{6.903215in}{1.570244in}}%
\pgfpathcurveto{\pgfqpoint{6.903215in}{1.559194in}}{\pgfqpoint{6.907605in}{1.548595in}}{\pgfqpoint{6.915419in}{1.540782in}}%
\pgfpathcurveto{\pgfqpoint{6.923233in}{1.532968in}}{\pgfqpoint{6.933832in}{1.528578in}}{\pgfqpoint{6.944882in}{1.528578in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.528578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{1.410465in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{1.767164in}}%
\pgfpathlineto{\pgfqpoint{4.867851in}{1.880286in}}%
\pgfpathlineto{\pgfqpoint{4.888831in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{4.899321in}{2.051223in}}%
\pgfpathlineto{\pgfqpoint{4.909811in}{2.105546in}}%
\pgfpathlineto{\pgfqpoint{4.920301in}{2.157351in}}%
\pgfpathlineto{\pgfqpoint{4.930791in}{2.205962in}}%
\pgfpathlineto{\pgfqpoint{4.941282in}{2.250752in}}%
\pgfpathlineto{\pgfqpoint{4.951772in}{2.291135in}}%
\pgfpathlineto{\pgfqpoint{4.962262in}{2.326599in}}%
\pgfpathlineto{\pgfqpoint{4.972752in}{2.356666in}}%
\pgfpathlineto{\pgfqpoint{4.983242in}{2.380950in}}%
\pgfpathlineto{\pgfqpoint{4.993732in}{2.399131in}}%
\pgfpathlineto{\pgfqpoint{5.004222in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{5.014712in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{5.025202in}{2.415059in}}%
\pgfpathlineto{\pgfqpoint{5.035692in}{2.407231in}}%
\pgfpathlineto{\pgfqpoint{5.046182in}{2.392928in}}%
\pgfpathlineto{\pgfqpoint{5.056672in}{2.372316in}}%
\pgfpathlineto{\pgfqpoint{5.067162in}{2.345650in}}%
\pgfpathlineto{\pgfqpoint{5.077652in}{2.313288in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{2.275628in}}%
\pgfpathlineto{\pgfqpoint{5.098632in}{2.233177in}}%
\pgfpathlineto{\pgfqpoint{5.109122in}{2.186469in}}%
\pgfpathlineto{\pgfqpoint{5.119612in}{2.136133in}}%
\pgfpathlineto{\pgfqpoint{5.130103in}{2.082830in}}%
\pgfpathlineto{\pgfqpoint{5.140593in}{2.027260in}}%
\pgfpathlineto{\pgfqpoint{5.193043in}{1.741938in}}%
\pgfpathlineto{\pgfqpoint{5.203533in}{1.688750in}}%
\pgfpathlineto{\pgfqpoint{5.214023in}{1.638591in}}%
\pgfpathlineto{\pgfqpoint{5.224513in}{1.592126in}}%
\pgfpathlineto{\pgfqpoint{5.235003in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{5.245493in}{1.512735in}}%
\pgfpathlineto{\pgfqpoint{5.255983in}{1.480879in}}%
\pgfpathlineto{\pgfqpoint{5.266473in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{5.276963in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{5.287453in}{1.421502in}}%
\pgfpathlineto{\pgfqpoint{5.297943in}{1.414643in}}%
\pgfpathlineto{\pgfqpoint{5.308433in}{1.414465in}}%
\pgfpathlineto{\pgfqpoint{5.318923in}{1.420953in}}%
\pgfpathlineto{\pgfqpoint{5.329414in}{1.434022in}}%
\pgfpathlineto{\pgfqpoint{5.339904in}{1.453479in}}%
\pgfpathlineto{\pgfqpoint{5.350394in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{5.360884in}{1.510411in}}%
\pgfpathlineto{\pgfqpoint{5.371374in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{5.381864in}{1.588647in}}%
\pgfpathlineto{\pgfqpoint{5.392354in}{1.634477in}}%
\pgfpathlineto{\pgfqpoint{5.402844in}{1.683994in}}%
\pgfpathlineto{\pgfqpoint{5.413334in}{1.736519in}}%
\pgfpathlineto{\pgfqpoint{5.423824in}{1.791376in}}%
\pgfpathlineto{\pgfqpoint{5.444804in}{1.905133in}}%
\pgfpathlineto{\pgfqpoint{5.465784in}{2.019317in}}%
\pgfpathlineto{\pgfqpoint{5.476274in}{2.074695in}}%
\pgfpathlineto{\pgfqpoint{5.486764in}{2.127955in}}%
\pgfpathlineto{\pgfqpoint{5.497254in}{2.178413in}}%
\pgfpathlineto{\pgfqpoint{5.507744in}{2.225405in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{2.268327in}}%
\pgfpathlineto{\pgfqpoint{5.528725in}{2.306607in}}%
\pgfpathlineto{\pgfqpoint{5.539215in}{2.339747in}}%
\pgfpathlineto{\pgfqpoint{5.549705in}{2.367318in}}%
\pgfpathlineto{\pgfqpoint{5.560195in}{2.388950in}}%
\pgfpathlineto{\pgfqpoint{5.570685in}{2.404357in}}%
\pgfpathlineto{\pgfqpoint{5.581175in}{2.413334in}}%
\pgfpathlineto{\pgfqpoint{5.591665in}{2.415765in}}%
\pgfpathlineto{\pgfqpoint{5.602155in}{2.411594in}}%
\pgfpathlineto{\pgfqpoint{5.612645in}{2.400885in}}%
\pgfpathlineto{\pgfqpoint{5.623135in}{2.383759in}}%
\pgfpathlineto{\pgfqpoint{5.633625in}{2.360445in}}%
\pgfpathlineto{\pgfqpoint{5.644115in}{2.331226in}}%
\pgfpathlineto{\pgfqpoint{5.654605in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{5.665095in}{2.256698in}}%
\pgfpathlineto{\pgfqpoint{5.675585in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{5.686075in}{2.164060in}}%
\pgfpathlineto{\pgfqpoint{5.696565in}{2.112433in}}%
\pgfpathlineto{\pgfqpoint{5.707055in}{2.058168in}}%
\pgfpathlineto{\pgfqpoint{5.728036in}{1.944632in}}%
\pgfpathlineto{\pgfqpoint{5.749016in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{5.759506in}{1.773224in}}%
\pgfpathlineto{\pgfqpoint{5.769996in}{1.718859in}}%
\pgfpathlineto{\pgfqpoint{5.780486in}{1.667110in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{5.801466in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{5.811956in}{1.534310in}}%
\pgfpathlineto{\pgfqpoint{5.822446in}{1.499502in}}%
\pgfpathlineto{\pgfqpoint{5.832936in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{5.843426in}{1.446955in}}%
\pgfpathlineto{\pgfqpoint{5.853916in}{1.429908in}}%
\pgfpathlineto{\pgfqpoint{5.864406in}{1.419349in}}%
\pgfpathlineto{\pgfqpoint{5.874896in}{1.415399in}}%
\pgfpathlineto{\pgfqpoint{5.885386in}{1.418108in}}%
\pgfpathlineto{\pgfqpoint{5.895876in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{5.906366in}{1.443248in}}%
\pgfpathlineto{\pgfqpoint{5.916857in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{5.927347in}{1.493349in}}%
\pgfpathlineto{\pgfqpoint{5.937837in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{5.948327in}{1.565703in}}%
\pgfpathlineto{\pgfqpoint{5.958817in}{1.609038in}}%
\pgfpathlineto{\pgfqpoint{5.969307in}{1.656401in}}%
\pgfpathlineto{\pgfqpoint{5.979797in}{1.707159in}}%
\pgfpathlineto{\pgfqpoint{5.990287in}{1.760633in}}%
\pgfpathlineto{\pgfqpoint{6.011267in}{1.872863in}}%
\pgfpathlineto{\pgfqpoint{6.042737in}{2.043288in}}%
\pgfpathlineto{\pgfqpoint{6.053227in}{2.097660in}}%
\pgfpathlineto{\pgfqpoint{6.063717in}{2.149615in}}%
\pgfpathlineto{\pgfqpoint{6.074207in}{2.198469in}}%
\pgfpathlineto{\pgfqpoint{6.084697in}{2.243594in}}%
\pgfpathlineto{\pgfqpoint{6.095187in}{2.284391in}}%
\pgfpathlineto{\pgfqpoint{6.105678in}{2.320325in}}%
\pgfpathlineto{\pgfqpoint{6.116168in}{2.350933in}}%
\pgfpathlineto{\pgfqpoint{6.126658in}{2.375816in}}%
\pgfpathlineto{\pgfqpoint{6.137148in}{2.394639in}}%
\pgfpathlineto{\pgfqpoint{6.147638in}{2.407159in}}%
\pgfpathlineto{\pgfqpoint{6.158128in}{2.413212in}}%
\pgfpathlineto{\pgfqpoint{6.168618in}{2.412699in}}%
\pgfpathlineto{\pgfqpoint{6.179108in}{2.405641in}}%
\pgfpathlineto{\pgfqpoint{6.189598in}{2.392115in}}%
\pgfpathlineto{\pgfqpoint{6.200088in}{2.372294in}}%
\pgfpathlineto{\pgfqpoint{6.210578in}{2.346434in}}%
\pgfpathlineto{\pgfqpoint{6.221068in}{2.314863in}}%
\pgfpathlineto{\pgfqpoint{6.231558in}{2.278002in}}%
\pgfpathlineto{\pgfqpoint{6.242048in}{2.236335in}}%
\pgfpathlineto{\pgfqpoint{6.252538in}{2.190391in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{2.140788in}}%
\pgfpathlineto{\pgfqpoint{6.273518in}{2.088177in}}%
\pgfpathlineto{\pgfqpoint{6.284008in}{2.033256in}}%
\pgfpathlineto{\pgfqpoint{6.304989in}{1.919421in}}%
\pgfpathlineto{\pgfqpoint{6.325969in}{1.805315in}}%
\pgfpathlineto{\pgfqpoint{6.336459in}{1.750073in}}%
\pgfpathlineto{\pgfqpoint{6.346949in}{1.697027in}}%
\pgfpathlineto{\pgfqpoint{6.357439in}{1.646890in}}%
\pgfpathlineto{\pgfqpoint{6.367929in}{1.600340in}}%
\pgfpathlineto{\pgfqpoint{6.378419in}{1.557995in}}%
\pgfpathlineto{\pgfqpoint{6.388909in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{6.399399in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{6.409889in}{1.461550in}}%
\pgfpathlineto{\pgfqpoint{6.420379in}{1.441030in}}%
\pgfpathlineto{\pgfqpoint{6.430869in}{1.426842in}}%
\pgfpathlineto{\pgfqpoint{6.441359in}{1.419177in}}%
\pgfpathlineto{\pgfqpoint{6.451849in}{1.418122in}}%
\pgfpathlineto{\pgfqpoint{6.462339in}{1.423698in}}%
\pgfpathlineto{\pgfqpoint{6.472829in}{1.435819in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{1.454306in}}%
\pgfpathlineto{\pgfqpoint{6.493809in}{1.478911in}}%
\pgfpathlineto{\pgfqpoint{6.504300in}{1.509306in}}%
\pgfpathlineto{\pgfqpoint{6.514790in}{1.545062in}}%
\pgfpathlineto{\pgfqpoint{6.525280in}{1.585702in}}%
\pgfpathlineto{\pgfqpoint{6.535770in}{1.630677in}}%
\pgfpathlineto{\pgfqpoint{6.546260in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{6.556750in}{1.731186in}}%
\pgfpathlineto{\pgfqpoint{6.567240in}{1.785380in}}%
\pgfpathlineto{\pgfqpoint{6.588220in}{1.898046in}}%
\pgfpathlineto{\pgfqpoint{6.609200in}{2.011460in}}%
\pgfpathlineto{\pgfqpoint{6.619690in}{2.066588in}}%
\pgfpathlineto{\pgfqpoint{6.630180in}{2.119691in}}%
\pgfpathlineto{\pgfqpoint{6.640670in}{2.170078in}}%
\pgfpathlineto{\pgfqpoint{6.651160in}{2.217085in}}%
\pgfpathlineto{\pgfqpoint{6.661650in}{2.260106in}}%
\pgfpathlineto{\pgfqpoint{6.672140in}{2.298579in}}%
\pgfpathlineto{\pgfqpoint{6.682630in}{2.332011in}}%
\pgfpathlineto{\pgfqpoint{6.693121in}{2.359953in}}%
\pgfpathlineto{\pgfqpoint{6.703611in}{2.382041in}}%
\pgfpathlineto{\pgfqpoint{6.714101in}{2.397997in}}%
\pgfpathlineto{\pgfqpoint{6.724591in}{2.407608in}}%
\pgfpathlineto{\pgfqpoint{6.735081in}{2.410738in}}%
\pgfpathlineto{\pgfqpoint{6.745571in}{2.407359in}}%
\pgfpathlineto{\pgfqpoint{6.756061in}{2.397491in}}%
\pgfpathlineto{\pgfqpoint{6.766551in}{2.381278in}}%
\pgfpathlineto{\pgfqpoint{6.777041in}{2.358912in}}%
\pgfpathlineto{\pgfqpoint{6.787531in}{2.330685in}}%
\pgfpathlineto{\pgfqpoint{6.798021in}{2.296975in}}%
\pgfpathlineto{\pgfqpoint{6.808511in}{2.258203in}}%
\pgfpathlineto{\pgfqpoint{6.819001in}{2.214882in}}%
\pgfpathlineto{\pgfqpoint{6.829491in}{2.167582in}}%
\pgfpathlineto{\pgfqpoint{6.839981in}{2.116925in}}%
\pgfpathlineto{\pgfqpoint{6.850471in}{2.063579in}}%
\pgfpathlineto{\pgfqpoint{6.871451in}{1.951655in}}%
\pgfpathlineto{\pgfqpoint{6.902922in}{1.781944in}}%
\pgfpathlineto{\pgfqpoint{6.913412in}{1.727914in}}%
\pgfpathlineto{\pgfqpoint{6.923902in}{1.676372in}}%
\pgfpathlineto{\pgfqpoint{6.934392in}{1.628018in}}%
\pgfpathlineto{\pgfqpoint{6.934392in}{1.628018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{4.846871in}{2.416307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944882in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{2.416307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.410465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{2.416307in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{2.416307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{0.566929in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{0.566929in}{0.354331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906730in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906730in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906730in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326906in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326906in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326906in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747083in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747083in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747083in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167259in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167259in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167259in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587436in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587436in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587436in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591597in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591597in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696642in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696642in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801686in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801686in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011774in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011774in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116818in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116818in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221862in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221862in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431950in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431950in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536995in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536995in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642039in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642039in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852127in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852127in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957171in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957171in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062215in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062215in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272303in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272303in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377348in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377348in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482392in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482392in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615935in,y=0.172331in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Days from Feb. 10, 2022}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.516973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.516973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301818in, y=0.478417in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.851311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.851311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483596in, y=0.812755in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.185648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.185648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372485in, y=1.147093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.383238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.383238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.450105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.450105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.583840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.583840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.650708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.650708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.717575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.717575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.784443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.784443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.918178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.918178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{0.985046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{0.985046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.051913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.051913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.118781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.118781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.252516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.252516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566929in}{1.319383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664940in}{1.319383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246262in,y=0.857252in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \Delta \delta\) (mas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{1.318506in}}%
\pgfpathcurveto{\pgfqpoint{0.577979in}{1.318506in}}{\pgfqpoint{0.588578in}{1.322896in}}{\pgfqpoint{0.596392in}{1.330710in}}%
\pgfpathcurveto{\pgfqpoint{0.604206in}{1.338524in}}{\pgfqpoint{0.608596in}{1.349123in}}{\pgfqpoint{0.608596in}{1.360173in}}%
\pgfpathcurveto{\pgfqpoint{0.608596in}{1.371223in}}{\pgfqpoint{0.604206in}{1.381822in}}{\pgfqpoint{0.596392in}{1.389635in}}%
\pgfpathcurveto{\pgfqpoint{0.588578in}{1.397449in}}{\pgfqpoint{0.577979in}{1.401839in}}{\pgfqpoint{0.566929in}{1.401839in}}%
\pgfpathcurveto{\pgfqpoint{0.555879in}{1.401839in}}{\pgfqpoint{0.545280in}{1.397449in}}{\pgfqpoint{0.537466in}{1.389635in}}%
\pgfpathcurveto{\pgfqpoint{0.529653in}{1.381822in}}{\pgfqpoint{0.525262in}{1.371223in}}{\pgfqpoint{0.525262in}{1.360173in}}%
\pgfpathcurveto{\pgfqpoint{0.525262in}{1.349123in}}{\pgfqpoint{0.529653in}{1.338524in}}{\pgfqpoint{0.537466in}{1.330710in}}%
\pgfpathcurveto{\pgfqpoint{0.545280in}{1.322896in}}{\pgfqpoint{0.555879in}{1.318506in}}{\pgfqpoint{0.566929in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{0.566929in}{1.318506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576417in}{1.300452in}}%
\pgfpathcurveto{\pgfqpoint{0.587467in}{1.300452in}}{\pgfqpoint{0.598066in}{1.304842in}}{\pgfqpoint{0.605880in}{1.312656in}}%
\pgfpathcurveto{\pgfqpoint{0.613694in}{1.320469in}}{\pgfqpoint{0.618084in}{1.331068in}}{\pgfqpoint{0.618084in}{1.342118in}}%
\pgfpathcurveto{\pgfqpoint{0.618084in}{1.353169in}}{\pgfqpoint{0.613694in}{1.363768in}}{\pgfqpoint{0.605880in}{1.371581in}}%
\pgfpathcurveto{\pgfqpoint{0.598066in}{1.379395in}}{\pgfqpoint{0.587467in}{1.383785in}}{\pgfqpoint{0.576417in}{1.383785in}}%
\pgfpathcurveto{\pgfqpoint{0.565367in}{1.383785in}}{\pgfqpoint{0.554768in}{1.379395in}}{\pgfqpoint{0.546954in}{1.371581in}}%
\pgfpathcurveto{\pgfqpoint{0.539141in}{1.363768in}}{\pgfqpoint{0.534750in}{1.353169in}}{\pgfqpoint{0.534750in}{1.342118in}}%
\pgfpathcurveto{\pgfqpoint{0.534750in}{1.331068in}}{\pgfqpoint{0.539141in}{1.320469in}}{\pgfqpoint{0.546954in}{1.312656in}}%
\pgfpathcurveto{\pgfqpoint{0.554768in}{1.304842in}}{\pgfqpoint{0.565367in}{1.300452in}}{\pgfqpoint{0.576417in}{1.300452in}}%
\pgfpathlineto{\pgfqpoint{0.576417in}{1.300452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585030in}{1.292829in}}%
\pgfpathcurveto{\pgfqpoint{0.596080in}{1.292829in}}{\pgfqpoint{0.606679in}{1.297219in}}{\pgfqpoint{0.614493in}{1.305033in}}%
\pgfpathcurveto{\pgfqpoint{0.622306in}{1.312846in}}{\pgfqpoint{0.626696in}{1.323445in}}{\pgfqpoint{0.626696in}{1.334496in}}%
\pgfpathcurveto{\pgfqpoint{0.626696in}{1.345546in}}{\pgfqpoint{0.622306in}{1.356145in}}{\pgfqpoint{0.614493in}{1.363958in}}%
\pgfpathcurveto{\pgfqpoint{0.606679in}{1.371772in}}{\pgfqpoint{0.596080in}{1.376162in}}{\pgfqpoint{0.585030in}{1.376162in}}%
\pgfpathcurveto{\pgfqpoint{0.573980in}{1.376162in}}{\pgfqpoint{0.563381in}{1.371772in}}{\pgfqpoint{0.555567in}{1.363958in}}%
\pgfpathcurveto{\pgfqpoint{0.547753in}{1.356145in}}{\pgfqpoint{0.543363in}{1.345546in}}{\pgfqpoint{0.543363in}{1.334496in}}%
\pgfpathcurveto{\pgfqpoint{0.543363in}{1.323445in}}{\pgfqpoint{0.547753in}{1.312846in}}{\pgfqpoint{0.555567in}{1.305033in}}%
\pgfpathcurveto{\pgfqpoint{0.563381in}{1.297219in}}{\pgfqpoint{0.573980in}{1.292829in}}{\pgfqpoint{0.585030in}{1.292829in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{1.292829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614482in}{0.407235in}}%
\pgfpathcurveto{\pgfqpoint{1.625532in}{0.407235in}}{\pgfqpoint{1.636131in}{0.411625in}}{\pgfqpoint{1.643944in}{0.419439in}}%
\pgfpathcurveto{\pgfqpoint{1.651758in}{0.427252in}}{\pgfqpoint{1.656148in}{0.437851in}}{\pgfqpoint{1.656148in}{0.448902in}}%
\pgfpathcurveto{\pgfqpoint{1.656148in}{0.459952in}}{\pgfqpoint{1.651758in}{0.470551in}}{\pgfqpoint{1.643944in}{0.478364in}}%
\pgfpathcurveto{\pgfqpoint{1.636131in}{0.486178in}}{\pgfqpoint{1.625532in}{0.490568in}}{\pgfqpoint{1.614482in}{0.490568in}}%
\pgfpathcurveto{\pgfqpoint{1.603432in}{0.490568in}}{\pgfqpoint{1.592832in}{0.486178in}}{\pgfqpoint{1.585019in}{0.478364in}}%
\pgfpathcurveto{\pgfqpoint{1.577205in}{0.470551in}}{\pgfqpoint{1.572815in}{0.459952in}}{\pgfqpoint{1.572815in}{0.448902in}}%
\pgfpathcurveto{\pgfqpoint{1.572815in}{0.437851in}}{\pgfqpoint{1.577205in}{0.427252in}}{\pgfqpoint{1.585019in}{0.419439in}}%
\pgfpathcurveto{\pgfqpoint{1.592832in}{0.411625in}}{\pgfqpoint{1.603432in}{0.407235in}}{\pgfqpoint{1.614482in}{0.407235in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.407235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622766in}{0.403022in}}%
\pgfpathcurveto{\pgfqpoint{1.633816in}{0.403022in}}{\pgfqpoint{1.644415in}{0.407412in}}{\pgfqpoint{1.652229in}{0.415226in}}%
\pgfpathcurveto{\pgfqpoint{1.660042in}{0.423040in}}{\pgfqpoint{1.664433in}{0.433639in}}{\pgfqpoint{1.664433in}{0.444689in}}%
\pgfpathcurveto{\pgfqpoint{1.664433in}{0.455739in}}{\pgfqpoint{1.660042in}{0.466338in}}{\pgfqpoint{1.652229in}{0.474152in}}%
\pgfpathcurveto{\pgfqpoint{1.644415in}{0.481965in}}{\pgfqpoint{1.633816in}{0.486356in}}{\pgfqpoint{1.622766in}{0.486356in}}%
\pgfpathcurveto{\pgfqpoint{1.611716in}{0.486356in}}{\pgfqpoint{1.601117in}{0.481965in}}{\pgfqpoint{1.593303in}{0.474152in}}%
\pgfpathcurveto{\pgfqpoint{1.585490in}{0.466338in}}{\pgfqpoint{1.581099in}{0.455739in}}{\pgfqpoint{1.581099in}{0.444689in}}%
\pgfpathcurveto{\pgfqpoint{1.581099in}{0.433639in}}{\pgfqpoint{1.585490in}{0.423040in}}{\pgfqpoint{1.593303in}{0.415226in}}%
\pgfpathcurveto{\pgfqpoint{1.601117in}{0.407412in}}{\pgfqpoint{1.611716in}{0.403022in}}{\pgfqpoint{1.622766in}{0.403022in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.403022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630919in}{0.371394in}}%
\pgfpathcurveto{\pgfqpoint{1.641969in}{0.371394in}}{\pgfqpoint{1.652568in}{0.375784in}}{\pgfqpoint{1.660382in}{0.383598in}}%
\pgfpathcurveto{\pgfqpoint{1.668195in}{0.391411in}}{\pgfqpoint{1.672586in}{0.402010in}}{\pgfqpoint{1.672586in}{0.413060in}}%
\pgfpathcurveto{\pgfqpoint{1.672586in}{0.424111in}}{\pgfqpoint{1.668195in}{0.434710in}}{\pgfqpoint{1.660382in}{0.442523in}}%
\pgfpathcurveto{\pgfqpoint{1.652568in}{0.450337in}}{\pgfqpoint{1.641969in}{0.454727in}}{\pgfqpoint{1.630919in}{0.454727in}}%
\pgfpathcurveto{\pgfqpoint{1.619869in}{0.454727in}}{\pgfqpoint{1.609270in}{0.450337in}}{\pgfqpoint{1.601456in}{0.442523in}}%
\pgfpathcurveto{\pgfqpoint{1.593643in}{0.434710in}}{\pgfqpoint{1.589252in}{0.424111in}}{\pgfqpoint{1.589252in}{0.413060in}}%
\pgfpathcurveto{\pgfqpoint{1.589252in}{0.402010in}}{\pgfqpoint{1.593643in}{0.391411in}}{\pgfqpoint{1.601456in}{0.383598in}}%
\pgfpathcurveto{\pgfqpoint{1.609270in}{0.375784in}}{\pgfqpoint{1.619869in}{0.371394in}}{\pgfqpoint{1.630919in}{0.371394in}}%
\pgfpathlineto{\pgfqpoint{1.630919in}{0.371394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056730in}{1.269292in}}%
\pgfpathcurveto{\pgfqpoint{2.067780in}{1.269292in}}{\pgfqpoint{2.078379in}{1.273682in}}{\pgfqpoint{2.086192in}{1.281495in}}%
\pgfpathcurveto{\pgfqpoint{2.094006in}{1.289309in}}{\pgfqpoint{2.098396in}{1.299908in}}{\pgfqpoint{2.098396in}{1.310958in}}%
\pgfpathcurveto{\pgfqpoint{2.098396in}{1.322008in}}{\pgfqpoint{2.094006in}{1.332607in}}{\pgfqpoint{2.086192in}{1.340421in}}%
\pgfpathcurveto{\pgfqpoint{2.078379in}{1.348235in}}{\pgfqpoint{2.067780in}{1.352625in}}{\pgfqpoint{2.056730in}{1.352625in}}%
\pgfpathcurveto{\pgfqpoint{2.045679in}{1.352625in}}{\pgfqpoint{2.035080in}{1.348235in}}{\pgfqpoint{2.027267in}{1.340421in}}%
\pgfpathcurveto{\pgfqpoint{2.019453in}{1.332607in}}{\pgfqpoint{2.015063in}{1.322008in}}{\pgfqpoint{2.015063in}{1.310958in}}%
\pgfpathcurveto{\pgfqpoint{2.015063in}{1.299908in}}{\pgfqpoint{2.019453in}{1.289309in}}{\pgfqpoint{2.027267in}{1.281495in}}%
\pgfpathcurveto{\pgfqpoint{2.035080in}{1.273682in}}{\pgfqpoint{2.045679in}{1.269292in}}{\pgfqpoint{2.056730in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{2.056730in}{1.269292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065111in}{1.313558in}}%
\pgfpathcurveto{\pgfqpoint{2.076161in}{1.313558in}}{\pgfqpoint{2.086760in}{1.317948in}}{\pgfqpoint{2.094574in}{1.325762in}}%
\pgfpathcurveto{\pgfqpoint{2.102388in}{1.333575in}}{\pgfqpoint{2.106778in}{1.344174in}}{\pgfqpoint{2.106778in}{1.355225in}}%
\pgfpathcurveto{\pgfqpoint{2.106778in}{1.366275in}}{\pgfqpoint{2.102388in}{1.376874in}}{\pgfqpoint{2.094574in}{1.384687in}}%
\pgfpathcurveto{\pgfqpoint{2.086760in}{1.392501in}}{\pgfqpoint{2.076161in}{1.396891in}}{\pgfqpoint{2.065111in}{1.396891in}}%
\pgfpathcurveto{\pgfqpoint{2.054061in}{1.396891in}}{\pgfqpoint{2.043462in}{1.392501in}}{\pgfqpoint{2.035648in}{1.384687in}}%
\pgfpathcurveto{\pgfqpoint{2.027835in}{1.376874in}}{\pgfqpoint{2.023445in}{1.366275in}}{\pgfqpoint{2.023445in}{1.355225in}}%
\pgfpathcurveto{\pgfqpoint{2.023445in}{1.344174in}}{\pgfqpoint{2.027835in}{1.333575in}}{\pgfqpoint{2.035648in}{1.325762in}}%
\pgfpathcurveto{\pgfqpoint{2.043462in}{1.317948in}}{\pgfqpoint{2.054061in}{1.313558in}}{\pgfqpoint{2.065111in}{1.313558in}}%
\pgfpathlineto{\pgfqpoint{2.065111in}{1.313558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453485in}{0.342106in}}%
\pgfpathcurveto{\pgfqpoint{2.464535in}{0.342106in}}{\pgfqpoint{2.475134in}{0.346496in}}{\pgfqpoint{2.482948in}{0.354310in}}%
\pgfpathcurveto{\pgfqpoint{2.490761in}{0.362123in}}{\pgfqpoint{2.495152in}{0.372722in}}{\pgfqpoint{2.495152in}{0.383772in}}%
\pgfpathcurveto{\pgfqpoint{2.495152in}{0.394823in}}{\pgfqpoint{2.490761in}{0.405422in}}{\pgfqpoint{2.482948in}{0.413235in}}%
\pgfpathcurveto{\pgfqpoint{2.475134in}{0.421049in}}{\pgfqpoint{2.464535in}{0.425439in}}{\pgfqpoint{2.453485in}{0.425439in}}%
\pgfpathcurveto{\pgfqpoint{2.442435in}{0.425439in}}{\pgfqpoint{2.431836in}{0.421049in}}{\pgfqpoint{2.424022in}{0.413235in}}%
\pgfpathcurveto{\pgfqpoint{2.416209in}{0.405422in}}{\pgfqpoint{2.411818in}{0.394823in}}{\pgfqpoint{2.411818in}{0.383772in}}%
\pgfpathcurveto{\pgfqpoint{2.411818in}{0.372722in}}{\pgfqpoint{2.416209in}{0.362123in}}{\pgfqpoint{2.424022in}{0.354310in}}%
\pgfpathcurveto{\pgfqpoint{2.431836in}{0.346496in}}{\pgfqpoint{2.442435in}{0.342106in}}{\pgfqpoint{2.453485in}{0.342106in}}%
\pgfpathlineto{\pgfqpoint{2.453485in}{0.342106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460566in}{0.346519in}}%
\pgfpathcurveto{\pgfqpoint{2.471616in}{0.346519in}}{\pgfqpoint{2.482215in}{0.350909in}}{\pgfqpoint{2.490029in}{0.358723in}}%
\pgfpathcurveto{\pgfqpoint{2.497842in}{0.366537in}}{\pgfqpoint{2.502233in}{0.377136in}}{\pgfqpoint{2.502233in}{0.388186in}}%
\pgfpathcurveto{\pgfqpoint{2.502233in}{0.399236in}}{\pgfqpoint{2.497842in}{0.409835in}}{\pgfqpoint{2.490029in}{0.417649in}}%
\pgfpathcurveto{\pgfqpoint{2.482215in}{0.425462in}}{\pgfqpoint{2.471616in}{0.429852in}}{\pgfqpoint{2.460566in}{0.429852in}}%
\pgfpathcurveto{\pgfqpoint{2.449516in}{0.429852in}}{\pgfqpoint{2.438917in}{0.425462in}}{\pgfqpoint{2.431103in}{0.417649in}}%
\pgfpathcurveto{\pgfqpoint{2.423289in}{0.409835in}}{\pgfqpoint{2.418899in}{0.399236in}}{\pgfqpoint{2.418899in}{0.388186in}}%
\pgfpathcurveto{\pgfqpoint{2.418899in}{0.377136in}}{\pgfqpoint{2.423289in}{0.366537in}}{\pgfqpoint{2.431103in}{0.358723in}}%
\pgfpathcurveto{\pgfqpoint{2.438917in}{0.350909in}}{\pgfqpoint{2.449516in}{0.346519in}}{\pgfqpoint{2.460566in}{0.346519in}}%
\pgfpathlineto{\pgfqpoint{2.460566in}{0.346519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464332in}{0.336288in}}%
\pgfpathcurveto{\pgfqpoint{2.475382in}{0.336288in}}{\pgfqpoint{2.485982in}{0.340679in}}{\pgfqpoint{2.493795in}{0.348492in}}%
\pgfpathcurveto{\pgfqpoint{2.501609in}{0.356306in}}{\pgfqpoint{2.505999in}{0.366905in}}{\pgfqpoint{2.505999in}{0.377955in}}%
\pgfpathcurveto{\pgfqpoint{2.505999in}{0.389005in}}{\pgfqpoint{2.501609in}{0.399604in}}{\pgfqpoint{2.493795in}{0.407418in}}%
\pgfpathcurveto{\pgfqpoint{2.485982in}{0.415231in}}{\pgfqpoint{2.475382in}{0.419622in}}{\pgfqpoint{2.464332in}{0.419622in}}%
\pgfpathcurveto{\pgfqpoint{2.453282in}{0.419622in}}{\pgfqpoint{2.442683in}{0.415231in}}{\pgfqpoint{2.434870in}{0.407418in}}%
\pgfpathcurveto{\pgfqpoint{2.427056in}{0.399604in}}{\pgfqpoint{2.422666in}{0.389005in}}{\pgfqpoint{2.422666in}{0.377955in}}%
\pgfpathcurveto{\pgfqpoint{2.422666in}{0.366905in}}{\pgfqpoint{2.427056in}{0.356306in}}{\pgfqpoint{2.434870in}{0.348492in}}%
\pgfpathcurveto{\pgfqpoint{2.442683in}{0.340679in}}{\pgfqpoint{2.453282in}{0.336288in}}{\pgfqpoint{2.464332in}{0.336288in}}%
\pgfpathlineto{\pgfqpoint{2.464332in}{0.336288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471637in}{0.344647in}}%
\pgfpathcurveto{\pgfqpoint{2.482687in}{0.344647in}}{\pgfqpoint{2.493286in}{0.349037in}}{\pgfqpoint{2.501100in}{0.356851in}}%
\pgfpathcurveto{\pgfqpoint{2.508913in}{0.364664in}}{\pgfqpoint{2.513303in}{0.375263in}}{\pgfqpoint{2.513303in}{0.386313in}}%
\pgfpathcurveto{\pgfqpoint{2.513303in}{0.397364in}}{\pgfqpoint{2.508913in}{0.407963in}}{\pgfqpoint{2.501100in}{0.415776in}}%
\pgfpathcurveto{\pgfqpoint{2.493286in}{0.423590in}}{\pgfqpoint{2.482687in}{0.427980in}}{\pgfqpoint{2.471637in}{0.427980in}}%
\pgfpathcurveto{\pgfqpoint{2.460587in}{0.427980in}}{\pgfqpoint{2.449988in}{0.423590in}}{\pgfqpoint{2.442174in}{0.415776in}}%
\pgfpathcurveto{\pgfqpoint{2.434360in}{0.407963in}}{\pgfqpoint{2.429970in}{0.397364in}}{\pgfqpoint{2.429970in}{0.386313in}}%
\pgfpathcurveto{\pgfqpoint{2.429970in}{0.375263in}}{\pgfqpoint{2.434360in}{0.364664in}}{\pgfqpoint{2.442174in}{0.356851in}}%
\pgfpathcurveto{\pgfqpoint{2.449988in}{0.349037in}}{\pgfqpoint{2.460587in}{0.344647in}}{\pgfqpoint{2.471637in}{0.344647in}}%
\pgfpathlineto{\pgfqpoint{2.471637in}{0.344647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475245in}{0.335887in}}%
\pgfpathcurveto{\pgfqpoint{2.486295in}{0.335887in}}{\pgfqpoint{2.496894in}{0.340277in}}{\pgfqpoint{2.504708in}{0.348091in}}%
\pgfpathcurveto{\pgfqpoint{2.512522in}{0.355905in}}{\pgfqpoint{2.516912in}{0.366504in}}{\pgfqpoint{2.516912in}{0.377554in}}%
\pgfpathcurveto{\pgfqpoint{2.516912in}{0.388604in}}{\pgfqpoint{2.512522in}{0.399203in}}{\pgfqpoint{2.504708in}{0.407017in}}%
\pgfpathcurveto{\pgfqpoint{2.496894in}{0.414830in}}{\pgfqpoint{2.486295in}{0.419220in}}{\pgfqpoint{2.475245in}{0.419220in}}%
\pgfpathcurveto{\pgfqpoint{2.464195in}{0.419220in}}{\pgfqpoint{2.453596in}{0.414830in}}{\pgfqpoint{2.445782in}{0.407017in}}%
\pgfpathcurveto{\pgfqpoint{2.437969in}{0.399203in}}{\pgfqpoint{2.433579in}{0.388604in}}{\pgfqpoint{2.433579in}{0.377554in}}%
\pgfpathcurveto{\pgfqpoint{2.433579in}{0.366504in}}{\pgfqpoint{2.437969in}{0.355905in}}{\pgfqpoint{2.445782in}{0.348091in}}%
\pgfpathcurveto{\pgfqpoint{2.453596in}{0.340277in}}{\pgfqpoint{2.464195in}{0.335887in}}{\pgfqpoint{2.475245in}{0.335887in}}%
\pgfpathlineto{\pgfqpoint{2.475245in}{0.335887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284198,0.284198,0.284198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284198,0.284198,0.284198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482285in}{0.358956in}}%
\pgfpathcurveto{\pgfqpoint{2.493335in}{0.358956in}}{\pgfqpoint{2.503934in}{0.363347in}}{\pgfqpoint{2.511747in}{0.371160in}}%
\pgfpathcurveto{\pgfqpoint{2.519561in}{0.378974in}}{\pgfqpoint{2.523951in}{0.389573in}}{\pgfqpoint{2.523951in}{0.400623in}}%
\pgfpathcurveto{\pgfqpoint{2.523951in}{0.411673in}}{\pgfqpoint{2.519561in}{0.422272in}}{\pgfqpoint{2.511747in}{0.430086in}}%
\pgfpathcurveto{\pgfqpoint{2.503934in}{0.437900in}}{\pgfqpoint{2.493335in}{0.442290in}}{\pgfqpoint{2.482285in}{0.442290in}}%
\pgfpathcurveto{\pgfqpoint{2.471235in}{0.442290in}}{\pgfqpoint{2.460636in}{0.437900in}}{\pgfqpoint{2.452822in}{0.430086in}}%
\pgfpathcurveto{\pgfqpoint{2.445008in}{0.422272in}}{\pgfqpoint{2.440618in}{0.411673in}}{\pgfqpoint{2.440618in}{0.400623in}}%
\pgfpathcurveto{\pgfqpoint{2.440618in}{0.389573in}}{\pgfqpoint{2.445008in}{0.378974in}}{\pgfqpoint{2.452822in}{0.371160in}}%
\pgfpathcurveto{\pgfqpoint{2.460636in}{0.363347in}}{\pgfqpoint{2.471235in}{0.358956in}}{\pgfqpoint{2.482285in}{0.358956in}}%
\pgfpathlineto{\pgfqpoint{2.482285in}{0.358956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664940in}{0.925191in}}%
\pgfpathcurveto{\pgfqpoint{2.675990in}{0.925191in}}{\pgfqpoint{2.686589in}{0.929581in}}{\pgfqpoint{2.694403in}{0.937395in}}%
\pgfpathcurveto{\pgfqpoint{2.702216in}{0.945209in}}{\pgfqpoint{2.706607in}{0.955808in}}{\pgfqpoint{2.706607in}{0.966858in}}%
\pgfpathcurveto{\pgfqpoint{2.706607in}{0.977908in}}{\pgfqpoint{2.702216in}{0.988507in}}{\pgfqpoint{2.694403in}{0.996320in}}%
\pgfpathcurveto{\pgfqpoint{2.686589in}{1.004134in}}{\pgfqpoint{2.675990in}{1.008524in}}{\pgfqpoint{2.664940in}{1.008524in}}%
\pgfpathcurveto{\pgfqpoint{2.653890in}{1.008524in}}{\pgfqpoint{2.643291in}{1.004134in}}{\pgfqpoint{2.635477in}{0.996320in}}%
\pgfpathcurveto{\pgfqpoint{2.627663in}{0.988507in}}{\pgfqpoint{2.623273in}{0.977908in}}{\pgfqpoint{2.623273in}{0.966858in}}%
\pgfpathcurveto{\pgfqpoint{2.623273in}{0.955808in}}{\pgfqpoint{2.627663in}{0.945209in}}{\pgfqpoint{2.635477in}{0.937395in}}%
\pgfpathcurveto{\pgfqpoint{2.643291in}{0.929581in}}{\pgfqpoint{2.653890in}{0.925191in}}{\pgfqpoint{2.664940in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{0.925191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566929in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{1.351981in}}%
\pgfpathlineto{\pgfqpoint{0.577419in}{1.347147in}}%
\pgfpathlineto{\pgfqpoint{0.587909in}{1.338548in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{1.326251in}}%
\pgfpathlineto{\pgfqpoint{0.608889in}{1.310336in}}%
\pgfpathlineto{\pgfqpoint{0.619379in}{1.290938in}}%
\pgfpathlineto{\pgfqpoint{0.629869in}{1.268190in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{0.650850in}{1.213372in}}%
\pgfpathlineto{\pgfqpoint{0.661340in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{0.671830in}{1.147554in}}%
\pgfpathlineto{\pgfqpoint{0.682320in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{0.692810in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{0.703300in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{0.724280in}{0.948676in}}%
\pgfpathlineto{\pgfqpoint{0.787220in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{0.797710in}{0.649304in}}%
\pgfpathlineto{\pgfqpoint{0.808200in}{0.610246in}}%
\pgfpathlineto{\pgfqpoint{0.818690in}{0.573061in}}%
\pgfpathlineto{\pgfqpoint{0.829180in}{0.538029in}}%
\pgfpathlineto{\pgfqpoint{0.839671in}{0.505425in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{0.475488in}}%
\pgfpathlineto{\pgfqpoint{0.860651in}{0.448453in}}%
\pgfpathlineto{\pgfqpoint{0.871141in}{0.424522in}}%
\pgfpathlineto{\pgfqpoint{0.881631in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{0.892121in}{0.386661in}}%
\pgfpathlineto{\pgfqpoint{0.902611in}{0.373020in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{0.363044in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{0.356798in}}%
\pgfpathlineto{\pgfqpoint{0.934081in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{0.944571in}{0.355655in}}%
\pgfpathlineto{\pgfqpoint{0.955061in}{0.360750in}}%
\pgfpathlineto{\pgfqpoint{0.965551in}{0.369577in}}%
\pgfpathlineto{\pgfqpoint{0.976041in}{0.382054in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{0.398082in}}%
\pgfpathlineto{\pgfqpoint{0.997021in}{0.417541in}}%
\pgfpathlineto{\pgfqpoint{1.007511in}{0.440269in}}%
\pgfpathlineto{\pgfqpoint{1.018001in}{0.466093in}}%
\pgfpathlineto{\pgfqpoint{1.028491in}{0.494806in}}%
\pgfpathlineto{\pgfqpoint{1.038982in}{0.526187in}}%
\pgfpathlineto{\pgfqpoint{1.049472in}{0.560002in}}%
\pgfpathlineto{\pgfqpoint{1.059962in}{0.595983in}}%
\pgfpathlineto{\pgfqpoint{1.070452in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{0.673349in}}%
\pgfpathlineto{\pgfqpoint{1.101922in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{1.164862in}{1.009907in}}%
\pgfpathlineto{\pgfqpoint{1.175352in}{1.049800in}}%
\pgfpathlineto{\pgfqpoint{1.185842in}{1.088176in}}%
\pgfpathlineto{\pgfqpoint{1.196332in}{1.124752in}}%
\pgfpathlineto{\pgfqpoint{1.206822in}{1.159256in}}%
\pgfpathlineto{\pgfqpoint{1.217312in}{1.191426in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{1.238293in}{1.247808in}}%
\pgfpathlineto{\pgfqpoint{1.248783in}{1.271607in}}%
\pgfpathlineto{\pgfqpoint{1.259273in}{1.292222in}}%
\pgfpathlineto{\pgfqpoint{1.269763in}{1.309500in}}%
\pgfpathlineto{\pgfqpoint{1.280253in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.290743in}{1.333553in}}%
\pgfpathlineto{\pgfqpoint{1.301233in}{1.340139in}}%
\pgfpathlineto{\pgfqpoint{1.311723in}{1.343021in}}%
\pgfpathlineto{\pgfqpoint{1.322213in}{1.342165in}}%
\pgfpathlineto{\pgfqpoint{1.332703in}{1.337585in}}%
\pgfpathlineto{\pgfqpoint{1.343193in}{1.329307in}}%
\pgfpathlineto{\pgfqpoint{1.353683in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{1.364173in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{1.374663in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.385153in}{1.260848in}}%
\pgfpathlineto{\pgfqpoint{1.395643in}{1.235538in}}%
\pgfpathlineto{\pgfqpoint{1.406133in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{1.416623in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{1.427114in}{1.142873in}}%
\pgfpathlineto{\pgfqpoint{1.437604in}{1.107193in}}%
\pgfpathlineto{\pgfqpoint{1.448094in}{1.069560in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{1.479564in}{0.947907in}}%
\pgfpathlineto{\pgfqpoint{1.542504in}{0.693998in}}%
\pgfpathlineto{\pgfqpoint{1.552994in}{0.654125in}}%
\pgfpathlineto{\pgfqpoint{1.563484in}{0.615796in}}%
\pgfpathlineto{\pgfqpoint{1.573974in}{0.579300in}}%
\pgfpathlineto{\pgfqpoint{1.584464in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{1.594954in}{0.512934in}}%
\pgfpathlineto{\pgfqpoint{1.605444in}{0.483566in}}%
\pgfpathlineto{\pgfqpoint{1.615935in}{0.457039in}}%
\pgfpathlineto{\pgfqpoint{1.626425in}{0.433555in}}%
\pgfpathlineto{\pgfqpoint{1.636915in}{0.413295in}}%
\pgfpathlineto{\pgfqpoint{1.647405in}{0.396397in}}%
\pgfpathlineto{\pgfqpoint{1.657895in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.668385in}{0.373181in}}%
\pgfpathlineto{\pgfqpoint{1.678875in}{0.367015in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{0.364548in}}%
\pgfpathlineto{\pgfqpoint{1.699855in}{0.365785in}}%
\pgfpathlineto{\pgfqpoint{1.710345in}{0.370707in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{0.379272in}}%
\pgfpathlineto{\pgfqpoint{1.731325in}{0.391409in}}%
\pgfpathlineto{\pgfqpoint{1.741815in}{0.407016in}}%
\pgfpathlineto{\pgfqpoint{1.752305in}{0.425973in}}%
\pgfpathlineto{\pgfqpoint{1.762795in}{0.448126in}}%
\pgfpathlineto{\pgfqpoint{1.773285in}{0.473301in}}%
\pgfpathlineto{\pgfqpoint{1.783775in}{0.501312in}}%
\pgfpathlineto{\pgfqpoint{1.794265in}{0.531938in}}%
\pgfpathlineto{\pgfqpoint{1.804755in}{0.564943in}}%
\pgfpathlineto{\pgfqpoint{1.815246in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.825736in}{0.637087in}}%
\pgfpathlineto{\pgfqpoint{1.836226in}{0.675676in}}%
\pgfpathlineto{\pgfqpoint{1.857206in}{0.756452in}}%
\pgfpathlineto{\pgfqpoint{1.920146in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.930636in}{1.044498in}}%
\pgfpathlineto{\pgfqpoint{1.941126in}{1.082198in}}%
\pgfpathlineto{\pgfqpoint{1.951616in}{1.118152in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{1.152074in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{1.183723in}}%
\pgfpathlineto{\pgfqpoint{1.983086in}{1.212857in}}%
\pgfpathlineto{\pgfqpoint{1.993576in}{1.239243in}}%
\pgfpathlineto{\pgfqpoint{2.004066in}{1.262693in}}%
\pgfpathlineto{\pgfqpoint{2.014557in}{1.283028in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.300079in}}%
\pgfpathlineto{\pgfqpoint{2.035537in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{2.046027in}{1.323864in}}%
\pgfpathlineto{\pgfqpoint{2.056517in}{1.330410in}}%
\pgfpathlineto{\pgfqpoint{2.067007in}{1.333305in}}%
\pgfpathlineto{\pgfqpoint{2.077497in}{1.332543in}}%
\pgfpathlineto{\pgfqpoint{2.087987in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.098477in}{1.320045in}}%
\pgfpathlineto{\pgfqpoint{2.108967in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{2.119457in}{1.293298in}}%
\pgfpathlineto{\pgfqpoint{2.129947in}{1.274816in}}%
\pgfpathlineto{\pgfqpoint{2.140437in}{1.253104in}}%
\pgfpathlineto{\pgfqpoint{2.150927in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{2.161417in}{1.200687in}}%
\pgfpathlineto{\pgfqpoint{2.171907in}{1.170382in}}%
\pgfpathlineto{\pgfqpoint{2.182397in}{1.137651in}}%
\pgfpathlineto{\pgfqpoint{2.192887in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{2.203378in}{1.065929in}}%
\pgfpathlineto{\pgfqpoint{2.213868in}{1.027486in}}%
\pgfpathlineto{\pgfqpoint{2.234848in}{0.946911in}}%
\pgfpathlineto{\pgfqpoint{2.297788in}{0.698404in}}%
\pgfpathlineto{\pgfqpoint{2.308278in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{2.318768in}{0.621774in}}%
\pgfpathlineto{\pgfqpoint{2.329258in}{0.585987in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{0.552259in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{0.520844in}}%
\pgfpathlineto{\pgfqpoint{2.360728in}{0.491984in}}%
\pgfpathlineto{\pgfqpoint{2.371218in}{0.465893in}}%
\pgfpathlineto{\pgfqpoint{2.381708in}{0.442770in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{0.422796in}}%
\pgfpathlineto{\pgfqpoint{2.402689in}{0.406113in}}%
\pgfpathlineto{\pgfqpoint{2.413179in}{0.392846in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{0.383090in}}%
\pgfpathlineto{\pgfqpoint{2.434159in}{0.376925in}}%
\pgfpathlineto{\pgfqpoint{2.444649in}{0.374378in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{0.375461in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{0.380175in}}%
\pgfpathlineto{\pgfqpoint{2.476119in}{0.388460in}}%
\pgfpathlineto{\pgfqpoint{2.486609in}{0.400262in}}%
\pgfpathlineto{\pgfqpoint{2.497099in}{0.415468in}}%
\pgfpathlineto{\pgfqpoint{2.507589in}{0.433963in}}%
\pgfpathlineto{\pgfqpoint{2.518079in}{0.455608in}}%
\pgfpathlineto{\pgfqpoint{2.528569in}{0.480216in}}%
\pgfpathlineto{\pgfqpoint{2.539059in}{0.507611in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{2.560039in}{0.569865in}}%
\pgfpathlineto{\pgfqpoint{2.570529in}{0.604255in}}%
\pgfpathlineto{\pgfqpoint{2.581019in}{0.640477in}}%
\pgfpathlineto{\pgfqpoint{2.591509in}{0.678257in}}%
\pgfpathlineto{\pgfqpoint{2.612490in}{0.757342in}}%
\pgfpathlineto{\pgfqpoint{2.654450in}{0.921241in}}%
\pgfpathlineto{\pgfqpoint{2.654450in}{0.921241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{0.566929in}{1.360173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664940in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{1.360173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{0.354331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566929in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{2.664940in}{1.360173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{0.354331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048246in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048246in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048246in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558820in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558820in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558820in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069394in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069394in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069394in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579969in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579969in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579969in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741902in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741902in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844016in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844016in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946131in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946131in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150361in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150361in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252476in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252476in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354591in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354591in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456705in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456705in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660935in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660935in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763050in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763050in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865165in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865165in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967280in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967280in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171509in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171509in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273624in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273624in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375739in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375739in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477854in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477854in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682083in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682083in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784198in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784198in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755905in,y=0.172331in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Days from Mar. 21, 2022}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{0.432927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{0.432927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{0.854763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{0.854763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.276599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.276599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{0.517294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{0.517294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{0.601661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{0.601661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{0.686029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{0.686029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{0.770396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{0.770396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{0.939130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{0.939130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.023497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.023497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.107864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.107864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706900in}{1.192231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804911in}{1.192231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{1.089905in}}%
\pgfpathcurveto{\pgfqpoint{2.717950in}{1.089905in}}{\pgfqpoint{2.728549in}{1.094295in}}{\pgfqpoint{2.736363in}{1.102109in}}%
\pgfpathcurveto{\pgfqpoint{2.744176in}{1.109922in}}{\pgfqpoint{2.748567in}{1.120521in}}{\pgfqpoint{2.748567in}{1.131571in}}%
\pgfpathcurveto{\pgfqpoint{2.748567in}{1.142622in}}{\pgfqpoint{2.744176in}{1.153221in}}{\pgfqpoint{2.736363in}{1.161034in}}%
\pgfpathcurveto{\pgfqpoint{2.728549in}{1.168848in}}{\pgfqpoint{2.717950in}{1.173238in}}{\pgfqpoint{2.706900in}{1.173238in}}%
\pgfpathcurveto{\pgfqpoint{2.695850in}{1.173238in}}{\pgfqpoint{2.685251in}{1.168848in}}{\pgfqpoint{2.677437in}{1.161034in}}%
\pgfpathcurveto{\pgfqpoint{2.669624in}{1.153221in}}{\pgfqpoint{2.665233in}{1.142622in}}{\pgfqpoint{2.665233in}{1.131571in}}%
\pgfpathcurveto{\pgfqpoint{2.665233in}{1.120521in}}{\pgfqpoint{2.669624in}{1.109922in}}{\pgfqpoint{2.677437in}{1.102109in}}%
\pgfpathcurveto{\pgfqpoint{2.685251in}{1.094295in}}{\pgfqpoint{2.695850in}{1.089905in}}{\pgfqpoint{2.706900in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{1.089905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714506in}{1.102982in}}%
\pgfpathcurveto{\pgfqpoint{2.725556in}{1.102982in}}{\pgfqpoint{2.736155in}{1.107372in}}{\pgfqpoint{2.743968in}{1.115186in}}%
\pgfpathcurveto{\pgfqpoint{2.751782in}{1.122999in}}{\pgfqpoint{2.756172in}{1.133598in}}{\pgfqpoint{2.756172in}{1.144648in}}%
\pgfpathcurveto{\pgfqpoint{2.756172in}{1.155699in}}{\pgfqpoint{2.751782in}{1.166298in}}{\pgfqpoint{2.743968in}{1.174111in}}%
\pgfpathcurveto{\pgfqpoint{2.736155in}{1.181925in}}{\pgfqpoint{2.725556in}{1.186315in}}{\pgfqpoint{2.714506in}{1.186315in}}%
\pgfpathcurveto{\pgfqpoint{2.703455in}{1.186315in}}{\pgfqpoint{2.692856in}{1.181925in}}{\pgfqpoint{2.685043in}{1.174111in}}%
\pgfpathcurveto{\pgfqpoint{2.677229in}{1.166298in}}{\pgfqpoint{2.672839in}{1.155699in}}{\pgfqpoint{2.672839in}{1.144648in}}%
\pgfpathcurveto{\pgfqpoint{2.672839in}{1.133598in}}{\pgfqpoint{2.677229in}{1.122999in}}{\pgfqpoint{2.685043in}{1.115186in}}%
\pgfpathcurveto{\pgfqpoint{2.692856in}{1.107372in}}{\pgfqpoint{2.703455in}{1.102982in}}{\pgfqpoint{2.714506in}{1.102982in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{1.102982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733753in}{1.107284in}}%
\pgfpathcurveto{\pgfqpoint{2.744803in}{1.107284in}}{\pgfqpoint{2.755402in}{1.111675in}}{\pgfqpoint{2.763215in}{1.119488in}}%
\pgfpathcurveto{\pgfqpoint{2.771029in}{1.127302in}}{\pgfqpoint{2.775419in}{1.137901in}}{\pgfqpoint{2.775419in}{1.148951in}}%
\pgfpathcurveto{\pgfqpoint{2.775419in}{1.160001in}}{\pgfqpoint{2.771029in}{1.170600in}}{\pgfqpoint{2.763215in}{1.178414in}}%
\pgfpathcurveto{\pgfqpoint{2.755402in}{1.186228in}}{\pgfqpoint{2.744803in}{1.190618in}}{\pgfqpoint{2.733753in}{1.190618in}}%
\pgfpathcurveto{\pgfqpoint{2.722702in}{1.190618in}}{\pgfqpoint{2.712103in}{1.186228in}}{\pgfqpoint{2.704290in}{1.178414in}}%
\pgfpathcurveto{\pgfqpoint{2.696476in}{1.170600in}}{\pgfqpoint{2.692086in}{1.160001in}}{\pgfqpoint{2.692086in}{1.148951in}}%
\pgfpathcurveto{\pgfqpoint{2.692086in}{1.137901in}}{\pgfqpoint{2.696476in}{1.127302in}}{\pgfqpoint{2.704290in}{1.119488in}}%
\pgfpathcurveto{\pgfqpoint{2.712103in}{1.111675in}}{\pgfqpoint{2.722702in}{1.107284in}}{\pgfqpoint{2.733753in}{1.107284in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{1.107284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742782in}{1.151915in}}%
\pgfpathcurveto{\pgfqpoint{2.753832in}{1.151915in}}{\pgfqpoint{2.764431in}{1.156305in}}{\pgfqpoint{2.772245in}{1.164119in}}%
\pgfpathcurveto{\pgfqpoint{2.780059in}{1.171932in}}{\pgfqpoint{2.784449in}{1.182531in}}{\pgfqpoint{2.784449in}{1.193581in}}%
\pgfpathcurveto{\pgfqpoint{2.784449in}{1.204631in}}{\pgfqpoint{2.780059in}{1.215230in}}{\pgfqpoint{2.772245in}{1.223044in}}%
\pgfpathcurveto{\pgfqpoint{2.764431in}{1.230858in}}{\pgfqpoint{2.753832in}{1.235248in}}{\pgfqpoint{2.742782in}{1.235248in}}%
\pgfpathcurveto{\pgfqpoint{2.731732in}{1.235248in}}{\pgfqpoint{2.721133in}{1.230858in}}{\pgfqpoint{2.713319in}{1.223044in}}%
\pgfpathcurveto{\pgfqpoint{2.705506in}{1.215230in}}{\pgfqpoint{2.701115in}{1.204631in}}{\pgfqpoint{2.701115in}{1.193581in}}%
\pgfpathcurveto{\pgfqpoint{2.701115in}{1.182531in}}{\pgfqpoint{2.705506in}{1.171932in}}{\pgfqpoint{2.713319in}{1.164119in}}%
\pgfpathcurveto{\pgfqpoint{2.721133in}{1.156305in}}{\pgfqpoint{2.731732in}{1.151915in}}{\pgfqpoint{2.742782in}{1.151915in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{1.151915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759589in}{1.194098in}}%
\pgfpathcurveto{\pgfqpoint{2.770639in}{1.194098in}}{\pgfqpoint{2.781238in}{1.198489in}}{\pgfqpoint{2.789051in}{1.206302in}}%
\pgfpathcurveto{\pgfqpoint{2.796865in}{1.214116in}}{\pgfqpoint{2.801255in}{1.224715in}}{\pgfqpoint{2.801255in}{1.235765in}}%
\pgfpathcurveto{\pgfqpoint{2.801255in}{1.246815in}}{\pgfqpoint{2.796865in}{1.257414in}}{\pgfqpoint{2.789051in}{1.265228in}}%
\pgfpathcurveto{\pgfqpoint{2.781238in}{1.273041in}}{\pgfqpoint{2.770639in}{1.277432in}}{\pgfqpoint{2.759589in}{1.277432in}}%
\pgfpathcurveto{\pgfqpoint{2.748538in}{1.277432in}}{\pgfqpoint{2.737939in}{1.273041in}}{\pgfqpoint{2.730126in}{1.265228in}}%
\pgfpathcurveto{\pgfqpoint{2.722312in}{1.257414in}}{\pgfqpoint{2.717922in}{1.246815in}}{\pgfqpoint{2.717922in}{1.235765in}}%
\pgfpathcurveto{\pgfqpoint{2.717922in}{1.224715in}}{\pgfqpoint{2.722312in}{1.214116in}}{\pgfqpoint{2.730126in}{1.206302in}}%
\pgfpathcurveto{\pgfqpoint{2.737939in}{1.198489in}}{\pgfqpoint{2.748538in}{1.194098in}}{\pgfqpoint{2.759589in}{1.194098in}}%
\pgfpathlineto{\pgfqpoint{2.759589in}{1.194098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213621in}{1.176719in}}%
\pgfpathcurveto{\pgfqpoint{3.224671in}{1.176719in}}{\pgfqpoint{3.235270in}{1.181109in}}{\pgfqpoint{3.243084in}{1.188922in}}%
\pgfpathcurveto{\pgfqpoint{3.250898in}{1.196736in}}{\pgfqpoint{3.255288in}{1.207335in}}{\pgfqpoint{3.255288in}{1.218385in}}%
\pgfpathcurveto{\pgfqpoint{3.255288in}{1.229435in}}{\pgfqpoint{3.250898in}{1.240034in}}{\pgfqpoint{3.243084in}{1.247848in}}%
\pgfpathcurveto{\pgfqpoint{3.235270in}{1.255662in}}{\pgfqpoint{3.224671in}{1.260052in}}{\pgfqpoint{3.213621in}{1.260052in}}%
\pgfpathcurveto{\pgfqpoint{3.202571in}{1.260052in}}{\pgfqpoint{3.191972in}{1.255662in}}{\pgfqpoint{3.184159in}{1.247848in}}%
\pgfpathcurveto{\pgfqpoint{3.176345in}{1.240034in}}{\pgfqpoint{3.171955in}{1.229435in}}{\pgfqpoint{3.171955in}{1.218385in}}%
\pgfpathcurveto{\pgfqpoint{3.171955in}{1.207335in}}{\pgfqpoint{3.176345in}{1.196736in}}{\pgfqpoint{3.184159in}{1.188922in}}%
\pgfpathcurveto{\pgfqpoint{3.191972in}{1.181109in}}{\pgfqpoint{3.202571in}{1.176719in}}{\pgfqpoint{3.213621in}{1.176719in}}%
\pgfpathlineto{\pgfqpoint{3.213621in}{1.176719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222627in}{1.178659in}}%
\pgfpathcurveto{\pgfqpoint{3.233677in}{1.178659in}}{\pgfqpoint{3.244276in}{1.183049in}}{\pgfqpoint{3.252090in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{3.259904in}{1.198677in}}{\pgfqpoint{3.264294in}{1.209276in}}{\pgfqpoint{3.264294in}{1.220326in}}%
\pgfpathcurveto{\pgfqpoint{3.264294in}{1.231376in}}{\pgfqpoint{3.259904in}{1.241975in}}{\pgfqpoint{3.252090in}{1.249789in}}%
\pgfpathcurveto{\pgfqpoint{3.244276in}{1.257602in}}{\pgfqpoint{3.233677in}{1.261992in}}{\pgfqpoint{3.222627in}{1.261992in}}%
\pgfpathcurveto{\pgfqpoint{3.211577in}{1.261992in}}{\pgfqpoint{3.200978in}{1.257602in}}{\pgfqpoint{3.193165in}{1.249789in}}%
\pgfpathcurveto{\pgfqpoint{3.185351in}{1.241975in}}{\pgfqpoint{3.180961in}{1.231376in}}{\pgfqpoint{3.180961in}{1.220326in}}%
\pgfpathcurveto{\pgfqpoint{3.180961in}{1.209276in}}{\pgfqpoint{3.185351in}{1.198677in}}{\pgfqpoint{3.193165in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{3.200978in}{1.183049in}}{\pgfqpoint{3.211577in}{1.178659in}}{\pgfqpoint{3.222627in}{1.178659in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{1.178659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239115in}{1.150143in}}%
\pgfpathcurveto{\pgfqpoint{3.250165in}{1.150143in}}{\pgfqpoint{3.260764in}{1.154533in}}{\pgfqpoint{3.268577in}{1.162347in}}%
\pgfpathcurveto{\pgfqpoint{3.276391in}{1.170160in}}{\pgfqpoint{3.280781in}{1.180759in}}{\pgfqpoint{3.280781in}{1.191810in}}%
\pgfpathcurveto{\pgfqpoint{3.280781in}{1.202860in}}{\pgfqpoint{3.276391in}{1.213459in}}{\pgfqpoint{3.268577in}{1.221272in}}%
\pgfpathcurveto{\pgfqpoint{3.260764in}{1.229086in}}{\pgfqpoint{3.250165in}{1.233476in}}{\pgfqpoint{3.239115in}{1.233476in}}%
\pgfpathcurveto{\pgfqpoint{3.228064in}{1.233476in}}{\pgfqpoint{3.217465in}{1.229086in}}{\pgfqpoint{3.209652in}{1.221272in}}%
\pgfpathcurveto{\pgfqpoint{3.201838in}{1.213459in}}{\pgfqpoint{3.197448in}{1.202860in}}{\pgfqpoint{3.197448in}{1.191810in}}%
\pgfpathcurveto{\pgfqpoint{3.197448in}{1.180759in}}{\pgfqpoint{3.201838in}{1.170160in}}{\pgfqpoint{3.209652in}{1.162347in}}%
\pgfpathcurveto{\pgfqpoint{3.217465in}{1.154533in}}{\pgfqpoint{3.228064in}{1.150143in}}{\pgfqpoint{3.239115in}{1.150143in}}%
\pgfpathlineto{\pgfqpoint{3.239115in}{1.150143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247878in}{1.142212in}}%
\pgfpathcurveto{\pgfqpoint{3.258928in}{1.142212in}}{\pgfqpoint{3.269527in}{1.146603in}}{\pgfqpoint{3.277341in}{1.154416in}}%
\pgfpathcurveto{\pgfqpoint{3.285155in}{1.162230in}}{\pgfqpoint{3.289545in}{1.172829in}}{\pgfqpoint{3.289545in}{1.183879in}}%
\pgfpathcurveto{\pgfqpoint{3.289545in}{1.194929in}}{\pgfqpoint{3.285155in}{1.205528in}}{\pgfqpoint{3.277341in}{1.213342in}}%
\pgfpathcurveto{\pgfqpoint{3.269527in}{1.221156in}}{\pgfqpoint{3.258928in}{1.225546in}}{\pgfqpoint{3.247878in}{1.225546in}}%
\pgfpathcurveto{\pgfqpoint{3.236828in}{1.225546in}}{\pgfqpoint{3.226229in}{1.221156in}}{\pgfqpoint{3.218415in}{1.213342in}}%
\pgfpathcurveto{\pgfqpoint{3.210602in}{1.205528in}}{\pgfqpoint{3.206212in}{1.194929in}}{\pgfqpoint{3.206212in}{1.183879in}}%
\pgfpathcurveto{\pgfqpoint{3.206212in}{1.172829in}}{\pgfqpoint{3.210602in}{1.162230in}}{\pgfqpoint{3.218415in}{1.154416in}}%
\pgfpathcurveto{\pgfqpoint{3.226229in}{1.146603in}}{\pgfqpoint{3.236828in}{1.142212in}}{\pgfqpoint{3.247878in}{1.142212in}}%
\pgfpathlineto{\pgfqpoint{3.247878in}{1.142212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272934in}{1.109984in}}%
\pgfpathcurveto{\pgfqpoint{3.283984in}{1.109984in}}{\pgfqpoint{3.294583in}{1.114374in}}{\pgfqpoint{3.302397in}{1.122188in}}%
\pgfpathcurveto{\pgfqpoint{3.310211in}{1.130002in}}{\pgfqpoint{3.314601in}{1.140601in}}{\pgfqpoint{3.314601in}{1.151651in}}%
\pgfpathcurveto{\pgfqpoint{3.314601in}{1.162701in}}{\pgfqpoint{3.310211in}{1.173300in}}{\pgfqpoint{3.302397in}{1.181114in}}%
\pgfpathcurveto{\pgfqpoint{3.294583in}{1.188927in}}{\pgfqpoint{3.283984in}{1.193318in}}{\pgfqpoint{3.272934in}{1.193318in}}%
\pgfpathcurveto{\pgfqpoint{3.261884in}{1.193318in}}{\pgfqpoint{3.251285in}{1.188927in}}{\pgfqpoint{3.243471in}{1.181114in}}%
\pgfpathcurveto{\pgfqpoint{3.235658in}{1.173300in}}{\pgfqpoint{3.231268in}{1.162701in}}{\pgfqpoint{3.231268in}{1.151651in}}%
\pgfpathcurveto{\pgfqpoint{3.231268in}{1.140601in}}{\pgfqpoint{3.235658in}{1.130002in}}{\pgfqpoint{3.243471in}{1.122188in}}%
\pgfpathcurveto{\pgfqpoint{3.251285in}{1.114374in}}{\pgfqpoint{3.261884in}{1.109984in}}{\pgfqpoint{3.272934in}{1.109984in}}%
\pgfpathlineto{\pgfqpoint{3.272934in}{1.109984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704139in}{0.417499in}}%
\pgfpathcurveto{\pgfqpoint{3.715189in}{0.417499in}}{\pgfqpoint{3.725788in}{0.421889in}}{\pgfqpoint{3.733602in}{0.429703in}}%
\pgfpathcurveto{\pgfqpoint{3.741415in}{0.437516in}}{\pgfqpoint{3.745806in}{0.448115in}}{\pgfqpoint{3.745806in}{0.459165in}}%
\pgfpathcurveto{\pgfqpoint{3.745806in}{0.470215in}}{\pgfqpoint{3.741415in}{0.480814in}}{\pgfqpoint{3.733602in}{0.488628in}}%
\pgfpathcurveto{\pgfqpoint{3.725788in}{0.496442in}}{\pgfqpoint{3.715189in}{0.500832in}}{\pgfqpoint{3.704139in}{0.500832in}}%
\pgfpathcurveto{\pgfqpoint{3.693089in}{0.500832in}}{\pgfqpoint{3.682490in}{0.496442in}}{\pgfqpoint{3.674676in}{0.488628in}}%
\pgfpathcurveto{\pgfqpoint{3.666863in}{0.480814in}}{\pgfqpoint{3.662472in}{0.470215in}}{\pgfqpoint{3.662472in}{0.459165in}}%
\pgfpathcurveto{\pgfqpoint{3.662472in}{0.448115in}}{\pgfqpoint{3.666863in}{0.437516in}}{\pgfqpoint{3.674676in}{0.429703in}}%
\pgfpathcurveto{\pgfqpoint{3.682490in}{0.421889in}}{\pgfqpoint{3.693089in}{0.417499in}}{\pgfqpoint{3.704139in}{0.417499in}}%
\pgfpathlineto{\pgfqpoint{3.704139in}{0.417499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722405in}{0.430407in}}%
\pgfpathcurveto{\pgfqpoint{3.733455in}{0.430407in}}{\pgfqpoint{3.744054in}{0.434797in}}{\pgfqpoint{3.751868in}{0.442611in}}%
\pgfpathcurveto{\pgfqpoint{3.759681in}{0.450424in}}{\pgfqpoint{3.764072in}{0.461023in}}{\pgfqpoint{3.764072in}{0.472073in}}%
\pgfpathcurveto{\pgfqpoint{3.764072in}{0.483124in}}{\pgfqpoint{3.759681in}{0.493723in}}{\pgfqpoint{3.751868in}{0.501536in}}%
\pgfpathcurveto{\pgfqpoint{3.744054in}{0.509350in}}{\pgfqpoint{3.733455in}{0.513740in}}{\pgfqpoint{3.722405in}{0.513740in}}%
\pgfpathcurveto{\pgfqpoint{3.711355in}{0.513740in}}{\pgfqpoint{3.700756in}{0.509350in}}{\pgfqpoint{3.692942in}{0.501536in}}%
\pgfpathcurveto{\pgfqpoint{3.685129in}{0.493723in}}{\pgfqpoint{3.680738in}{0.483124in}}{\pgfqpoint{3.680738in}{0.472073in}}%
\pgfpathcurveto{\pgfqpoint{3.680738in}{0.461023in}}{\pgfqpoint{3.685129in}{0.450424in}}{\pgfqpoint{3.692942in}{0.442611in}}%
\pgfpathcurveto{\pgfqpoint{3.700756in}{0.434797in}}{\pgfqpoint{3.711355in}{0.430407in}}{\pgfqpoint{3.722405in}{0.430407in}}%
\pgfpathlineto{\pgfqpoint{3.722405in}{0.430407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731169in}{0.405181in}}%
\pgfpathcurveto{\pgfqpoint{3.742219in}{0.405181in}}{\pgfqpoint{3.752818in}{0.409571in}}{\pgfqpoint{3.760631in}{0.417385in}}%
\pgfpathcurveto{\pgfqpoint{3.768445in}{0.425199in}}{\pgfqpoint{3.772835in}{0.435798in}}{\pgfqpoint{3.772835in}{0.446848in}}%
\pgfpathcurveto{\pgfqpoint{3.772835in}{0.457898in}}{\pgfqpoint{3.768445in}{0.468497in}}{\pgfqpoint{3.760631in}{0.476311in}}%
\pgfpathcurveto{\pgfqpoint{3.752818in}{0.484124in}}{\pgfqpoint{3.742219in}{0.488514in}}{\pgfqpoint{3.731169in}{0.488514in}}%
\pgfpathcurveto{\pgfqpoint{3.720118in}{0.488514in}}{\pgfqpoint{3.709519in}{0.484124in}}{\pgfqpoint{3.701706in}{0.476311in}}%
\pgfpathcurveto{\pgfqpoint{3.693892in}{0.468497in}}{\pgfqpoint{3.689502in}{0.457898in}}{\pgfqpoint{3.689502in}{0.446848in}}%
\pgfpathcurveto{\pgfqpoint{3.689502in}{0.435798in}}{\pgfqpoint{3.693892in}{0.425199in}}{\pgfqpoint{3.701706in}{0.417385in}}%
\pgfpathcurveto{\pgfqpoint{3.709519in}{0.409571in}}{\pgfqpoint{3.720118in}{0.405181in}}{\pgfqpoint{3.731169in}{0.405181in}}%
\pgfpathlineto{\pgfqpoint{3.731169in}{0.405181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747520in}{0.388476in}}%
\pgfpathcurveto{\pgfqpoint{3.758570in}{0.388476in}}{\pgfqpoint{3.769169in}{0.392867in}}{\pgfqpoint{3.776983in}{0.400680in}}%
\pgfpathcurveto{\pgfqpoint{3.784796in}{0.408494in}}{\pgfqpoint{3.789187in}{0.419093in}}{\pgfqpoint{3.789187in}{0.430143in}}%
\pgfpathcurveto{\pgfqpoint{3.789187in}{0.441193in}}{\pgfqpoint{3.784796in}{0.451792in}}{\pgfqpoint{3.776983in}{0.459606in}}%
\pgfpathcurveto{\pgfqpoint{3.769169in}{0.467419in}}{\pgfqpoint{3.758570in}{0.471810in}}{\pgfqpoint{3.747520in}{0.471810in}}%
\pgfpathcurveto{\pgfqpoint{3.736470in}{0.471810in}}{\pgfqpoint{3.725871in}{0.467419in}}{\pgfqpoint{3.718057in}{0.459606in}}%
\pgfpathcurveto{\pgfqpoint{3.710244in}{0.451792in}}{\pgfqpoint{3.705853in}{0.441193in}}{\pgfqpoint{3.705853in}{0.430143in}}%
\pgfpathcurveto{\pgfqpoint{3.705853in}{0.419093in}}{\pgfqpoint{3.710244in}{0.408494in}}{\pgfqpoint{3.718057in}{0.400680in}}%
\pgfpathcurveto{\pgfqpoint{3.725871in}{0.392867in}}{\pgfqpoint{3.736470in}{0.388476in}}{\pgfqpoint{3.747520in}{0.388476in}}%
\pgfpathlineto{\pgfqpoint{3.747520in}{0.388476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756266in}{0.373543in}}%
\pgfpathcurveto{\pgfqpoint{3.767316in}{0.373543in}}{\pgfqpoint{3.777915in}{0.377934in}}{\pgfqpoint{3.785729in}{0.385747in}}%
\pgfpathcurveto{\pgfqpoint{3.793542in}{0.393561in}}{\pgfqpoint{3.797933in}{0.404160in}}{\pgfqpoint{3.797933in}{0.415210in}}%
\pgfpathcurveto{\pgfqpoint{3.797933in}{0.426260in}}{\pgfqpoint{3.793542in}{0.436859in}}{\pgfqpoint{3.785729in}{0.444673in}}%
\pgfpathcurveto{\pgfqpoint{3.777915in}{0.452486in}}{\pgfqpoint{3.767316in}{0.456877in}}{\pgfqpoint{3.756266in}{0.456877in}}%
\pgfpathcurveto{\pgfqpoint{3.745216in}{0.456877in}}{\pgfqpoint{3.734617in}{0.452486in}}{\pgfqpoint{3.726803in}{0.444673in}}%
\pgfpathcurveto{\pgfqpoint{3.718990in}{0.436859in}}{\pgfqpoint{3.714599in}{0.426260in}}{\pgfqpoint{3.714599in}{0.415210in}}%
\pgfpathcurveto{\pgfqpoint{3.714599in}{0.404160in}}{\pgfqpoint{3.718990in}{0.393561in}}{\pgfqpoint{3.726803in}{0.385747in}}%
\pgfpathcurveto{\pgfqpoint{3.734617in}{0.377934in}}{\pgfqpoint{3.745216in}{0.373543in}}{\pgfqpoint{3.756266in}{0.373543in}}%
\pgfpathlineto{\pgfqpoint{3.756266in}{0.373543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772718in}{0.361985in}}%
\pgfpathcurveto{\pgfqpoint{3.783768in}{0.361985in}}{\pgfqpoint{3.794367in}{0.366375in}}{\pgfqpoint{3.802181in}{0.374189in}}%
\pgfpathcurveto{\pgfqpoint{3.809994in}{0.382003in}}{\pgfqpoint{3.814384in}{0.392602in}}{\pgfqpoint{3.814384in}{0.403652in}}%
\pgfpathcurveto{\pgfqpoint{3.814384in}{0.414702in}}{\pgfqpoint{3.809994in}{0.425301in}}{\pgfqpoint{3.802181in}{0.433115in}}%
\pgfpathcurveto{\pgfqpoint{3.794367in}{0.440928in}}{\pgfqpoint{3.783768in}{0.445318in}}{\pgfqpoint{3.772718in}{0.445318in}}%
\pgfpathcurveto{\pgfqpoint{3.761668in}{0.445318in}}{\pgfqpoint{3.751069in}{0.440928in}}{\pgfqpoint{3.743255in}{0.433115in}}%
\pgfpathcurveto{\pgfqpoint{3.735441in}{0.425301in}}{\pgfqpoint{3.731051in}{0.414702in}}{\pgfqpoint{3.731051in}{0.403652in}}%
\pgfpathcurveto{\pgfqpoint{3.731051in}{0.392602in}}{\pgfqpoint{3.735441in}{0.382003in}}{\pgfqpoint{3.743255in}{0.374189in}}%
\pgfpathcurveto{\pgfqpoint{3.751069in}{0.366375in}}{\pgfqpoint{3.761668in}{0.361985in}}{\pgfqpoint{3.772718in}{0.361985in}}%
\pgfpathlineto{\pgfqpoint{3.772718in}{0.361985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781570in}{0.346377in}}%
\pgfpathcurveto{\pgfqpoint{3.792620in}{0.346377in}}{\pgfqpoint{3.803219in}{0.350767in}}{\pgfqpoint{3.811033in}{0.358581in}}%
\pgfpathcurveto{\pgfqpoint{3.818846in}{0.366395in}}{\pgfqpoint{3.823237in}{0.376994in}}{\pgfqpoint{3.823237in}{0.388044in}}%
\pgfpathcurveto{\pgfqpoint{3.823237in}{0.399094in}}{\pgfqpoint{3.818846in}{0.409693in}}{\pgfqpoint{3.811033in}{0.417507in}}%
\pgfpathcurveto{\pgfqpoint{3.803219in}{0.425320in}}{\pgfqpoint{3.792620in}{0.429710in}}{\pgfqpoint{3.781570in}{0.429710in}}%
\pgfpathcurveto{\pgfqpoint{3.770520in}{0.429710in}}{\pgfqpoint{3.759921in}{0.425320in}}{\pgfqpoint{3.752107in}{0.417507in}}%
\pgfpathcurveto{\pgfqpoint{3.744294in}{0.409693in}}{\pgfqpoint{3.739903in}{0.399094in}}{\pgfqpoint{3.739903in}{0.388044in}}%
\pgfpathcurveto{\pgfqpoint{3.739903in}{0.376994in}}{\pgfqpoint{3.744294in}{0.366395in}}{\pgfqpoint{3.752107in}{0.358581in}}%
\pgfpathcurveto{\pgfqpoint{3.759921in}{0.350767in}}{\pgfqpoint{3.770520in}{0.346377in}}{\pgfqpoint{3.781570in}{0.346377in}}%
\pgfpathlineto{\pgfqpoint{3.781570in}{0.346377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790523in}{0.348233in}}%
\pgfpathcurveto{\pgfqpoint{3.801573in}{0.348233in}}{\pgfqpoint{3.812172in}{0.352623in}}{\pgfqpoint{3.819986in}{0.360437in}}%
\pgfpathcurveto{\pgfqpoint{3.827799in}{0.368251in}}{\pgfqpoint{3.832190in}{0.378850in}}{\pgfqpoint{3.832190in}{0.389900in}}%
\pgfpathcurveto{\pgfqpoint{3.832190in}{0.400950in}}{\pgfqpoint{3.827799in}{0.411549in}}{\pgfqpoint{3.819986in}{0.419363in}}%
\pgfpathcurveto{\pgfqpoint{3.812172in}{0.427176in}}{\pgfqpoint{3.801573in}{0.431567in}}{\pgfqpoint{3.790523in}{0.431567in}}%
\pgfpathcurveto{\pgfqpoint{3.779473in}{0.431567in}}{\pgfqpoint{3.768874in}{0.427176in}}{\pgfqpoint{3.761060in}{0.419363in}}%
\pgfpathcurveto{\pgfqpoint{3.753246in}{0.411549in}}{\pgfqpoint{3.748856in}{0.400950in}}{\pgfqpoint{3.748856in}{0.389900in}}%
\pgfpathcurveto{\pgfqpoint{3.748856in}{0.378850in}}{\pgfqpoint{3.753246in}{0.368251in}}{\pgfqpoint{3.761060in}{0.360437in}}%
\pgfpathcurveto{\pgfqpoint{3.768874in}{0.352623in}}{\pgfqpoint{3.779473in}{0.348233in}}{\pgfqpoint{3.790523in}{0.348233in}}%
\pgfpathlineto{\pgfqpoint{3.790523in}{0.348233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215576in}{0.539156in}}%
\pgfpathcurveto{\pgfqpoint{4.226626in}{0.539156in}}{\pgfqpoint{4.237225in}{0.543546in}}{\pgfqpoint{4.245039in}{0.551360in}}%
\pgfpathcurveto{\pgfqpoint{4.252852in}{0.559174in}}{\pgfqpoint{4.257243in}{0.569773in}}{\pgfqpoint{4.257243in}{0.580823in}}%
\pgfpathcurveto{\pgfqpoint{4.257243in}{0.591873in}}{\pgfqpoint{4.252852in}{0.602472in}}{\pgfqpoint{4.245039in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{4.237225in}{0.618099in}}{\pgfqpoint{4.226626in}{0.622489in}}{\pgfqpoint{4.215576in}{0.622489in}}%
\pgfpathcurveto{\pgfqpoint{4.204526in}{0.622489in}}{\pgfqpoint{4.193927in}{0.618099in}}{\pgfqpoint{4.186113in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{4.178299in}{0.602472in}}{\pgfqpoint{4.173909in}{0.591873in}}{\pgfqpoint{4.173909in}{0.580823in}}%
\pgfpathcurveto{\pgfqpoint{4.173909in}{0.569773in}}{\pgfqpoint{4.178299in}{0.559174in}}{\pgfqpoint{4.186113in}{0.551360in}}%
\pgfpathcurveto{\pgfqpoint{4.193927in}{0.543546in}}{\pgfqpoint{4.204526in}{0.539156in}}{\pgfqpoint{4.215576in}{0.539156in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.539156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232666in}{0.579737in}}%
\pgfpathcurveto{\pgfqpoint{4.243716in}{0.579737in}}{\pgfqpoint{4.254315in}{0.584127in}}{\pgfqpoint{4.262129in}{0.591941in}}%
\pgfpathcurveto{\pgfqpoint{4.269942in}{0.599754in}}{\pgfqpoint{4.274333in}{0.610353in}}{\pgfqpoint{4.274333in}{0.621403in}}%
\pgfpathcurveto{\pgfqpoint{4.274333in}{0.632453in}}{\pgfqpoint{4.269942in}{0.643053in}}{\pgfqpoint{4.262129in}{0.650866in}}%
\pgfpathcurveto{\pgfqpoint{4.254315in}{0.658680in}}{\pgfqpoint{4.243716in}{0.663070in}}{\pgfqpoint{4.232666in}{0.663070in}}%
\pgfpathcurveto{\pgfqpoint{4.221616in}{0.663070in}}{\pgfqpoint{4.211017in}{0.658680in}}{\pgfqpoint{4.203203in}{0.650866in}}%
\pgfpathcurveto{\pgfqpoint{4.195390in}{0.643053in}}{\pgfqpoint{4.190999in}{0.632453in}}{\pgfqpoint{4.190999in}{0.621403in}}%
\pgfpathcurveto{\pgfqpoint{4.190999in}{0.610353in}}{\pgfqpoint{4.195390in}{0.599754in}}{\pgfqpoint{4.203203in}{0.591941in}}%
\pgfpathcurveto{\pgfqpoint{4.211017in}{0.584127in}}{\pgfqpoint{4.221616in}{0.579737in}}{\pgfqpoint{4.232666in}{0.579737in}}%
\pgfpathlineto{\pgfqpoint{4.232666in}{0.579737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242162in}{0.596863in}}%
\pgfpathcurveto{\pgfqpoint{4.253212in}{0.596863in}}{\pgfqpoint{4.263812in}{0.601253in}}{\pgfqpoint{4.271625in}{0.609067in}}%
\pgfpathcurveto{\pgfqpoint{4.279439in}{0.616881in}}{\pgfqpoint{4.283829in}{0.627480in}}{\pgfqpoint{4.283829in}{0.638530in}}%
\pgfpathcurveto{\pgfqpoint{4.283829in}{0.649580in}}{\pgfqpoint{4.279439in}{0.660179in}}{\pgfqpoint{4.271625in}{0.667993in}}%
\pgfpathcurveto{\pgfqpoint{4.263812in}{0.675806in}}{\pgfqpoint{4.253212in}{0.680197in}}{\pgfqpoint{4.242162in}{0.680197in}}%
\pgfpathcurveto{\pgfqpoint{4.231112in}{0.680197in}}{\pgfqpoint{4.220513in}{0.675806in}}{\pgfqpoint{4.212700in}{0.667993in}}%
\pgfpathcurveto{\pgfqpoint{4.204886in}{0.660179in}}{\pgfqpoint{4.200496in}{0.649580in}}{\pgfqpoint{4.200496in}{0.638530in}}%
\pgfpathcurveto{\pgfqpoint{4.200496in}{0.627480in}}{\pgfqpoint{4.204886in}{0.616881in}}{\pgfqpoint{4.212700in}{0.609067in}}%
\pgfpathcurveto{\pgfqpoint{4.220513in}{0.601253in}}{\pgfqpoint{4.231112in}{0.596863in}}{\pgfqpoint{4.242162in}{0.596863in}}%
\pgfpathlineto{\pgfqpoint{4.242162in}{0.596863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258774in}{0.616605in}}%
\pgfpathcurveto{\pgfqpoint{4.269824in}{0.616605in}}{\pgfqpoint{4.280423in}{0.620995in}}{\pgfqpoint{4.288237in}{0.628809in}}%
\pgfpathcurveto{\pgfqpoint{4.296050in}{0.636623in}}{\pgfqpoint{4.300440in}{0.647222in}}{\pgfqpoint{4.300440in}{0.658272in}}%
\pgfpathcurveto{\pgfqpoint{4.300440in}{0.669322in}}{\pgfqpoint{4.296050in}{0.679921in}}{\pgfqpoint{4.288237in}{0.687735in}}%
\pgfpathcurveto{\pgfqpoint{4.280423in}{0.695548in}}{\pgfqpoint{4.269824in}{0.699938in}}{\pgfqpoint{4.258774in}{0.699938in}}%
\pgfpathcurveto{\pgfqpoint{4.247724in}{0.699938in}}{\pgfqpoint{4.237125in}{0.695548in}}{\pgfqpoint{4.229311in}{0.687735in}}%
\pgfpathcurveto{\pgfqpoint{4.221497in}{0.679921in}}{\pgfqpoint{4.217107in}{0.669322in}}{\pgfqpoint{4.217107in}{0.658272in}}%
\pgfpathcurveto{\pgfqpoint{4.217107in}{0.647222in}}{\pgfqpoint{4.221497in}{0.636623in}}{\pgfqpoint{4.229311in}{0.628809in}}%
\pgfpathcurveto{\pgfqpoint{4.237125in}{0.620995in}}{\pgfqpoint{4.247724in}{0.616605in}}{\pgfqpoint{4.258774in}{0.616605in}}%
\pgfpathlineto{\pgfqpoint{4.258774in}{0.616605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267709in}{0.631960in}}%
\pgfpathcurveto{\pgfqpoint{4.278759in}{0.631960in}}{\pgfqpoint{4.289358in}{0.636350in}}{\pgfqpoint{4.297172in}{0.644164in}}%
\pgfpathcurveto{\pgfqpoint{4.304985in}{0.651977in}}{\pgfqpoint{4.309375in}{0.662576in}}{\pgfqpoint{4.309375in}{0.673627in}}%
\pgfpathcurveto{\pgfqpoint{4.309375in}{0.684677in}}{\pgfqpoint{4.304985in}{0.695276in}}{\pgfqpoint{4.297172in}{0.703089in}}%
\pgfpathcurveto{\pgfqpoint{4.289358in}{0.710903in}}{\pgfqpoint{4.278759in}{0.715293in}}{\pgfqpoint{4.267709in}{0.715293in}}%
\pgfpathcurveto{\pgfqpoint{4.256659in}{0.715293in}}{\pgfqpoint{4.246060in}{0.710903in}}{\pgfqpoint{4.238246in}{0.703089in}}%
\pgfpathcurveto{\pgfqpoint{4.230432in}{0.695276in}}{\pgfqpoint{4.226042in}{0.684677in}}{\pgfqpoint{4.226042in}{0.673627in}}%
\pgfpathcurveto{\pgfqpoint{4.226042in}{0.662576in}}{\pgfqpoint{4.230432in}{0.651977in}}{\pgfqpoint{4.238246in}{0.644164in}}%
\pgfpathcurveto{\pgfqpoint{4.246060in}{0.636350in}}{\pgfqpoint{4.256659in}{0.631960in}}{\pgfqpoint{4.267709in}{0.631960in}}%
\pgfpathlineto{\pgfqpoint{4.267709in}{0.631960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744268in}{1.285215in}}%
\pgfpathcurveto{\pgfqpoint{4.755318in}{1.285215in}}{\pgfqpoint{4.765917in}{1.289605in}}{\pgfqpoint{4.773731in}{1.297419in}}%
\pgfpathcurveto{\pgfqpoint{4.781545in}{1.305232in}}{\pgfqpoint{4.785935in}{1.315831in}}{\pgfqpoint{4.785935in}{1.326881in}}%
\pgfpathcurveto{\pgfqpoint{4.785935in}{1.337932in}}{\pgfqpoint{4.781545in}{1.348531in}}{\pgfqpoint{4.773731in}{1.356344in}}%
\pgfpathcurveto{\pgfqpoint{4.765917in}{1.364158in}}{\pgfqpoint{4.755318in}{1.368548in}}{\pgfqpoint{4.744268in}{1.368548in}}%
\pgfpathcurveto{\pgfqpoint{4.733218in}{1.368548in}}{\pgfqpoint{4.722619in}{1.364158in}}{\pgfqpoint{4.714806in}{1.356344in}}%
\pgfpathcurveto{\pgfqpoint{4.706992in}{1.348531in}}{\pgfqpoint{4.702602in}{1.337932in}}{\pgfqpoint{4.702602in}{1.326881in}}%
\pgfpathcurveto{\pgfqpoint{4.702602in}{1.315831in}}{\pgfqpoint{4.706992in}{1.305232in}}{\pgfqpoint{4.714806in}{1.297419in}}%
\pgfpathcurveto{\pgfqpoint{4.722619in}{1.289605in}}{\pgfqpoint{4.733218in}{1.285215in}}{\pgfqpoint{4.744268in}{1.285215in}}%
\pgfpathlineto{\pgfqpoint{4.744268in}{1.285215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761423in}{1.285299in}}%
\pgfpathcurveto{\pgfqpoint{4.772474in}{1.285299in}}{\pgfqpoint{4.783073in}{1.289689in}}{\pgfqpoint{4.790886in}{1.297503in}}%
\pgfpathcurveto{\pgfqpoint{4.798700in}{1.305317in}}{\pgfqpoint{4.803090in}{1.315916in}}{\pgfqpoint{4.803090in}{1.326966in}}%
\pgfpathcurveto{\pgfqpoint{4.803090in}{1.338016in}}{\pgfqpoint{4.798700in}{1.348615in}}{\pgfqpoint{4.790886in}{1.356429in}}%
\pgfpathcurveto{\pgfqpoint{4.783073in}{1.364242in}}{\pgfqpoint{4.772474in}{1.368632in}}{\pgfqpoint{4.761423in}{1.368632in}}%
\pgfpathcurveto{\pgfqpoint{4.750373in}{1.368632in}}{\pgfqpoint{4.739774in}{1.364242in}}{\pgfqpoint{4.731961in}{1.356429in}}%
\pgfpathcurveto{\pgfqpoint{4.724147in}{1.348615in}}{\pgfqpoint{4.719757in}{1.338016in}}{\pgfqpoint{4.719757in}{1.326966in}}%
\pgfpathcurveto{\pgfqpoint{4.719757in}{1.315916in}}{\pgfqpoint{4.724147in}{1.305317in}}{\pgfqpoint{4.731961in}{1.297503in}}%
\pgfpathcurveto{\pgfqpoint{4.739774in}{1.289689in}}{\pgfqpoint{4.750373in}{1.285299in}}{\pgfqpoint{4.761423in}{1.285299in}}%
\pgfpathlineto{\pgfqpoint{4.761423in}{1.285299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770353in}{1.293483in}}%
\pgfpathcurveto{\pgfqpoint{4.781403in}{1.293483in}}{\pgfqpoint{4.792002in}{1.297873in}}{\pgfqpoint{4.799815in}{1.305687in}}%
\pgfpathcurveto{\pgfqpoint{4.807629in}{1.313500in}}{\pgfqpoint{4.812019in}{1.324099in}}{\pgfqpoint{4.812019in}{1.335149in}}%
\pgfpathcurveto{\pgfqpoint{4.812019in}{1.346200in}}{\pgfqpoint{4.807629in}{1.356799in}}{\pgfqpoint{4.799815in}{1.364612in}}%
\pgfpathcurveto{\pgfqpoint{4.792002in}{1.372426in}}{\pgfqpoint{4.781403in}{1.376816in}}{\pgfqpoint{4.770353in}{1.376816in}}%
\pgfpathcurveto{\pgfqpoint{4.759302in}{1.376816in}}{\pgfqpoint{4.748703in}{1.372426in}}{\pgfqpoint{4.740890in}{1.364612in}}%
\pgfpathcurveto{\pgfqpoint{4.733076in}{1.356799in}}{\pgfqpoint{4.728686in}{1.346200in}}{\pgfqpoint{4.728686in}{1.335149in}}%
\pgfpathcurveto{\pgfqpoint{4.728686in}{1.324099in}}{\pgfqpoint{4.733076in}{1.313500in}}{\pgfqpoint{4.740890in}{1.305687in}}%
\pgfpathcurveto{\pgfqpoint{4.748703in}{1.297873in}}{\pgfqpoint{4.759302in}{1.293483in}}{\pgfqpoint{4.770353in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{4.770353in}{1.293483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786934in}{1.305463in}}%
\pgfpathcurveto{\pgfqpoint{4.797985in}{1.305463in}}{\pgfqpoint{4.808584in}{1.309853in}}{\pgfqpoint{4.816397in}{1.317667in}}%
\pgfpathcurveto{\pgfqpoint{4.824211in}{1.325480in}}{\pgfqpoint{4.828601in}{1.336079in}}{\pgfqpoint{4.828601in}{1.347130in}}%
\pgfpathcurveto{\pgfqpoint{4.828601in}{1.358180in}}{\pgfqpoint{4.824211in}{1.368779in}}{\pgfqpoint{4.816397in}{1.376592in}}%
\pgfpathcurveto{\pgfqpoint{4.808584in}{1.384406in}}{\pgfqpoint{4.797985in}{1.388796in}}{\pgfqpoint{4.786934in}{1.388796in}}%
\pgfpathcurveto{\pgfqpoint{4.775884in}{1.388796in}}{\pgfqpoint{4.765285in}{1.384406in}}{\pgfqpoint{4.757472in}{1.376592in}}%
\pgfpathcurveto{\pgfqpoint{4.749658in}{1.368779in}}{\pgfqpoint{4.745268in}{1.358180in}}{\pgfqpoint{4.745268in}{1.347130in}}%
\pgfpathcurveto{\pgfqpoint{4.745268in}{1.336079in}}{\pgfqpoint{4.749658in}{1.325480in}}{\pgfqpoint{4.757472in}{1.317667in}}%
\pgfpathcurveto{\pgfqpoint{4.765285in}{1.309853in}}{\pgfqpoint{4.775884in}{1.305463in}}{\pgfqpoint{4.786934in}{1.305463in}}%
\pgfpathlineto{\pgfqpoint{4.786934in}{1.305463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795893in}{1.307572in}}%
\pgfpathcurveto{\pgfqpoint{4.806943in}{1.307572in}}{\pgfqpoint{4.817542in}{1.311962in}}{\pgfqpoint{4.825356in}{1.319776in}}%
\pgfpathcurveto{\pgfqpoint{4.833169in}{1.327590in}}{\pgfqpoint{4.837560in}{1.338189in}}{\pgfqpoint{4.837560in}{1.349239in}}%
\pgfpathcurveto{\pgfqpoint{4.837560in}{1.360289in}}{\pgfqpoint{4.833169in}{1.370888in}}{\pgfqpoint{4.825356in}{1.378702in}}%
\pgfpathcurveto{\pgfqpoint{4.817542in}{1.386515in}}{\pgfqpoint{4.806943in}{1.390905in}}{\pgfqpoint{4.795893in}{1.390905in}}%
\pgfpathcurveto{\pgfqpoint{4.784843in}{1.390905in}}{\pgfqpoint{4.774244in}{1.386515in}}{\pgfqpoint{4.766430in}{1.378702in}}%
\pgfpathcurveto{\pgfqpoint{4.758617in}{1.370888in}}{\pgfqpoint{4.754226in}{1.360289in}}{\pgfqpoint{4.754226in}{1.349239in}}%
\pgfpathcurveto{\pgfqpoint{4.754226in}{1.338189in}}{\pgfqpoint{4.758617in}{1.327590in}}{\pgfqpoint{4.766430in}{1.319776in}}%
\pgfpathcurveto{\pgfqpoint{4.774244in}{1.311962in}}{\pgfqpoint{4.784843in}{1.307572in}}{\pgfqpoint{4.795893in}{1.307572in}}%
\pgfpathlineto{\pgfqpoint{4.795893in}{1.307572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804911in}{1.317021in}}%
\pgfpathcurveto{\pgfqpoint{4.815961in}{1.317021in}}{\pgfqpoint{4.826560in}{1.321411in}}{\pgfqpoint{4.834374in}{1.329225in}}%
\pgfpathcurveto{\pgfqpoint{4.842187in}{1.337039in}}{\pgfqpoint{4.846578in}{1.347638in}}{\pgfqpoint{4.846578in}{1.358688in}}%
\pgfpathcurveto{\pgfqpoint{4.846578in}{1.369738in}}{\pgfqpoint{4.842187in}{1.380337in}}{\pgfqpoint{4.834374in}{1.388151in}}%
\pgfpathcurveto{\pgfqpoint{4.826560in}{1.395964in}}{\pgfqpoint{4.815961in}{1.400355in}}{\pgfqpoint{4.804911in}{1.400355in}}%
\pgfpathcurveto{\pgfqpoint{4.793861in}{1.400355in}}{\pgfqpoint{4.783262in}{1.395964in}}{\pgfqpoint{4.775448in}{1.388151in}}%
\pgfpathcurveto{\pgfqpoint{4.767634in}{1.380337in}}{\pgfqpoint{4.763244in}{1.369738in}}{\pgfqpoint{4.763244in}{1.358688in}}%
\pgfpathcurveto{\pgfqpoint{4.763244in}{1.347638in}}{\pgfqpoint{4.767634in}{1.337039in}}{\pgfqpoint{4.775448in}{1.329225in}}%
\pgfpathcurveto{\pgfqpoint{4.783262in}{1.321411in}}{\pgfqpoint{4.793861in}{1.317021in}}{\pgfqpoint{4.804911in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{1.317021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706900in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{2.727880in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{2.748860in}{1.185845in}}%
\pgfpathlineto{\pgfqpoint{2.769840in}{1.212319in}}%
\pgfpathlineto{\pgfqpoint{2.780330in}{1.224873in}}%
\pgfpathlineto{\pgfqpoint{2.790821in}{1.236963in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{1.248555in}}%
\pgfpathlineto{\pgfqpoint{2.811801in}{1.259641in}}%
\pgfpathlineto{\pgfqpoint{2.822291in}{1.270212in}}%
\pgfpathlineto{\pgfqpoint{2.832781in}{1.280252in}}%
\pgfpathlineto{\pgfqpoint{2.843271in}{1.289743in}}%
\pgfpathlineto{\pgfqpoint{2.853761in}{1.298686in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.307047in}}%
\pgfpathlineto{\pgfqpoint{2.874741in}{1.314834in}}%
\pgfpathlineto{\pgfqpoint{2.885231in}{1.322039in}}%
\pgfpathlineto{\pgfqpoint{2.895721in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{2.906211in}{1.334626in}}%
\pgfpathlineto{\pgfqpoint{2.916701in}{1.340001in}}%
\pgfpathlineto{\pgfqpoint{2.927191in}{1.344750in}}%
\pgfpathlineto{\pgfqpoint{2.937681in}{1.348876in}}%
\pgfpathlineto{\pgfqpoint{2.948171in}{1.352369in}}%
\pgfpathlineto{\pgfqpoint{2.958661in}{1.355220in}}%
\pgfpathlineto{\pgfqpoint{2.969151in}{1.357431in}}%
\pgfpathlineto{\pgfqpoint{2.979641in}{1.358992in}}%
\pgfpathlineto{\pgfqpoint{2.990132in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{3.000622in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{3.011112in}{1.359785in}}%
\pgfpathlineto{\pgfqpoint{3.021602in}{1.358755in}}%
\pgfpathlineto{\pgfqpoint{3.032092in}{1.357068in}}%
\pgfpathlineto{\pgfqpoint{3.042582in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{3.053072in}{1.351770in}}%
\pgfpathlineto{\pgfqpoint{3.063562in}{1.348150in}}%
\pgfpathlineto{\pgfqpoint{3.074052in}{1.343907in}}%
\pgfpathlineto{\pgfqpoint{3.084542in}{1.339022in}}%
\pgfpathlineto{\pgfqpoint{3.095032in}{1.333521in}}%
\pgfpathlineto{\pgfqpoint{3.105522in}{1.327396in}}%
\pgfpathlineto{\pgfqpoint{3.116012in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{3.126502in}{1.313332in}}%
\pgfpathlineto{\pgfqpoint{3.136992in}{1.305410in}}%
\pgfpathlineto{\pgfqpoint{3.147482in}{1.296897in}}%
\pgfpathlineto{\pgfqpoint{3.157972in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{3.168462in}{1.278185in}}%
\pgfpathlineto{\pgfqpoint{3.178953in}{1.267993in}}%
\pgfpathlineto{\pgfqpoint{3.189443in}{1.257270in}}%
\pgfpathlineto{\pgfqpoint{3.199933in}{1.246032in}}%
\pgfpathlineto{\pgfqpoint{3.210423in}{1.234280in}}%
\pgfpathlineto{\pgfqpoint{3.220913in}{1.222047in}}%
\pgfpathlineto{\pgfqpoint{3.231403in}{1.209324in}}%
\pgfpathlineto{\pgfqpoint{3.241893in}{1.196155in}}%
\pgfpathlineto{\pgfqpoint{3.262873in}{1.168499in}}%
\pgfpathlineto{\pgfqpoint{3.283853in}{1.139215in}}%
\pgfpathlineto{\pgfqpoint{3.304833in}{1.108463in}}%
\pgfpathlineto{\pgfqpoint{3.325813in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{3.346793in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{3.367773in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{3.399244in}{0.956307in}}%
\pgfpathlineto{\pgfqpoint{3.441204in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{3.504144in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{3.535614in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{3.556594in}{0.688087in}}%
\pgfpathlineto{\pgfqpoint{3.577575in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{3.598555in}{0.621758in}}%
\pgfpathlineto{\pgfqpoint{3.619535in}{0.590356in}}%
\pgfpathlineto{\pgfqpoint{3.640515in}{0.560347in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{0.531898in}}%
\pgfpathlineto{\pgfqpoint{3.682475in}{0.505137in}}%
\pgfpathlineto{\pgfqpoint{3.692965in}{0.492440in}}%
\pgfpathlineto{\pgfqpoint{3.703455in}{0.480215in}}%
\pgfpathlineto{\pgfqpoint{3.713945in}{0.468488in}}%
\pgfpathlineto{\pgfqpoint{3.724435in}{0.457259in}}%
\pgfpathlineto{\pgfqpoint{3.734925in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{3.745415in}{0.436378in}}%
\pgfpathlineto{\pgfqpoint{3.755905in}{0.426751in}}%
\pgfpathlineto{\pgfqpoint{3.766396in}{0.417682in}}%
\pgfpathlineto{\pgfqpoint{3.776886in}{0.409186in}}%
\pgfpathlineto{\pgfqpoint{3.787376in}{0.401273in}}%
\pgfpathlineto{\pgfqpoint{3.797866in}{0.393941in}}%
\pgfpathlineto{\pgfqpoint{3.808356in}{0.387217in}}%
\pgfpathlineto{\pgfqpoint{3.818846in}{0.381100in}}%
\pgfpathlineto{\pgfqpoint{3.829336in}{0.375591in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{0.370715in}}%
\pgfpathlineto{\pgfqpoint{3.850316in}{0.366454in}}%
\pgfpathlineto{\pgfqpoint{3.860806in}{0.362835in}}%
\pgfpathlineto{\pgfqpoint{3.871296in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{3.881786in}{0.357503in}}%
\pgfpathlineto{\pgfqpoint{3.892276in}{0.355799in}}%
\pgfpathlineto{\pgfqpoint{3.902766in}{0.354744in}}%
\pgfpathlineto{\pgfqpoint{3.913256in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{3.923746in}{0.354558in}}%
\pgfpathlineto{\pgfqpoint{3.934236in}{0.355436in}}%
\pgfpathlineto{\pgfqpoint{3.944726in}{0.356955in}}%
\pgfpathlineto{\pgfqpoint{3.955216in}{0.359114in}}%
\pgfpathlineto{\pgfqpoint{3.965707in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{3.976197in}{0.365332in}}%
\pgfpathlineto{\pgfqpoint{3.986687in}{0.369390in}}%
\pgfpathlineto{\pgfqpoint{3.997177in}{0.374064in}}%
\pgfpathlineto{\pgfqpoint{4.007667in}{0.379354in}}%
\pgfpathlineto{\pgfqpoint{4.018157in}{0.385260in}}%
\pgfpathlineto{\pgfqpoint{4.028647in}{0.391756in}}%
\pgfpathlineto{\pgfqpoint{4.039137in}{0.398851in}}%
\pgfpathlineto{\pgfqpoint{4.049627in}{0.406520in}}%
\pgfpathlineto{\pgfqpoint{4.060117in}{0.414763in}}%
\pgfpathlineto{\pgfqpoint{4.070607in}{0.423571in}}%
\pgfpathlineto{\pgfqpoint{4.081097in}{0.432927in}}%
\pgfpathlineto{\pgfqpoint{4.091587in}{0.442815in}}%
\pgfpathlineto{\pgfqpoint{4.102077in}{0.453234in}}%
\pgfpathlineto{\pgfqpoint{4.112567in}{0.464151in}}%
\pgfpathlineto{\pgfqpoint{4.123057in}{0.475575in}}%
\pgfpathlineto{\pgfqpoint{4.133547in}{0.487479in}}%
\pgfpathlineto{\pgfqpoint{4.144037in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{4.154528in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{4.175508in}{0.539567in}}%
\pgfpathlineto{\pgfqpoint{4.196488in}{0.568075in}}%
\pgfpathlineto{\pgfqpoint{4.217468in}{0.598025in}}%
\pgfpathlineto{\pgfqpoint{4.238448in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{4.259428in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{0.694980in}}%
\pgfpathlineto{\pgfqpoint{4.311878in}{0.746435in}}%
\pgfpathlineto{\pgfqpoint{4.343348in}{0.799097in}}%
\pgfpathlineto{\pgfqpoint{4.437759in}{0.958298in}}%
\pgfpathlineto{\pgfqpoint{4.469229in}{1.009745in}}%
\pgfpathlineto{\pgfqpoint{4.490209in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{4.511189in}{1.075450in}}%
\pgfpathlineto{\pgfqpoint{4.532169in}{1.106692in}}%
\pgfpathlineto{\pgfqpoint{4.553150in}{1.136634in}}%
\pgfpathlineto{\pgfqpoint{4.574130in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{4.595110in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{4.605600in}{1.204844in}}%
\pgfpathlineto{\pgfqpoint{4.616090in}{1.217204in}}%
\pgfpathlineto{\pgfqpoint{4.626580in}{1.229100in}}%
\pgfpathlineto{\pgfqpoint{4.637070in}{1.240515in}}%
\pgfpathlineto{\pgfqpoint{4.647560in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.658050in}{1.261851in}}%
\pgfpathlineto{\pgfqpoint{4.668540in}{1.271739in}}%
\pgfpathlineto{\pgfqpoint{4.679030in}{1.281095in}}%
\pgfpathlineto{\pgfqpoint{4.689520in}{1.289903in}}%
\pgfpathlineto{\pgfqpoint{4.700010in}{1.298146in}}%
\pgfpathlineto{\pgfqpoint{4.710500in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{4.720990in}{1.312927in}}%
\pgfpathlineto{\pgfqpoint{4.731480in}{1.319432in}}%
\pgfpathlineto{\pgfqpoint{4.741971in}{1.325346in}}%
\pgfpathlineto{\pgfqpoint{4.752461in}{1.330644in}}%
\pgfpathlineto{\pgfqpoint{4.762951in}{1.335343in}}%
\pgfpathlineto{\pgfqpoint{4.773441in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{4.783931in}{1.342869in}}%
\pgfpathlineto{\pgfqpoint{4.794421in}{1.345687in}}%
\pgfpathlineto{\pgfqpoint{4.794421in}{1.345687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{1.360173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804911in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{1.360173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{0.354331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706900in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{4.804911in}{1.360173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{4.846871in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{4.846871in}{0.354331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178253in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178253in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.178253in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576144in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576144in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576144in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974034in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974034in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974034in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371925in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371925in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.371925in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769815in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769815in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769815in,y=0.326553in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859941in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859941in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939519in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939519in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019097in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019097in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098675in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098675in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257831in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257831in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337409in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337409in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416987in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416987in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496566in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496566in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655722in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655722in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735300in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735300in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814878in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814878in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894456in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894456in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053612in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053612in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133191in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133191in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212769in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212769in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292347in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292347in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451503in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451503in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531081in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531081in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610659in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610659in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690237in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690237in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849394in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849394in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.928972in}{0.354331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.928972in}{1.360173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895876in,y=0.172331in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Days from Apr. 05, 2023}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{0.497368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{0.497368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{0.860777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{0.860777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.224185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.224185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{0.424687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{0.424687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{0.570050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{0.570050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{0.642732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{0.642732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{0.715413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{0.715413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{0.788095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{0.788095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{0.933458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{0.933458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.006140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.006140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.078822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.078822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.151504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.151504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846871in}{1.296867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944882in}{1.296867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{0.360852in}}%
\pgfpathcurveto{\pgfqpoint{4.857921in}{0.360852in}}{\pgfqpoint{4.868520in}{0.365242in}}{\pgfqpoint{4.876334in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{4.884147in}{0.380870in}}{\pgfqpoint{4.888538in}{0.391469in}}{\pgfqpoint{4.888538in}{0.402519in}}%
\pgfpathcurveto{\pgfqpoint{4.888538in}{0.413569in}}{\pgfqpoint{4.884147in}{0.424168in}}{\pgfqpoint{4.876334in}{0.431981in}}%
\pgfpathcurveto{\pgfqpoint{4.868520in}{0.439795in}}{\pgfqpoint{4.857921in}{0.444185in}}{\pgfqpoint{4.846871in}{0.444185in}}%
\pgfpathcurveto{\pgfqpoint{4.835821in}{0.444185in}}{\pgfqpoint{4.825222in}{0.439795in}}{\pgfqpoint{4.817408in}{0.431981in}}%
\pgfpathcurveto{\pgfqpoint{4.809595in}{0.424168in}}{\pgfqpoint{4.805204in}{0.413569in}}{\pgfqpoint{4.805204in}{0.402519in}}%
\pgfpathcurveto{\pgfqpoint{4.805204in}{0.391469in}}{\pgfqpoint{4.809595in}{0.380870in}}{\pgfqpoint{4.817408in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{4.825222in}{0.365242in}}{\pgfqpoint{4.835821in}{0.360852in}}{\pgfqpoint{4.846871in}{0.360852in}}%
\pgfpathlineto{\pgfqpoint{4.846871in}{0.360852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849824in}{0.347769in}}%
\pgfpathcurveto{\pgfqpoint{4.860874in}{0.347769in}}{\pgfqpoint{4.871473in}{0.352160in}}{\pgfqpoint{4.879287in}{0.359973in}}%
\pgfpathcurveto{\pgfqpoint{4.887100in}{0.367787in}}{\pgfqpoint{4.891491in}{0.378386in}}{\pgfqpoint{4.891491in}{0.389436in}}%
\pgfpathcurveto{\pgfqpoint{4.891491in}{0.400486in}}{\pgfqpoint{4.887100in}{0.411085in}}{\pgfqpoint{4.879287in}{0.418899in}}%
\pgfpathcurveto{\pgfqpoint{4.871473in}{0.426712in}}{\pgfqpoint{4.860874in}{0.431103in}}{\pgfqpoint{4.849824in}{0.431103in}}%
\pgfpathcurveto{\pgfqpoint{4.838774in}{0.431103in}}{\pgfqpoint{4.828175in}{0.426712in}}{\pgfqpoint{4.820361in}{0.418899in}}%
\pgfpathcurveto{\pgfqpoint{4.812548in}{0.411085in}}{\pgfqpoint{4.808157in}{0.400486in}}{\pgfqpoint{4.808157in}{0.389436in}}%
\pgfpathcurveto{\pgfqpoint{4.808157in}{0.378386in}}{\pgfqpoint{4.812548in}{0.367787in}}{\pgfqpoint{4.820361in}{0.359973in}}%
\pgfpathcurveto{\pgfqpoint{4.828175in}{0.352160in}}{\pgfqpoint{4.838774in}{0.347769in}}{\pgfqpoint{4.849824in}{0.347769in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{0.347769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856531in}{0.339120in}}%
\pgfpathcurveto{\pgfqpoint{4.867581in}{0.339120in}}{\pgfqpoint{4.878180in}{0.343510in}}{\pgfqpoint{4.885994in}{0.351324in}}%
\pgfpathcurveto{\pgfqpoint{4.893807in}{0.359138in}}{\pgfqpoint{4.898198in}{0.369737in}}{\pgfqpoint{4.898198in}{0.380787in}}%
\pgfpathcurveto{\pgfqpoint{4.898198in}{0.391837in}}{\pgfqpoint{4.893807in}{0.402436in}}{\pgfqpoint{4.885994in}{0.410250in}}%
\pgfpathcurveto{\pgfqpoint{4.878180in}{0.418063in}}{\pgfqpoint{4.867581in}{0.422454in}}{\pgfqpoint{4.856531in}{0.422454in}}%
\pgfpathcurveto{\pgfqpoint{4.845481in}{0.422454in}}{\pgfqpoint{4.834882in}{0.418063in}}{\pgfqpoint{4.827068in}{0.410250in}}%
\pgfpathcurveto{\pgfqpoint{4.819255in}{0.402436in}}{\pgfqpoint{4.814864in}{0.391837in}}{\pgfqpoint{4.814864in}{0.380787in}}%
\pgfpathcurveto{\pgfqpoint{4.814864in}{0.369737in}}{\pgfqpoint{4.819255in}{0.359138in}}{\pgfqpoint{4.827068in}{0.351324in}}%
\pgfpathcurveto{\pgfqpoint{4.834882in}{0.343510in}}{\pgfqpoint{4.845481in}{0.339120in}}{\pgfqpoint{4.856531in}{0.339120in}}%
\pgfpathlineto{\pgfqpoint{4.856531in}{0.339120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989650,0.759508,0.666036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859480in}{0.335341in}}%
\pgfpathcurveto{\pgfqpoint{4.870530in}{0.335341in}}{\pgfqpoint{4.881129in}{0.339731in}}{\pgfqpoint{4.888943in}{0.347545in}}%
\pgfpathcurveto{\pgfqpoint{4.896757in}{0.355358in}}{\pgfqpoint{4.901147in}{0.365957in}}{\pgfqpoint{4.901147in}{0.377007in}}%
\pgfpathcurveto{\pgfqpoint{4.901147in}{0.388058in}}{\pgfqpoint{4.896757in}{0.398657in}}{\pgfqpoint{4.888943in}{0.406470in}}%
\pgfpathcurveto{\pgfqpoint{4.881129in}{0.414284in}}{\pgfqpoint{4.870530in}{0.418674in}}{\pgfqpoint{4.859480in}{0.418674in}}%
\pgfpathcurveto{\pgfqpoint{4.848430in}{0.418674in}}{\pgfqpoint{4.837831in}{0.414284in}}{\pgfqpoint{4.830017in}{0.406470in}}%
\pgfpathcurveto{\pgfqpoint{4.822204in}{0.398657in}}{\pgfqpoint{4.817813in}{0.388058in}}{\pgfqpoint{4.817813in}{0.377007in}}%
\pgfpathcurveto{\pgfqpoint{4.817813in}{0.365957in}}{\pgfqpoint{4.822204in}{0.355358in}}{\pgfqpoint{4.830017in}{0.347545in}}%
\pgfpathcurveto{\pgfqpoint{4.837831in}{0.339731in}}{\pgfqpoint{4.848430in}{0.335341in}}{\pgfqpoint{4.859480in}{0.335341in}}%
\pgfpathlineto{\pgfqpoint{4.859480in}{0.335341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865542in}{0.322403in}}%
\pgfpathcurveto{\pgfqpoint{4.876593in}{0.322403in}}{\pgfqpoint{4.887192in}{0.326794in}}{\pgfqpoint{4.895005in}{0.334607in}}%
\pgfpathcurveto{\pgfqpoint{4.902819in}{0.342421in}}{\pgfqpoint{4.907209in}{0.353020in}}{\pgfqpoint{4.907209in}{0.364070in}}%
\pgfpathcurveto{\pgfqpoint{4.907209in}{0.375120in}}{\pgfqpoint{4.902819in}{0.385719in}}{\pgfqpoint{4.895005in}{0.393533in}}%
\pgfpathcurveto{\pgfqpoint{4.887192in}{0.401346in}}{\pgfqpoint{4.876593in}{0.405737in}}{\pgfqpoint{4.865542in}{0.405737in}}%
\pgfpathcurveto{\pgfqpoint{4.854492in}{0.405737in}}{\pgfqpoint{4.843893in}{0.401346in}}{\pgfqpoint{4.836080in}{0.393533in}}%
\pgfpathcurveto{\pgfqpoint{4.828266in}{0.385719in}}{\pgfqpoint{4.823876in}{0.375120in}}{\pgfqpoint{4.823876in}{0.364070in}}%
\pgfpathcurveto{\pgfqpoint{4.823876in}{0.353020in}}{\pgfqpoint{4.828266in}{0.342421in}}{\pgfqpoint{4.836080in}{0.334607in}}%
\pgfpathcurveto{\pgfqpoint{4.843893in}{0.326794in}}{\pgfqpoint{4.854492in}{0.322403in}}{\pgfqpoint{4.865542in}{0.322403in}}%
\pgfpathlineto{\pgfqpoint{4.865542in}{0.322403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989404,0.754956,0.660008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868503in}{0.312664in}}%
\pgfpathcurveto{\pgfqpoint{4.879553in}{0.312664in}}{\pgfqpoint{4.890152in}{0.317054in}}{\pgfqpoint{4.897965in}{0.324868in}}%
\pgfpathcurveto{\pgfqpoint{4.905779in}{0.332682in}}{\pgfqpoint{4.910169in}{0.343281in}}{\pgfqpoint{4.910169in}{0.354331in}}%
\pgfpathcurveto{\pgfqpoint{4.910169in}{0.365381in}}{\pgfqpoint{4.905779in}{0.375980in}}{\pgfqpoint{4.897965in}{0.383793in}}%
\pgfpathcurveto{\pgfqpoint{4.890152in}{0.391607in}}{\pgfqpoint{4.879553in}{0.395997in}}{\pgfqpoint{4.868503in}{0.395997in}}%
\pgfpathcurveto{\pgfqpoint{4.857453in}{0.395997in}}{\pgfqpoint{4.846854in}{0.391607in}}{\pgfqpoint{4.839040in}{0.383793in}}%
\pgfpathcurveto{\pgfqpoint{4.831226in}{0.375980in}}{\pgfqpoint{4.826836in}{0.365381in}}{\pgfqpoint{4.826836in}{0.354331in}}%
\pgfpathcurveto{\pgfqpoint{4.826836in}{0.343281in}}{\pgfqpoint{4.831226in}{0.332682in}}{\pgfqpoint{4.839040in}{0.324868in}}%
\pgfpathcurveto{\pgfqpoint{4.846854in}{0.317054in}}{\pgfqpoint{4.857453in}{0.312664in}}{\pgfqpoint{4.868503in}{0.312664in}}%
\pgfpathlineto{\pgfqpoint{4.868503in}{0.312664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989158,0.750404,0.653979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989158,0.750404,0.653979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874504in}{0.322694in}}%
\pgfpathcurveto{\pgfqpoint{4.885554in}{0.322694in}}{\pgfqpoint{4.896153in}{0.327084in}}{\pgfqpoint{4.903967in}{0.334898in}}%
\pgfpathcurveto{\pgfqpoint{4.911781in}{0.342712in}}{\pgfqpoint{4.916171in}{0.353311in}}{\pgfqpoint{4.916171in}{0.364361in}}%
\pgfpathcurveto{\pgfqpoint{4.916171in}{0.375411in}}{\pgfqpoint{4.911781in}{0.386010in}}{\pgfqpoint{4.903967in}{0.393824in}}%
\pgfpathcurveto{\pgfqpoint{4.896153in}{0.401637in}}{\pgfqpoint{4.885554in}{0.406027in}}{\pgfqpoint{4.874504in}{0.406027in}}%
\pgfpathcurveto{\pgfqpoint{4.863454in}{0.406027in}}{\pgfqpoint{4.852855in}{0.401637in}}{\pgfqpoint{4.845041in}{0.393824in}}%
\pgfpathcurveto{\pgfqpoint{4.837228in}{0.386010in}}{\pgfqpoint{4.832838in}{0.375411in}}{\pgfqpoint{4.832838in}{0.364361in}}%
\pgfpathcurveto{\pgfqpoint{4.832838in}{0.353311in}}{\pgfqpoint{4.837228in}{0.342712in}}{\pgfqpoint{4.845041in}{0.334898in}}%
\pgfpathcurveto{\pgfqpoint{4.852855in}{0.327084in}}{\pgfqpoint{4.863454in}{0.322694in}}{\pgfqpoint{4.874504in}{0.322694in}}%
\pgfpathlineto{\pgfqpoint{4.874504in}{0.322694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017015in}{0.817002in}}%
\pgfpathcurveto{\pgfqpoint{5.028065in}{0.817002in}}{\pgfqpoint{5.038664in}{0.821393in}}{\pgfqpoint{5.046478in}{0.829206in}}%
\pgfpathcurveto{\pgfqpoint{5.054292in}{0.837020in}}{\pgfqpoint{5.058682in}{0.847619in}}{\pgfqpoint{5.058682in}{0.858669in}}%
\pgfpathcurveto{\pgfqpoint{5.058682in}{0.869719in}}{\pgfqpoint{5.054292in}{0.880318in}}{\pgfqpoint{5.046478in}{0.888132in}}%
\pgfpathcurveto{\pgfqpoint{5.038664in}{0.895945in}}{\pgfqpoint{5.028065in}{0.900336in}}{\pgfqpoint{5.017015in}{0.900336in}}%
\pgfpathcurveto{\pgfqpoint{5.005965in}{0.900336in}}{\pgfqpoint{4.995366in}{0.895945in}}{\pgfqpoint{4.987553in}{0.888132in}}%
\pgfpathcurveto{\pgfqpoint{4.979739in}{0.880318in}}{\pgfqpoint{4.975349in}{0.869719in}}{\pgfqpoint{4.975349in}{0.858669in}}%
\pgfpathcurveto{\pgfqpoint{4.975349in}{0.847619in}}{\pgfqpoint{4.979739in}{0.837020in}}{\pgfqpoint{4.987553in}{0.829206in}}%
\pgfpathcurveto{\pgfqpoint{4.995366in}{0.821393in}}{\pgfqpoint{5.005965in}{0.817002in}}{\pgfqpoint{5.017015in}{0.817002in}}%
\pgfpathlineto{\pgfqpoint{5.017015in}{0.817002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024185in}{0.823544in}}%
\pgfpathcurveto{\pgfqpoint{5.035235in}{0.823544in}}{\pgfqpoint{5.045834in}{0.827934in}}{\pgfqpoint{5.053648in}{0.835748in}}%
\pgfpathcurveto{\pgfqpoint{5.061461in}{0.843561in}}{\pgfqpoint{5.065851in}{0.854160in}}{\pgfqpoint{5.065851in}{0.865210in}}%
\pgfpathcurveto{\pgfqpoint{5.065851in}{0.876260in}}{\pgfqpoint{5.061461in}{0.886860in}}{\pgfqpoint{5.053648in}{0.894673in}}%
\pgfpathcurveto{\pgfqpoint{5.045834in}{0.902487in}}{\pgfqpoint{5.035235in}{0.906877in}}{\pgfqpoint{5.024185in}{0.906877in}}%
\pgfpathcurveto{\pgfqpoint{5.013135in}{0.906877in}}{\pgfqpoint{5.002536in}{0.902487in}}{\pgfqpoint{4.994722in}{0.894673in}}%
\pgfpathcurveto{\pgfqpoint{4.986908in}{0.886860in}}{\pgfqpoint{4.982518in}{0.876260in}}{\pgfqpoint{4.982518in}{0.865210in}}%
\pgfpathcurveto{\pgfqpoint{4.982518in}{0.854160in}}{\pgfqpoint{4.986908in}{0.843561in}}{\pgfqpoint{4.994722in}{0.835748in}}%
\pgfpathcurveto{\pgfqpoint{5.002536in}{0.827934in}}{\pgfqpoint{5.013135in}{0.823544in}}{\pgfqpoint{5.024185in}{0.823544in}}%
\pgfpathlineto{\pgfqpoint{5.024185in}{0.823544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.681630,0.572103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030895in}{0.895135in}}%
\pgfpathcurveto{\pgfqpoint{5.041946in}{0.895135in}}{\pgfqpoint{5.052545in}{0.899525in}}{\pgfqpoint{5.060358in}{0.907339in}}%
\pgfpathcurveto{\pgfqpoint{5.068172in}{0.915153in}}{\pgfqpoint{5.072562in}{0.925752in}}{\pgfqpoint{5.072562in}{0.936802in}}%
\pgfpathcurveto{\pgfqpoint{5.072562in}{0.947852in}}{\pgfqpoint{5.068172in}{0.958451in}}{\pgfqpoint{5.060358in}{0.966265in}}%
\pgfpathcurveto{\pgfqpoint{5.052545in}{0.974078in}}{\pgfqpoint{5.041946in}{0.978468in}}{\pgfqpoint{5.030895in}{0.978468in}}%
\pgfpathcurveto{\pgfqpoint{5.019845in}{0.978468in}}{\pgfqpoint{5.009246in}{0.974078in}}{\pgfqpoint{5.001433in}{0.966265in}}%
\pgfpathcurveto{\pgfqpoint{4.993619in}{0.958451in}}{\pgfqpoint{4.989229in}{0.947852in}}{\pgfqpoint{4.989229in}{0.936802in}}%
\pgfpathcurveto{\pgfqpoint{4.989229in}{0.925752in}}{\pgfqpoint{4.993619in}{0.915153in}}{\pgfqpoint{5.001433in}{0.907339in}}%
\pgfpathcurveto{\pgfqpoint{5.009246in}{0.899525in}}{\pgfqpoint{5.019845in}{0.895135in}}{\pgfqpoint{5.030895in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{5.030895in}{0.895135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172705in}{1.306441in}}%
\pgfpathcurveto{\pgfqpoint{5.183755in}{1.306441in}}{\pgfqpoint{5.194354in}{1.310831in}}{\pgfqpoint{5.202168in}{1.318645in}}%
\pgfpathcurveto{\pgfqpoint{5.209981in}{1.326458in}}{\pgfqpoint{5.214371in}{1.337057in}}{\pgfqpoint{5.214371in}{1.348108in}}%
\pgfpathcurveto{\pgfqpoint{5.214371in}{1.359158in}}{\pgfqpoint{5.209981in}{1.369757in}}{\pgfqpoint{5.202168in}{1.377570in}}%
\pgfpathcurveto{\pgfqpoint{5.194354in}{1.385384in}}{\pgfqpoint{5.183755in}{1.389774in}}{\pgfqpoint{5.172705in}{1.389774in}}%
\pgfpathcurveto{\pgfqpoint{5.161655in}{1.389774in}}{\pgfqpoint{5.151056in}{1.385384in}}{\pgfqpoint{5.143242in}{1.377570in}}%
\pgfpathcurveto{\pgfqpoint{5.135428in}{1.369757in}}{\pgfqpoint{5.131038in}{1.359158in}}{\pgfqpoint{5.131038in}{1.348108in}}%
\pgfpathcurveto{\pgfqpoint{5.131038in}{1.337057in}}{\pgfqpoint{5.135428in}{1.326458in}}{\pgfqpoint{5.143242in}{1.318645in}}%
\pgfpathcurveto{\pgfqpoint{5.151056in}{1.310831in}}{\pgfqpoint{5.161655in}{1.306441in}}{\pgfqpoint{5.172705in}{1.306441in}}%
\pgfpathlineto{\pgfqpoint{5.172705in}{1.306441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179627in}{1.318506in}}%
\pgfpathcurveto{\pgfqpoint{5.190677in}{1.318506in}}{\pgfqpoint{5.201276in}{1.322896in}}{\pgfqpoint{5.209090in}{1.330710in}}%
\pgfpathcurveto{\pgfqpoint{5.216904in}{1.338524in}}{\pgfqpoint{5.221294in}{1.349123in}}{\pgfqpoint{5.221294in}{1.360173in}}%
\pgfpathcurveto{\pgfqpoint{5.221294in}{1.371223in}}{\pgfqpoint{5.216904in}{1.381822in}}{\pgfqpoint{5.209090in}{1.389635in}}%
\pgfpathcurveto{\pgfqpoint{5.201276in}{1.397449in}}{\pgfqpoint{5.190677in}{1.401839in}}{\pgfqpoint{5.179627in}{1.401839in}}%
\pgfpathcurveto{\pgfqpoint{5.168577in}{1.401839in}}{\pgfqpoint{5.157978in}{1.397449in}}{\pgfqpoint{5.150165in}{1.389635in}}%
\pgfpathcurveto{\pgfqpoint{5.142351in}{1.381822in}}{\pgfqpoint{5.137961in}{1.371223in}}{\pgfqpoint{5.137961in}{1.360173in}}%
\pgfpathcurveto{\pgfqpoint{5.137961in}{1.349123in}}{\pgfqpoint{5.142351in}{1.338524in}}{\pgfqpoint{5.150165in}{1.330710in}}%
\pgfpathcurveto{\pgfqpoint{5.157978in}{1.322896in}}{\pgfqpoint{5.168577in}{1.318506in}}{\pgfqpoint{5.179627in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{5.179627in}{1.318506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182595in}{1.289288in}}%
\pgfpathcurveto{\pgfqpoint{5.193645in}{1.289288in}}{\pgfqpoint{5.204244in}{1.293678in}}{\pgfqpoint{5.212058in}{1.301492in}}%
\pgfpathcurveto{\pgfqpoint{5.219871in}{1.309306in}}{\pgfqpoint{5.224262in}{1.319905in}}{\pgfqpoint{5.224262in}{1.330955in}}%
\pgfpathcurveto{\pgfqpoint{5.224262in}{1.342005in}}{\pgfqpoint{5.219871in}{1.352604in}}{\pgfqpoint{5.212058in}{1.360417in}}%
\pgfpathcurveto{\pgfqpoint{5.204244in}{1.368231in}}{\pgfqpoint{5.193645in}{1.372621in}}{\pgfqpoint{5.182595in}{1.372621in}}%
\pgfpathcurveto{\pgfqpoint{5.171545in}{1.372621in}}{\pgfqpoint{5.160946in}{1.368231in}}{\pgfqpoint{5.153132in}{1.360417in}}%
\pgfpathcurveto{\pgfqpoint{5.145319in}{1.352604in}}{\pgfqpoint{5.140928in}{1.342005in}}{\pgfqpoint{5.140928in}{1.330955in}}%
\pgfpathcurveto{\pgfqpoint{5.140928in}{1.319905in}}{\pgfqpoint{5.145319in}{1.309306in}}{\pgfqpoint{5.153132in}{1.301492in}}%
\pgfpathcurveto{\pgfqpoint{5.160946in}{1.293678in}}{\pgfqpoint{5.171545in}{1.289288in}}{\pgfqpoint{5.182595in}{1.289288in}}%
\pgfpathlineto{\pgfqpoint{5.182595in}{1.289288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188989in}{1.270972in}}%
\pgfpathcurveto{\pgfqpoint{5.200039in}{1.270972in}}{\pgfqpoint{5.210638in}{1.275362in}}{\pgfqpoint{5.218452in}{1.283176in}}%
\pgfpathcurveto{\pgfqpoint{5.226265in}{1.290990in}}{\pgfqpoint{5.230655in}{1.301589in}}{\pgfqpoint{5.230655in}{1.312639in}}%
\pgfpathcurveto{\pgfqpoint{5.230655in}{1.323689in}}{\pgfqpoint{5.226265in}{1.334288in}}{\pgfqpoint{5.218452in}{1.342102in}}%
\pgfpathcurveto{\pgfqpoint{5.210638in}{1.349915in}}{\pgfqpoint{5.200039in}{1.354306in}}{\pgfqpoint{5.188989in}{1.354306in}}%
\pgfpathcurveto{\pgfqpoint{5.177939in}{1.354306in}}{\pgfqpoint{5.167340in}{1.349915in}}{\pgfqpoint{5.159526in}{1.342102in}}%
\pgfpathcurveto{\pgfqpoint{5.151712in}{1.334288in}}{\pgfqpoint{5.147322in}{1.323689in}}{\pgfqpoint{5.147322in}{1.312639in}}%
\pgfpathcurveto{\pgfqpoint{5.147322in}{1.301589in}}{\pgfqpoint{5.151712in}{1.290990in}}{\pgfqpoint{5.159526in}{1.283176in}}%
\pgfpathcurveto{\pgfqpoint{5.167340in}{1.275362in}}{\pgfqpoint{5.177939in}{1.270972in}}{\pgfqpoint{5.188989in}{1.270972in}}%
\pgfpathlineto{\pgfqpoint{5.188989in}{1.270972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191916in}{1.270754in}}%
\pgfpathcurveto{\pgfqpoint{5.202966in}{1.270754in}}{\pgfqpoint{5.213565in}{1.275144in}}{\pgfqpoint{5.221379in}{1.282958in}}%
\pgfpathcurveto{\pgfqpoint{5.229192in}{1.290772in}}{\pgfqpoint{5.233583in}{1.301371in}}{\pgfqpoint{5.233583in}{1.312421in}}%
\pgfpathcurveto{\pgfqpoint{5.233583in}{1.323471in}}{\pgfqpoint{5.229192in}{1.334070in}}{\pgfqpoint{5.221379in}{1.341884in}}%
\pgfpathcurveto{\pgfqpoint{5.213565in}{1.349697in}}{\pgfqpoint{5.202966in}{1.354087in}}{\pgfqpoint{5.191916in}{1.354087in}}%
\pgfpathcurveto{\pgfqpoint{5.180866in}{1.354087in}}{\pgfqpoint{5.170267in}{1.349697in}}{\pgfqpoint{5.162453in}{1.341884in}}%
\pgfpathcurveto{\pgfqpoint{5.154639in}{1.334070in}}{\pgfqpoint{5.150249in}{1.323471in}}{\pgfqpoint{5.150249in}{1.312421in}}%
\pgfpathcurveto{\pgfqpoint{5.150249in}{1.301371in}}{\pgfqpoint{5.154639in}{1.290772in}}{\pgfqpoint{5.162453in}{1.282958in}}%
\pgfpathcurveto{\pgfqpoint{5.170267in}{1.275144in}}{\pgfqpoint{5.180866in}{1.270754in}}{\pgfqpoint{5.191916in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{5.191916in}{1.270754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313578in}{0.758421in}}%
\pgfpathcurveto{\pgfqpoint{5.324628in}{0.758421in}}{\pgfqpoint{5.335227in}{0.762811in}}{\pgfqpoint{5.343041in}{0.770625in}}%
\pgfpathcurveto{\pgfqpoint{5.350855in}{0.778438in}}{\pgfqpoint{5.355245in}{0.789037in}}{\pgfqpoint{5.355245in}{0.800088in}}%
\pgfpathcurveto{\pgfqpoint{5.355245in}{0.811138in}}{\pgfqpoint{5.350855in}{0.821737in}}{\pgfqpoint{5.343041in}{0.829550in}}%
\pgfpathcurveto{\pgfqpoint{5.335227in}{0.837364in}}{\pgfqpoint{5.324628in}{0.841754in}}{\pgfqpoint{5.313578in}{0.841754in}}%
\pgfpathcurveto{\pgfqpoint{5.302528in}{0.841754in}}{\pgfqpoint{5.291929in}{0.837364in}}{\pgfqpoint{5.284116in}{0.829550in}}%
\pgfpathcurveto{\pgfqpoint{5.276302in}{0.821737in}}{\pgfqpoint{5.271912in}{0.811138in}}{\pgfqpoint{5.271912in}{0.800088in}}%
\pgfpathcurveto{\pgfqpoint{5.271912in}{0.789037in}}{\pgfqpoint{5.276302in}{0.778438in}}{\pgfqpoint{5.284116in}{0.770625in}}%
\pgfpathcurveto{\pgfqpoint{5.291929in}{0.762811in}}{\pgfqpoint{5.302528in}{0.758421in}}{\pgfqpoint{5.313578in}{0.758421in}}%
\pgfpathlineto{\pgfqpoint{5.313578in}{0.758421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318950in}{0.742722in}}%
\pgfpathcurveto{\pgfqpoint{5.330000in}{0.742722in}}{\pgfqpoint{5.340599in}{0.747112in}}{\pgfqpoint{5.348413in}{0.754926in}}%
\pgfpathcurveto{\pgfqpoint{5.356226in}{0.762739in}}{\pgfqpoint{5.360616in}{0.773338in}}{\pgfqpoint{5.360616in}{0.784388in}}%
\pgfpathcurveto{\pgfqpoint{5.360616in}{0.795438in}}{\pgfqpoint{5.356226in}{0.806037in}}{\pgfqpoint{5.348413in}{0.813851in}}%
\pgfpathcurveto{\pgfqpoint{5.340599in}{0.821665in}}{\pgfqpoint{5.330000in}{0.826055in}}{\pgfqpoint{5.318950in}{0.826055in}}%
\pgfpathcurveto{\pgfqpoint{5.307900in}{0.826055in}}{\pgfqpoint{5.297301in}{0.821665in}}{\pgfqpoint{5.289487in}{0.813851in}}%
\pgfpathcurveto{\pgfqpoint{5.281673in}{0.806037in}}{\pgfqpoint{5.277283in}{0.795438in}}{\pgfqpoint{5.277283in}{0.784388in}}%
\pgfpathcurveto{\pgfqpoint{5.277283in}{0.773338in}}{\pgfqpoint{5.281673in}{0.762739in}}{\pgfqpoint{5.289487in}{0.754926in}}%
\pgfpathcurveto{\pgfqpoint{5.297301in}{0.747112in}}{\pgfqpoint{5.307900in}{0.742722in}}{\pgfqpoint{5.318950in}{0.742722in}}%
\pgfpathlineto{\pgfqpoint{5.318950in}{0.742722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321919in}{0.724188in}}%
\pgfpathcurveto{\pgfqpoint{5.332969in}{0.724188in}}{\pgfqpoint{5.343568in}{0.728578in}}{\pgfqpoint{5.351382in}{0.736392in}}%
\pgfpathcurveto{\pgfqpoint{5.359196in}{0.744205in}}{\pgfqpoint{5.363586in}{0.754804in}}{\pgfqpoint{5.363586in}{0.765854in}}%
\pgfpathcurveto{\pgfqpoint{5.363586in}{0.776905in}}{\pgfqpoint{5.359196in}{0.787504in}}{\pgfqpoint{5.351382in}{0.795317in}}%
\pgfpathcurveto{\pgfqpoint{5.343568in}{0.803131in}}{\pgfqpoint{5.332969in}{0.807521in}}{\pgfqpoint{5.321919in}{0.807521in}}%
\pgfpathcurveto{\pgfqpoint{5.310869in}{0.807521in}}{\pgfqpoint{5.300270in}{0.803131in}}{\pgfqpoint{5.292456in}{0.795317in}}%
\pgfpathcurveto{\pgfqpoint{5.284643in}{0.787504in}}{\pgfqpoint{5.280253in}{0.776905in}}{\pgfqpoint{5.280253in}{0.765854in}}%
\pgfpathcurveto{\pgfqpoint{5.280253in}{0.754804in}}{\pgfqpoint{5.284643in}{0.744205in}}{\pgfqpoint{5.292456in}{0.736392in}}%
\pgfpathcurveto{\pgfqpoint{5.300270in}{0.728578in}}{\pgfqpoint{5.310869in}{0.724188in}}{\pgfqpoint{5.321919in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{5.321919in}{0.724188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327167in}{0.683559in}}%
\pgfpathcurveto{\pgfqpoint{5.338217in}{0.683559in}}{\pgfqpoint{5.348817in}{0.687949in}}{\pgfqpoint{5.356630in}{0.695763in}}%
\pgfpathcurveto{\pgfqpoint{5.364444in}{0.703576in}}{\pgfqpoint{5.368834in}{0.714175in}}{\pgfqpoint{5.368834in}{0.725225in}}%
\pgfpathcurveto{\pgfqpoint{5.368834in}{0.736276in}}{\pgfqpoint{5.364444in}{0.746875in}}{\pgfqpoint{5.356630in}{0.754688in}}%
\pgfpathcurveto{\pgfqpoint{5.348817in}{0.762502in}}{\pgfqpoint{5.338217in}{0.766892in}}{\pgfqpoint{5.327167in}{0.766892in}}%
\pgfpathcurveto{\pgfqpoint{5.316117in}{0.766892in}}{\pgfqpoint{5.305518in}{0.762502in}}{\pgfqpoint{5.297705in}{0.754688in}}%
\pgfpathcurveto{\pgfqpoint{5.289891in}{0.746875in}}{\pgfqpoint{5.285501in}{0.736276in}}{\pgfqpoint{5.285501in}{0.725225in}}%
\pgfpathcurveto{\pgfqpoint{5.285501in}{0.714175in}}{\pgfqpoint{5.289891in}{0.703576in}}{\pgfqpoint{5.297705in}{0.695763in}}%
\pgfpathcurveto{\pgfqpoint{5.305518in}{0.687949in}}{\pgfqpoint{5.316117in}{0.683559in}}{\pgfqpoint{5.327167in}{0.683559in}}%
\pgfpathlineto{\pgfqpoint{5.327167in}{0.683559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330082in}{0.669677in}}%
\pgfpathcurveto{\pgfqpoint{5.341132in}{0.669677in}}{\pgfqpoint{5.351731in}{0.674067in}}{\pgfqpoint{5.359544in}{0.681880in}}%
\pgfpathcurveto{\pgfqpoint{5.367358in}{0.689694in}}{\pgfqpoint{5.371748in}{0.700293in}}{\pgfqpoint{5.371748in}{0.711343in}}%
\pgfpathcurveto{\pgfqpoint{5.371748in}{0.722393in}}{\pgfqpoint{5.367358in}{0.732992in}}{\pgfqpoint{5.359544in}{0.740806in}}%
\pgfpathcurveto{\pgfqpoint{5.351731in}{0.748620in}}{\pgfqpoint{5.341132in}{0.753010in}}{\pgfqpoint{5.330082in}{0.753010in}}%
\pgfpathcurveto{\pgfqpoint{5.319031in}{0.753010in}}{\pgfqpoint{5.308432in}{0.748620in}}{\pgfqpoint{5.300619in}{0.740806in}}%
\pgfpathcurveto{\pgfqpoint{5.292805in}{0.732992in}}{\pgfqpoint{5.288415in}{0.722393in}}{\pgfqpoint{5.288415in}{0.711343in}}%
\pgfpathcurveto{\pgfqpoint{5.288415in}{0.700293in}}{\pgfqpoint{5.292805in}{0.689694in}}{\pgfqpoint{5.300619in}{0.681880in}}%
\pgfpathcurveto{\pgfqpoint{5.308432in}{0.674067in}}{\pgfqpoint{5.319031in}{0.669677in}}{\pgfqpoint{5.330082in}{0.669677in}}%
\pgfpathlineto{\pgfqpoint{5.330082in}{0.669677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332736in}{0.654195in}}%
\pgfpathcurveto{\pgfqpoint{5.343786in}{0.654195in}}{\pgfqpoint{5.354385in}{0.658586in}}{\pgfqpoint{5.362199in}{0.666399in}}%
\pgfpathcurveto{\pgfqpoint{5.370012in}{0.674213in}}{\pgfqpoint{5.374403in}{0.684812in}}{\pgfqpoint{5.374403in}{0.695862in}}%
\pgfpathcurveto{\pgfqpoint{5.374403in}{0.706912in}}{\pgfqpoint{5.370012in}{0.717511in}}{\pgfqpoint{5.362199in}{0.725325in}}%
\pgfpathcurveto{\pgfqpoint{5.354385in}{0.733138in}}{\pgfqpoint{5.343786in}{0.737529in}}{\pgfqpoint{5.332736in}{0.737529in}}%
\pgfpathcurveto{\pgfqpoint{5.321686in}{0.737529in}}{\pgfqpoint{5.311087in}{0.733138in}}{\pgfqpoint{5.303273in}{0.725325in}}%
\pgfpathcurveto{\pgfqpoint{5.295460in}{0.717511in}}{\pgfqpoint{5.291069in}{0.706912in}}{\pgfqpoint{5.291069in}{0.695862in}}%
\pgfpathcurveto{\pgfqpoint{5.291069in}{0.684812in}}{\pgfqpoint{5.295460in}{0.674213in}}{\pgfqpoint{5.303273in}{0.666399in}}%
\pgfpathcurveto{\pgfqpoint{5.311087in}{0.658586in}}{\pgfqpoint{5.321686in}{0.654195in}}{\pgfqpoint{5.332736in}{0.654195in}}%
\pgfpathlineto{\pgfqpoint{5.332736in}{0.654195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339828in}{0.628466in}}%
\pgfpathcurveto{\pgfqpoint{5.350878in}{0.628466in}}{\pgfqpoint{5.361477in}{0.632856in}}{\pgfqpoint{5.369291in}{0.640670in}}%
\pgfpathcurveto{\pgfqpoint{5.377104in}{0.648484in}}{\pgfqpoint{5.381495in}{0.659083in}}{\pgfqpoint{5.381495in}{0.670133in}}%
\pgfpathcurveto{\pgfqpoint{5.381495in}{0.681183in}}{\pgfqpoint{5.377104in}{0.691782in}}{\pgfqpoint{5.369291in}{0.699595in}}%
\pgfpathcurveto{\pgfqpoint{5.361477in}{0.707409in}}{\pgfqpoint{5.350878in}{0.711799in}}{\pgfqpoint{5.339828in}{0.711799in}}%
\pgfpathcurveto{\pgfqpoint{5.328778in}{0.711799in}}{\pgfqpoint{5.318179in}{0.707409in}}{\pgfqpoint{5.310365in}{0.699595in}}%
\pgfpathcurveto{\pgfqpoint{5.302552in}{0.691782in}}{\pgfqpoint{5.298161in}{0.681183in}}{\pgfqpoint{5.298161in}{0.670133in}}%
\pgfpathcurveto{\pgfqpoint{5.298161in}{0.659083in}}{\pgfqpoint{5.302552in}{0.648484in}}{\pgfqpoint{5.310365in}{0.640670in}}%
\pgfpathcurveto{\pgfqpoint{5.318179in}{0.632856in}}{\pgfqpoint{5.328778in}{0.628466in}}{\pgfqpoint{5.339828in}{0.628466in}}%
\pgfpathlineto{\pgfqpoint{5.339828in}{0.628466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343663in}{0.598448in}}%
\pgfpathcurveto{\pgfqpoint{5.354713in}{0.598448in}}{\pgfqpoint{5.365312in}{0.602839in}}{\pgfqpoint{5.373126in}{0.610652in}}%
\pgfpathcurveto{\pgfqpoint{5.380940in}{0.618466in}}{\pgfqpoint{5.385330in}{0.629065in}}{\pgfqpoint{5.385330in}{0.640115in}}%
\pgfpathcurveto{\pgfqpoint{5.385330in}{0.651165in}}{\pgfqpoint{5.380940in}{0.661764in}}{\pgfqpoint{5.373126in}{0.669578in}}%
\pgfpathcurveto{\pgfqpoint{5.365312in}{0.677392in}}{\pgfqpoint{5.354713in}{0.681782in}}{\pgfqpoint{5.343663in}{0.681782in}}%
\pgfpathcurveto{\pgfqpoint{5.332613in}{0.681782in}}{\pgfqpoint{5.322014in}{0.677392in}}{\pgfqpoint{5.314200in}{0.669578in}}%
\pgfpathcurveto{\pgfqpoint{5.306387in}{0.661764in}}{\pgfqpoint{5.301997in}{0.651165in}}{\pgfqpoint{5.301997in}{0.640115in}}%
\pgfpathcurveto{\pgfqpoint{5.301997in}{0.629065in}}{\pgfqpoint{5.306387in}{0.618466in}}{\pgfqpoint{5.314200in}{0.610652in}}%
\pgfpathcurveto{\pgfqpoint{5.322014in}{0.602839in}}{\pgfqpoint{5.332613in}{0.598448in}}{\pgfqpoint{5.343663in}{0.598448in}}%
\pgfpathlineto{\pgfqpoint{5.343663in}{0.598448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346561in}{0.587110in}}%
\pgfpathcurveto{\pgfqpoint{5.357611in}{0.587110in}}{\pgfqpoint{5.368210in}{0.591500in}}{\pgfqpoint{5.376024in}{0.599314in}}%
\pgfpathcurveto{\pgfqpoint{5.383837in}{0.607128in}}{\pgfqpoint{5.388228in}{0.617727in}}{\pgfqpoint{5.388228in}{0.628777in}}%
\pgfpathcurveto{\pgfqpoint{5.388228in}{0.639827in}}{\pgfqpoint{5.383837in}{0.650426in}}{\pgfqpoint{5.376024in}{0.658240in}}%
\pgfpathcurveto{\pgfqpoint{5.368210in}{0.666053in}}{\pgfqpoint{5.357611in}{0.670443in}}{\pgfqpoint{5.346561in}{0.670443in}}%
\pgfpathcurveto{\pgfqpoint{5.335511in}{0.670443in}}{\pgfqpoint{5.324912in}{0.666053in}}{\pgfqpoint{5.317098in}{0.658240in}}%
\pgfpathcurveto{\pgfqpoint{5.309284in}{0.650426in}}{\pgfqpoint{5.304894in}{0.639827in}}{\pgfqpoint{5.304894in}{0.628777in}}%
\pgfpathcurveto{\pgfqpoint{5.304894in}{0.617727in}}{\pgfqpoint{5.309284in}{0.607128in}}{\pgfqpoint{5.317098in}{0.599314in}}%
\pgfpathcurveto{\pgfqpoint{5.324912in}{0.591500in}}{\pgfqpoint{5.335511in}{0.587110in}}{\pgfqpoint{5.346561in}{0.587110in}}%
\pgfpathlineto{\pgfqpoint{5.346561in}{0.587110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351781in}{0.556075in}}%
\pgfpathcurveto{\pgfqpoint{5.362831in}{0.556075in}}{\pgfqpoint{5.373430in}{0.560465in}}{\pgfqpoint{5.381244in}{0.568279in}}%
\pgfpathcurveto{\pgfqpoint{5.389058in}{0.576093in}}{\pgfqpoint{5.393448in}{0.586692in}}{\pgfqpoint{5.393448in}{0.597742in}}%
\pgfpathcurveto{\pgfqpoint{5.393448in}{0.608792in}}{\pgfqpoint{5.389058in}{0.619391in}}{\pgfqpoint{5.381244in}{0.627204in}}%
\pgfpathcurveto{\pgfqpoint{5.373430in}{0.635018in}}{\pgfqpoint{5.362831in}{0.639408in}}{\pgfqpoint{5.351781in}{0.639408in}}%
\pgfpathcurveto{\pgfqpoint{5.340731in}{0.639408in}}{\pgfqpoint{5.330132in}{0.635018in}}{\pgfqpoint{5.322319in}{0.627204in}}%
\pgfpathcurveto{\pgfqpoint{5.314505in}{0.619391in}}{\pgfqpoint{5.310115in}{0.608792in}}{\pgfqpoint{5.310115in}{0.597742in}}%
\pgfpathcurveto{\pgfqpoint{5.310115in}{0.586692in}}{\pgfqpoint{5.314505in}{0.576093in}}{\pgfqpoint{5.322319in}{0.568279in}}%
\pgfpathcurveto{\pgfqpoint{5.330132in}{0.560465in}}{\pgfqpoint{5.340731in}{0.556075in}}{\pgfqpoint{5.351781in}{0.556075in}}%
\pgfpathlineto{\pgfqpoint{5.351781in}{0.556075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354710in}{0.563271in}}%
\pgfpathcurveto{\pgfqpoint{5.365760in}{0.563271in}}{\pgfqpoint{5.376359in}{0.567661in}}{\pgfqpoint{5.384173in}{0.575474in}}%
\pgfpathcurveto{\pgfqpoint{5.391987in}{0.583288in}}{\pgfqpoint{5.396377in}{0.593887in}}{\pgfqpoint{5.396377in}{0.604937in}}%
\pgfpathcurveto{\pgfqpoint{5.396377in}{0.615987in}}{\pgfqpoint{5.391987in}{0.626586in}}{\pgfqpoint{5.384173in}{0.634400in}}%
\pgfpathcurveto{\pgfqpoint{5.376359in}{0.642214in}}{\pgfqpoint{5.365760in}{0.646604in}}{\pgfqpoint{5.354710in}{0.646604in}}%
\pgfpathcurveto{\pgfqpoint{5.343660in}{0.646604in}}{\pgfqpoint{5.333061in}{0.642214in}}{\pgfqpoint{5.325247in}{0.634400in}}%
\pgfpathcurveto{\pgfqpoint{5.317434in}{0.626586in}}{\pgfqpoint{5.313044in}{0.615987in}}{\pgfqpoint{5.313044in}{0.604937in}}%
\pgfpathcurveto{\pgfqpoint{5.313044in}{0.593887in}}{\pgfqpoint{5.317434in}{0.583288in}}{\pgfqpoint{5.325247in}{0.575474in}}%
\pgfpathcurveto{\pgfqpoint{5.333061in}{0.567661in}}{\pgfqpoint{5.343660in}{0.563271in}}{\pgfqpoint{5.354710in}{0.563271in}}%
\pgfpathlineto{\pgfqpoint{5.354710in}{0.563271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469327in}{0.345516in}}%
\pgfpathcurveto{\pgfqpoint{5.480377in}{0.345516in}}{\pgfqpoint{5.490976in}{0.349906in}}{\pgfqpoint{5.498789in}{0.357720in}}%
\pgfpathcurveto{\pgfqpoint{5.506603in}{0.365534in}}{\pgfqpoint{5.510993in}{0.376133in}}{\pgfqpoint{5.510993in}{0.387183in}}%
\pgfpathcurveto{\pgfqpoint{5.510993in}{0.398233in}}{\pgfqpoint{5.506603in}{0.408832in}}{\pgfqpoint{5.498789in}{0.416646in}}%
\pgfpathcurveto{\pgfqpoint{5.490976in}{0.424459in}}{\pgfqpoint{5.480377in}{0.428849in}}{\pgfqpoint{5.469327in}{0.428849in}}%
\pgfpathcurveto{\pgfqpoint{5.458277in}{0.428849in}}{\pgfqpoint{5.447678in}{0.424459in}}{\pgfqpoint{5.439864in}{0.416646in}}%
\pgfpathcurveto{\pgfqpoint{5.432050in}{0.408832in}}{\pgfqpoint{5.427660in}{0.398233in}}{\pgfqpoint{5.427660in}{0.387183in}}%
\pgfpathcurveto{\pgfqpoint{5.427660in}{0.376133in}}{\pgfqpoint{5.432050in}{0.365534in}}{\pgfqpoint{5.439864in}{0.357720in}}%
\pgfpathcurveto{\pgfqpoint{5.447678in}{0.349906in}}{\pgfqpoint{5.458277in}{0.345516in}}{\pgfqpoint{5.469327in}{0.345516in}}%
\pgfpathlineto{\pgfqpoint{5.469327in}{0.345516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474652in}{0.353366in}}%
\pgfpathcurveto{\pgfqpoint{5.485702in}{0.353366in}}{\pgfqpoint{5.496301in}{0.357756in}}{\pgfqpoint{5.504115in}{0.365570in}}%
\pgfpathcurveto{\pgfqpoint{5.511929in}{0.373383in}}{\pgfqpoint{5.516319in}{0.383982in}}{\pgfqpoint{5.516319in}{0.395032in}}%
\pgfpathcurveto{\pgfqpoint{5.516319in}{0.406083in}}{\pgfqpoint{5.511929in}{0.416682in}}{\pgfqpoint{5.504115in}{0.424495in}}%
\pgfpathcurveto{\pgfqpoint{5.496301in}{0.432309in}}{\pgfqpoint{5.485702in}{0.436699in}}{\pgfqpoint{5.474652in}{0.436699in}}%
\pgfpathcurveto{\pgfqpoint{5.463602in}{0.436699in}}{\pgfqpoint{5.453003in}{0.432309in}}{\pgfqpoint{5.445189in}{0.424495in}}%
\pgfpathcurveto{\pgfqpoint{5.437376in}{0.416682in}}{\pgfqpoint{5.432985in}{0.406083in}}{\pgfqpoint{5.432985in}{0.395032in}}%
\pgfpathcurveto{\pgfqpoint{5.432985in}{0.383982in}}{\pgfqpoint{5.437376in}{0.373383in}}{\pgfqpoint{5.445189in}{0.365570in}}%
\pgfpathcurveto{\pgfqpoint{5.453003in}{0.357756in}}{\pgfqpoint{5.463602in}{0.353366in}}{\pgfqpoint{5.474652in}{0.353366in}}%
\pgfpathlineto{\pgfqpoint{5.474652in}{0.353366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477599in}{0.360561in}}%
\pgfpathcurveto{\pgfqpoint{5.488650in}{0.360561in}}{\pgfqpoint{5.499249in}{0.364952in}}{\pgfqpoint{5.507062in}{0.372765in}}%
\pgfpathcurveto{\pgfqpoint{5.514876in}{0.380579in}}{\pgfqpoint{5.519266in}{0.391178in}}{\pgfqpoint{5.519266in}{0.402228in}}%
\pgfpathcurveto{\pgfqpoint{5.519266in}{0.413278in}}{\pgfqpoint{5.514876in}{0.423877in}}{\pgfqpoint{5.507062in}{0.431691in}}%
\pgfpathcurveto{\pgfqpoint{5.499249in}{0.439504in}}{\pgfqpoint{5.488650in}{0.443895in}}{\pgfqpoint{5.477599in}{0.443895in}}%
\pgfpathcurveto{\pgfqpoint{5.466549in}{0.443895in}}{\pgfqpoint{5.455950in}{0.439504in}}{\pgfqpoint{5.448137in}{0.431691in}}%
\pgfpathcurveto{\pgfqpoint{5.440323in}{0.423877in}}{\pgfqpoint{5.435933in}{0.413278in}}{\pgfqpoint{5.435933in}{0.402228in}}%
\pgfpathcurveto{\pgfqpoint{5.435933in}{0.391178in}}{\pgfqpoint{5.440323in}{0.380579in}}{\pgfqpoint{5.448137in}{0.372765in}}%
\pgfpathcurveto{\pgfqpoint{5.455950in}{0.364952in}}{\pgfqpoint{5.466549in}{0.360561in}}{\pgfqpoint{5.477599in}{0.360561in}}%
\pgfpathlineto{\pgfqpoint{5.477599in}{0.360561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482901in}{0.366594in}}%
\pgfpathcurveto{\pgfqpoint{5.493951in}{0.366594in}}{\pgfqpoint{5.504550in}{0.370984in}}{\pgfqpoint{5.512364in}{0.378798in}}%
\pgfpathcurveto{\pgfqpoint{5.520177in}{0.386611in}}{\pgfqpoint{5.524568in}{0.397210in}}{\pgfqpoint{5.524568in}{0.408261in}}%
\pgfpathcurveto{\pgfqpoint{5.524568in}{0.419311in}}{\pgfqpoint{5.520177in}{0.429910in}}{\pgfqpoint{5.512364in}{0.437723in}}%
\pgfpathcurveto{\pgfqpoint{5.504550in}{0.445537in}}{\pgfqpoint{5.493951in}{0.449927in}}{\pgfqpoint{5.482901in}{0.449927in}}%
\pgfpathcurveto{\pgfqpoint{5.471851in}{0.449927in}}{\pgfqpoint{5.461252in}{0.445537in}}{\pgfqpoint{5.453438in}{0.437723in}}%
\pgfpathcurveto{\pgfqpoint{5.445625in}{0.429910in}}{\pgfqpoint{5.441234in}{0.419311in}}{\pgfqpoint{5.441234in}{0.408261in}}%
\pgfpathcurveto{\pgfqpoint{5.441234in}{0.397210in}}{\pgfqpoint{5.445625in}{0.386611in}}{\pgfqpoint{5.453438in}{0.378798in}}%
\pgfpathcurveto{\pgfqpoint{5.461252in}{0.370984in}}{\pgfqpoint{5.471851in}{0.366594in}}{\pgfqpoint{5.482901in}{0.366594in}}%
\pgfpathlineto{\pgfqpoint{5.482901in}{0.366594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485955in}{0.365794in}}%
\pgfpathcurveto{\pgfqpoint{5.497005in}{0.365794in}}{\pgfqpoint{5.507604in}{0.370185in}}{\pgfqpoint{5.515418in}{0.377998in}}%
\pgfpathcurveto{\pgfqpoint{5.523232in}{0.385812in}}{\pgfqpoint{5.527622in}{0.396411in}}{\pgfqpoint{5.527622in}{0.407461in}}%
\pgfpathcurveto{\pgfqpoint{5.527622in}{0.418511in}}{\pgfqpoint{5.523232in}{0.429110in}}{\pgfqpoint{5.515418in}{0.436924in}}%
\pgfpathcurveto{\pgfqpoint{5.507604in}{0.444737in}}{\pgfqpoint{5.497005in}{0.449128in}}{\pgfqpoint{5.485955in}{0.449128in}}%
\pgfpathcurveto{\pgfqpoint{5.474905in}{0.449128in}}{\pgfqpoint{5.464306in}{0.444737in}}{\pgfqpoint{5.456492in}{0.436924in}}%
\pgfpathcurveto{\pgfqpoint{5.448679in}{0.429110in}}{\pgfqpoint{5.444289in}{0.418511in}}{\pgfqpoint{5.444289in}{0.407461in}}%
\pgfpathcurveto{\pgfqpoint{5.444289in}{0.396411in}}{\pgfqpoint{5.448679in}{0.385812in}}{\pgfqpoint{5.456492in}{0.377998in}}%
\pgfpathcurveto{\pgfqpoint{5.464306in}{0.370185in}}{\pgfqpoint{5.474905in}{0.365794in}}{\pgfqpoint{5.485955in}{0.365794in}}%
\pgfpathlineto{\pgfqpoint{5.485955in}{0.365794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491196in}{0.380258in}}%
\pgfpathcurveto{\pgfqpoint{5.502246in}{0.380258in}}{\pgfqpoint{5.512845in}{0.384648in}}{\pgfqpoint{5.520659in}{0.392462in}}%
\pgfpathcurveto{\pgfqpoint{5.528472in}{0.400276in}}{\pgfqpoint{5.532863in}{0.410875in}}{\pgfqpoint{5.532863in}{0.421925in}}%
\pgfpathcurveto{\pgfqpoint{5.532863in}{0.432975in}}{\pgfqpoint{5.528472in}{0.443574in}}{\pgfqpoint{5.520659in}{0.451387in}}%
\pgfpathcurveto{\pgfqpoint{5.512845in}{0.459201in}}{\pgfqpoint{5.502246in}{0.463591in}}{\pgfqpoint{5.491196in}{0.463591in}}%
\pgfpathcurveto{\pgfqpoint{5.480146in}{0.463591in}}{\pgfqpoint{5.469547in}{0.459201in}}{\pgfqpoint{5.461733in}{0.451387in}}%
\pgfpathcurveto{\pgfqpoint{5.453920in}{0.443574in}}{\pgfqpoint{5.449529in}{0.432975in}}{\pgfqpoint{5.449529in}{0.421925in}}%
\pgfpathcurveto{\pgfqpoint{5.449529in}{0.410875in}}{\pgfqpoint{5.453920in}{0.400276in}}{\pgfqpoint{5.461733in}{0.392462in}}%
\pgfpathcurveto{\pgfqpoint{5.469547in}{0.384648in}}{\pgfqpoint{5.480146in}{0.380258in}}{\pgfqpoint{5.491196in}{0.380258in}}%
\pgfpathlineto{\pgfqpoint{5.491196in}{0.380258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493219in}{0.381566in}}%
\pgfpathcurveto{\pgfqpoint{5.504269in}{0.381566in}}{\pgfqpoint{5.514868in}{0.385957in}}{\pgfqpoint{5.522681in}{0.393770in}}%
\pgfpathcurveto{\pgfqpoint{5.530495in}{0.401584in}}{\pgfqpoint{5.534885in}{0.412183in}}{\pgfqpoint{5.534885in}{0.423233in}}%
\pgfpathcurveto{\pgfqpoint{5.534885in}{0.434283in}}{\pgfqpoint{5.530495in}{0.444882in}}{\pgfqpoint{5.522681in}{0.452696in}}%
\pgfpathcurveto{\pgfqpoint{5.514868in}{0.460509in}}{\pgfqpoint{5.504269in}{0.464900in}}{\pgfqpoint{5.493219in}{0.464900in}}%
\pgfpathcurveto{\pgfqpoint{5.482168in}{0.464900in}}{\pgfqpoint{5.471569in}{0.460509in}}{\pgfqpoint{5.463756in}{0.452696in}}%
\pgfpathcurveto{\pgfqpoint{5.455942in}{0.444882in}}{\pgfqpoint{5.451552in}{0.434283in}}{\pgfqpoint{5.451552in}{0.423233in}}%
\pgfpathcurveto{\pgfqpoint{5.451552in}{0.412183in}}{\pgfqpoint{5.455942in}{0.401584in}}{\pgfqpoint{5.463756in}{0.393770in}}%
\pgfpathcurveto{\pgfqpoint{5.471569in}{0.385957in}}{\pgfqpoint{5.482168in}{0.381566in}}{\pgfqpoint{5.493219in}{0.381566in}}%
\pgfpathlineto{\pgfqpoint{5.493219in}{0.381566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500104in}{0.399373in}}%
\pgfpathcurveto{\pgfqpoint{5.511154in}{0.399373in}}{\pgfqpoint{5.521753in}{0.403764in}}{\pgfqpoint{5.529567in}{0.411577in}}%
\pgfpathcurveto{\pgfqpoint{5.537381in}{0.419391in}}{\pgfqpoint{5.541771in}{0.429990in}}{\pgfqpoint{5.541771in}{0.441040in}}%
\pgfpathcurveto{\pgfqpoint{5.541771in}{0.452090in}}{\pgfqpoint{5.537381in}{0.462689in}}{\pgfqpoint{5.529567in}{0.470503in}}%
\pgfpathcurveto{\pgfqpoint{5.521753in}{0.478316in}}{\pgfqpoint{5.511154in}{0.482707in}}{\pgfqpoint{5.500104in}{0.482707in}}%
\pgfpathcurveto{\pgfqpoint{5.489054in}{0.482707in}}{\pgfqpoint{5.478455in}{0.478316in}}{\pgfqpoint{5.470641in}{0.470503in}}%
\pgfpathcurveto{\pgfqpoint{5.462828in}{0.462689in}}{\pgfqpoint{5.458438in}{0.452090in}}{\pgfqpoint{5.458438in}{0.441040in}}%
\pgfpathcurveto{\pgfqpoint{5.458438in}{0.429990in}}{\pgfqpoint{5.462828in}{0.419391in}}{\pgfqpoint{5.470641in}{0.411577in}}%
\pgfpathcurveto{\pgfqpoint{5.478455in}{0.403764in}}{\pgfqpoint{5.489054in}{0.399373in}}{\pgfqpoint{5.500104in}{0.399373in}}%
\pgfpathlineto{\pgfqpoint{5.500104in}{0.399373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503064in}{0.413546in}}%
\pgfpathcurveto{\pgfqpoint{5.514115in}{0.413546in}}{\pgfqpoint{5.524714in}{0.417936in}}{\pgfqpoint{5.532527in}{0.425750in}}%
\pgfpathcurveto{\pgfqpoint{5.540341in}{0.433564in}}{\pgfqpoint{5.544731in}{0.444163in}}{\pgfqpoint{5.544731in}{0.455213in}}%
\pgfpathcurveto{\pgfqpoint{5.544731in}{0.466263in}}{\pgfqpoint{5.540341in}{0.476862in}}{\pgfqpoint{5.532527in}{0.484676in}}%
\pgfpathcurveto{\pgfqpoint{5.524714in}{0.492489in}}{\pgfqpoint{5.514115in}{0.496880in}}{\pgfqpoint{5.503064in}{0.496880in}}%
\pgfpathcurveto{\pgfqpoint{5.492014in}{0.496880in}}{\pgfqpoint{5.481415in}{0.492489in}}{\pgfqpoint{5.473602in}{0.484676in}}%
\pgfpathcurveto{\pgfqpoint{5.465788in}{0.476862in}}{\pgfqpoint{5.461398in}{0.466263in}}{\pgfqpoint{5.461398in}{0.455213in}}%
\pgfpathcurveto{\pgfqpoint{5.461398in}{0.444163in}}{\pgfqpoint{5.465788in}{0.433564in}}{\pgfqpoint{5.473602in}{0.425750in}}%
\pgfpathcurveto{\pgfqpoint{5.481415in}{0.417936in}}{\pgfqpoint{5.492014in}{0.413546in}}{\pgfqpoint{5.503064in}{0.413546in}}%
\pgfpathlineto{\pgfqpoint{5.503064in}{0.413546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508303in}{0.430699in}}%
\pgfpathcurveto{\pgfqpoint{5.519353in}{0.430699in}}{\pgfqpoint{5.529953in}{0.435089in}}{\pgfqpoint{5.537766in}{0.442903in}}%
\pgfpathcurveto{\pgfqpoint{5.545580in}{0.450717in}}{\pgfqpoint{5.549970in}{0.461316in}}{\pgfqpoint{5.549970in}{0.472366in}}%
\pgfpathcurveto{\pgfqpoint{5.549970in}{0.483416in}}{\pgfqpoint{5.545580in}{0.494015in}}{\pgfqpoint{5.537766in}{0.501829in}}%
\pgfpathcurveto{\pgfqpoint{5.529953in}{0.509642in}}{\pgfqpoint{5.519353in}{0.514032in}}{\pgfqpoint{5.508303in}{0.514032in}}%
\pgfpathcurveto{\pgfqpoint{5.497253in}{0.514032in}}{\pgfqpoint{5.486654in}{0.509642in}}{\pgfqpoint{5.478841in}{0.501829in}}%
\pgfpathcurveto{\pgfqpoint{5.471027in}{0.494015in}}{\pgfqpoint{5.466637in}{0.483416in}}{\pgfqpoint{5.466637in}{0.472366in}}%
\pgfpathcurveto{\pgfqpoint{5.466637in}{0.461316in}}{\pgfqpoint{5.471027in}{0.450717in}}{\pgfqpoint{5.478841in}{0.442903in}}%
\pgfpathcurveto{\pgfqpoint{5.486654in}{0.435089in}}{\pgfqpoint{5.497253in}{0.430699in}}{\pgfqpoint{5.508303in}{0.430699in}}%
\pgfpathlineto{\pgfqpoint{5.508303in}{0.430699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510293in}{0.425030in}}%
\pgfpathcurveto{\pgfqpoint{5.521343in}{0.425030in}}{\pgfqpoint{5.531942in}{0.429420in}}{\pgfqpoint{5.539756in}{0.437234in}}%
\pgfpathcurveto{\pgfqpoint{5.547569in}{0.445047in}}{\pgfqpoint{5.551959in}{0.455646in}}{\pgfqpoint{5.551959in}{0.466697in}}%
\pgfpathcurveto{\pgfqpoint{5.551959in}{0.477747in}}{\pgfqpoint{5.547569in}{0.488346in}}{\pgfqpoint{5.539756in}{0.496159in}}%
\pgfpathcurveto{\pgfqpoint{5.531942in}{0.503973in}}{\pgfqpoint{5.521343in}{0.508363in}}{\pgfqpoint{5.510293in}{0.508363in}}%
\pgfpathcurveto{\pgfqpoint{5.499243in}{0.508363in}}{\pgfqpoint{5.488644in}{0.503973in}}{\pgfqpoint{5.480830in}{0.496159in}}%
\pgfpathcurveto{\pgfqpoint{5.473016in}{0.488346in}}{\pgfqpoint{5.468626in}{0.477747in}}{\pgfqpoint{5.468626in}{0.466697in}}%
\pgfpathcurveto{\pgfqpoint{5.468626in}{0.455646in}}{\pgfqpoint{5.473016in}{0.445047in}}{\pgfqpoint{5.480830in}{0.437234in}}%
\pgfpathcurveto{\pgfqpoint{5.488644in}{0.429420in}}{\pgfqpoint{5.499243in}{0.425030in}}{\pgfqpoint{5.510293in}{0.425030in}}%
\pgfpathlineto{\pgfqpoint{5.510293in}{0.425030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823972in}{1.062521in}}%
\pgfpathcurveto{\pgfqpoint{5.835023in}{1.062521in}}{\pgfqpoint{5.845622in}{1.066911in}}{\pgfqpoint{5.853435in}{1.074725in}}%
\pgfpathcurveto{\pgfqpoint{5.861249in}{1.082539in}}{\pgfqpoint{5.865639in}{1.093138in}}{\pgfqpoint{5.865639in}{1.104188in}}%
\pgfpathcurveto{\pgfqpoint{5.865639in}{1.115238in}}{\pgfqpoint{5.861249in}{1.125837in}}{\pgfqpoint{5.853435in}{1.133651in}}%
\pgfpathcurveto{\pgfqpoint{5.845622in}{1.141464in}}{\pgfqpoint{5.835023in}{1.145854in}}{\pgfqpoint{5.823972in}{1.145854in}}%
\pgfpathcurveto{\pgfqpoint{5.812922in}{1.145854in}}{\pgfqpoint{5.802323in}{1.141464in}}{\pgfqpoint{5.794510in}{1.133651in}}%
\pgfpathcurveto{\pgfqpoint{5.786696in}{1.125837in}}{\pgfqpoint{5.782306in}{1.115238in}}{\pgfqpoint{5.782306in}{1.104188in}}%
\pgfpathcurveto{\pgfqpoint{5.782306in}{1.093138in}}{\pgfqpoint{5.786696in}{1.082539in}}{\pgfqpoint{5.794510in}{1.074725in}}%
\pgfpathcurveto{\pgfqpoint{5.802323in}{1.066911in}}{\pgfqpoint{5.812922in}{1.062521in}}{\pgfqpoint{5.823972in}{1.062521in}}%
\pgfpathlineto{\pgfqpoint{5.823972in}{1.062521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829184in}{1.059468in}}%
\pgfpathcurveto{\pgfqpoint{5.840234in}{1.059468in}}{\pgfqpoint{5.850833in}{1.063859in}}{\pgfqpoint{5.858646in}{1.071672in}}%
\pgfpathcurveto{\pgfqpoint{5.866460in}{1.079486in}}{\pgfqpoint{5.870850in}{1.090085in}}{\pgfqpoint{5.870850in}{1.101135in}}%
\pgfpathcurveto{\pgfqpoint{5.870850in}{1.112185in}}{\pgfqpoint{5.866460in}{1.122784in}}{\pgfqpoint{5.858646in}{1.130598in}}%
\pgfpathcurveto{\pgfqpoint{5.850833in}{1.138412in}}{\pgfqpoint{5.840234in}{1.142802in}}{\pgfqpoint{5.829184in}{1.142802in}}%
\pgfpathcurveto{\pgfqpoint{5.818134in}{1.142802in}}{\pgfqpoint{5.807535in}{1.138412in}}{\pgfqpoint{5.799721in}{1.130598in}}%
\pgfpathcurveto{\pgfqpoint{5.791907in}{1.122784in}}{\pgfqpoint{5.787517in}{1.112185in}}{\pgfqpoint{5.787517in}{1.101135in}}%
\pgfpathcurveto{\pgfqpoint{5.787517in}{1.090085in}}{\pgfqpoint{5.791907in}{1.079486in}}{\pgfqpoint{5.799721in}{1.071672in}}%
\pgfpathcurveto{\pgfqpoint{5.807535in}{1.063859in}}{\pgfqpoint{5.818134in}{1.059468in}}{\pgfqpoint{5.829184in}{1.059468in}}%
\pgfpathlineto{\pgfqpoint{5.829184in}{1.059468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834679in}{1.044205in}}%
\pgfpathcurveto{\pgfqpoint{5.845729in}{1.044205in}}{\pgfqpoint{5.856328in}{1.048596in}}{\pgfqpoint{5.864141in}{1.056409in}}%
\pgfpathcurveto{\pgfqpoint{5.871955in}{1.064223in}}{\pgfqpoint{5.876345in}{1.074822in}}{\pgfqpoint{5.876345in}{1.085872in}}%
\pgfpathcurveto{\pgfqpoint{5.876345in}{1.096922in}}{\pgfqpoint{5.871955in}{1.107521in}}{\pgfqpoint{5.864141in}{1.115335in}}%
\pgfpathcurveto{\pgfqpoint{5.856328in}{1.123148in}}{\pgfqpoint{5.845729in}{1.127539in}}{\pgfqpoint{5.834679in}{1.127539in}}%
\pgfpathcurveto{\pgfqpoint{5.823629in}{1.127539in}}{\pgfqpoint{5.813029in}{1.123148in}}{\pgfqpoint{5.805216in}{1.115335in}}%
\pgfpathcurveto{\pgfqpoint{5.797402in}{1.107521in}}{\pgfqpoint{5.793012in}{1.096922in}}{\pgfqpoint{5.793012in}{1.085872in}}%
\pgfpathcurveto{\pgfqpoint{5.793012in}{1.074822in}}{\pgfqpoint{5.797402in}{1.064223in}}{\pgfqpoint{5.805216in}{1.056409in}}%
\pgfpathcurveto{\pgfqpoint{5.813029in}{1.048596in}}{\pgfqpoint{5.823629in}{1.044205in}}{\pgfqpoint{5.834679in}{1.044205in}}%
\pgfpathlineto{\pgfqpoint{5.834679in}{1.044205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454874in}{0.768524in}}%
\pgfpathcurveto{\pgfqpoint{6.465924in}{0.768524in}}{\pgfqpoint{6.476523in}{0.772914in}}{\pgfqpoint{6.484337in}{0.780728in}}%
\pgfpathcurveto{\pgfqpoint{6.492150in}{0.788541in}}{\pgfqpoint{6.496541in}{0.799140in}}{\pgfqpoint{6.496541in}{0.810190in}}%
\pgfpathcurveto{\pgfqpoint{6.496541in}{0.821240in}}{\pgfqpoint{6.492150in}{0.831839in}}{\pgfqpoint{6.484337in}{0.839653in}}%
\pgfpathcurveto{\pgfqpoint{6.476523in}{0.847467in}}{\pgfqpoint{6.465924in}{0.851857in}}{\pgfqpoint{6.454874in}{0.851857in}}%
\pgfpathcurveto{\pgfqpoint{6.443824in}{0.851857in}}{\pgfqpoint{6.433225in}{0.847467in}}{\pgfqpoint{6.425411in}{0.839653in}}%
\pgfpathcurveto{\pgfqpoint{6.417598in}{0.831839in}}{\pgfqpoint{6.413207in}{0.821240in}}{\pgfqpoint{6.413207in}{0.810190in}}%
\pgfpathcurveto{\pgfqpoint{6.413207in}{0.799140in}}{\pgfqpoint{6.417598in}{0.788541in}}{\pgfqpoint{6.425411in}{0.780728in}}%
\pgfpathcurveto{\pgfqpoint{6.433225in}{0.772914in}}{\pgfqpoint{6.443824in}{0.768524in}}{\pgfqpoint{6.454874in}{0.768524in}}%
\pgfpathlineto{\pgfqpoint{6.454874in}{0.768524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713095,0.074464,0.096255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457818in}{0.758057in}}%
\pgfpathcurveto{\pgfqpoint{6.468868in}{0.758057in}}{\pgfqpoint{6.479467in}{0.762448in}}{\pgfqpoint{6.487280in}{0.770261in}}%
\pgfpathcurveto{\pgfqpoint{6.495094in}{0.778075in}}{\pgfqpoint{6.499484in}{0.788674in}}{\pgfqpoint{6.499484in}{0.799724in}}%
\pgfpathcurveto{\pgfqpoint{6.499484in}{0.810774in}}{\pgfqpoint{6.495094in}{0.821373in}}{\pgfqpoint{6.487280in}{0.829187in}}%
\pgfpathcurveto{\pgfqpoint{6.479467in}{0.837001in}}{\pgfqpoint{6.468868in}{0.841391in}}{\pgfqpoint{6.457818in}{0.841391in}}%
\pgfpathcurveto{\pgfqpoint{6.446768in}{0.841391in}}{\pgfqpoint{6.436169in}{0.837001in}}{\pgfqpoint{6.428355in}{0.829187in}}%
\pgfpathcurveto{\pgfqpoint{6.420541in}{0.821373in}}{\pgfqpoint{6.416151in}{0.810774in}}{\pgfqpoint{6.416151in}{0.799724in}}%
\pgfpathcurveto{\pgfqpoint{6.416151in}{0.788674in}}{\pgfqpoint{6.420541in}{0.778075in}}{\pgfqpoint{6.428355in}{0.770261in}}%
\pgfpathcurveto{\pgfqpoint{6.436169in}{0.762448in}}{\pgfqpoint{6.446768in}{0.758057in}}{\pgfqpoint{6.457818in}{0.758057in}}%
\pgfpathlineto{\pgfqpoint{6.457818in}{0.758057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463047in}{0.743448in}}%
\pgfpathcurveto{\pgfqpoint{6.474097in}{0.743448in}}{\pgfqpoint{6.484697in}{0.747839in}}{\pgfqpoint{6.492510in}{0.755652in}}%
\pgfpathcurveto{\pgfqpoint{6.500324in}{0.763466in}}{\pgfqpoint{6.504714in}{0.774065in}}{\pgfqpoint{6.504714in}{0.785115in}}%
\pgfpathcurveto{\pgfqpoint{6.504714in}{0.796165in}}{\pgfqpoint{6.500324in}{0.806764in}}{\pgfqpoint{6.492510in}{0.814578in}}%
\pgfpathcurveto{\pgfqpoint{6.484697in}{0.822392in}}{\pgfqpoint{6.474097in}{0.826782in}}{\pgfqpoint{6.463047in}{0.826782in}}%
\pgfpathcurveto{\pgfqpoint{6.451997in}{0.826782in}}{\pgfqpoint{6.441398in}{0.822392in}}{\pgfqpoint{6.433585in}{0.814578in}}%
\pgfpathcurveto{\pgfqpoint{6.425771in}{0.806764in}}{\pgfqpoint{6.421381in}{0.796165in}}{\pgfqpoint{6.421381in}{0.785115in}}%
\pgfpathcurveto{\pgfqpoint{6.421381in}{0.774065in}}{\pgfqpoint{6.425771in}{0.763466in}}{\pgfqpoint{6.433585in}{0.755652in}}%
\pgfpathcurveto{\pgfqpoint{6.441398in}{0.747839in}}{\pgfqpoint{6.451997in}{0.743448in}}{\pgfqpoint{6.463047in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{6.463047in}{0.743448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465980in}{0.710306in}}%
\pgfpathcurveto{\pgfqpoint{6.477030in}{0.710306in}}{\pgfqpoint{6.487629in}{0.714696in}}{\pgfqpoint{6.495443in}{0.722509in}}%
\pgfpathcurveto{\pgfqpoint{6.503256in}{0.730323in}}{\pgfqpoint{6.507647in}{0.740922in}}{\pgfqpoint{6.507647in}{0.751972in}}%
\pgfpathcurveto{\pgfqpoint{6.507647in}{0.763022in}}{\pgfqpoint{6.503256in}{0.773621in}}{\pgfqpoint{6.495443in}{0.781435in}}%
\pgfpathcurveto{\pgfqpoint{6.487629in}{0.789249in}}{\pgfqpoint{6.477030in}{0.793639in}}{\pgfqpoint{6.465980in}{0.793639in}}%
\pgfpathcurveto{\pgfqpoint{6.454930in}{0.793639in}}{\pgfqpoint{6.444331in}{0.789249in}}{\pgfqpoint{6.436517in}{0.781435in}}%
\pgfpathcurveto{\pgfqpoint{6.428704in}{0.773621in}}{\pgfqpoint{6.424313in}{0.763022in}}{\pgfqpoint{6.424313in}{0.751972in}}%
\pgfpathcurveto{\pgfqpoint{6.424313in}{0.740922in}}{\pgfqpoint{6.428704in}{0.730323in}}{\pgfqpoint{6.436517in}{0.722509in}}%
\pgfpathcurveto{\pgfqpoint{6.444331in}{0.714696in}}{\pgfqpoint{6.454930in}{0.710306in}}{\pgfqpoint{6.465980in}{0.710306in}}%
\pgfpathlineto{\pgfqpoint{6.465980in}{0.710306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647643,0.058962,0.082476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647643,0.058962,0.082476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603552in}{0.341083in}}%
\pgfpathcurveto{\pgfqpoint{6.614603in}{0.341083in}}{\pgfqpoint{6.625202in}{0.345473in}}{\pgfqpoint{6.633015in}{0.353286in}}%
\pgfpathcurveto{\pgfqpoint{6.640829in}{0.361100in}}{\pgfqpoint{6.645219in}{0.371699in}}{\pgfqpoint{6.645219in}{0.382749in}}%
\pgfpathcurveto{\pgfqpoint{6.645219in}{0.393799in}}{\pgfqpoint{6.640829in}{0.404398in}}{\pgfqpoint{6.633015in}{0.412212in}}%
\pgfpathcurveto{\pgfqpoint{6.625202in}{0.420026in}}{\pgfqpoint{6.614603in}{0.424416in}}{\pgfqpoint{6.603552in}{0.424416in}}%
\pgfpathcurveto{\pgfqpoint{6.592502in}{0.424416in}}{\pgfqpoint{6.581903in}{0.420026in}}{\pgfqpoint{6.574090in}{0.412212in}}%
\pgfpathcurveto{\pgfqpoint{6.566276in}{0.404398in}}{\pgfqpoint{6.561886in}{0.393799in}}{\pgfqpoint{6.561886in}{0.382749in}}%
\pgfpathcurveto{\pgfqpoint{6.561886in}{0.371699in}}{\pgfqpoint{6.566276in}{0.361100in}}{\pgfqpoint{6.574090in}{0.353286in}}%
\pgfpathcurveto{\pgfqpoint{6.581903in}{0.345473in}}{\pgfqpoint{6.592502in}{0.341083in}}{\pgfqpoint{6.603552in}{0.341083in}}%
\pgfpathlineto{\pgfqpoint{6.603552in}{0.341083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607203in}{0.339484in}}%
\pgfpathcurveto{\pgfqpoint{6.618254in}{0.339484in}}{\pgfqpoint{6.628853in}{0.343874in}}{\pgfqpoint{6.636666in}{0.351687in}}%
\pgfpathcurveto{\pgfqpoint{6.644480in}{0.359501in}}{\pgfqpoint{6.648870in}{0.370100in}}{\pgfqpoint{6.648870in}{0.381150in}}%
\pgfpathcurveto{\pgfqpoint{6.648870in}{0.392200in}}{\pgfqpoint{6.644480in}{0.402799in}}{\pgfqpoint{6.636666in}{0.410613in}}%
\pgfpathcurveto{\pgfqpoint{6.628853in}{0.418427in}}{\pgfqpoint{6.618254in}{0.422817in}}{\pgfqpoint{6.607203in}{0.422817in}}%
\pgfpathcurveto{\pgfqpoint{6.596153in}{0.422817in}}{\pgfqpoint{6.585554in}{0.418427in}}{\pgfqpoint{6.577741in}{0.410613in}}%
\pgfpathcurveto{\pgfqpoint{6.569927in}{0.402799in}}{\pgfqpoint{6.565537in}{0.392200in}}{\pgfqpoint{6.565537in}{0.381150in}}%
\pgfpathcurveto{\pgfqpoint{6.565537in}{0.370100in}}{\pgfqpoint{6.569927in}{0.359501in}}{\pgfqpoint{6.577741in}{0.351687in}}%
\pgfpathcurveto{\pgfqpoint{6.585554in}{0.343874in}}{\pgfqpoint{6.596153in}{0.339484in}}{\pgfqpoint{6.607203in}{0.339484in}}%
\pgfpathlineto{\pgfqpoint{6.607203in}{0.339484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609335in}{0.344789in}}%
\pgfpathcurveto{\pgfqpoint{6.620385in}{0.344789in}}{\pgfqpoint{6.630984in}{0.349180in}}{\pgfqpoint{6.638798in}{0.356993in}}%
\pgfpathcurveto{\pgfqpoint{6.646611in}{0.364807in}}{\pgfqpoint{6.651001in}{0.375406in}}{\pgfqpoint{6.651001in}{0.386456in}}%
\pgfpathcurveto{\pgfqpoint{6.651001in}{0.397506in}}{\pgfqpoint{6.646611in}{0.408105in}}{\pgfqpoint{6.638798in}{0.415919in}}%
\pgfpathcurveto{\pgfqpoint{6.630984in}{0.423732in}}{\pgfqpoint{6.620385in}{0.428123in}}{\pgfqpoint{6.609335in}{0.428123in}}%
\pgfpathcurveto{\pgfqpoint{6.598285in}{0.428123in}}{\pgfqpoint{6.587686in}{0.423732in}}{\pgfqpoint{6.579872in}{0.415919in}}%
\pgfpathcurveto{\pgfqpoint{6.572058in}{0.408105in}}{\pgfqpoint{6.567668in}{0.397506in}}{\pgfqpoint{6.567668in}{0.386456in}}%
\pgfpathcurveto{\pgfqpoint{6.567668in}{0.375406in}}{\pgfqpoint{6.572058in}{0.364807in}}{\pgfqpoint{6.579872in}{0.356993in}}%
\pgfpathcurveto{\pgfqpoint{6.587686in}{0.349180in}}{\pgfqpoint{6.598285in}{0.344789in}}{\pgfqpoint{6.609335in}{0.344789in}}%
\pgfpathlineto{\pgfqpoint{6.609335in}{0.344789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616053in}{0.343190in}}%
\pgfpathcurveto{\pgfqpoint{6.627103in}{0.343190in}}{\pgfqpoint{6.637702in}{0.347581in}}{\pgfqpoint{6.645516in}{0.355394in}}%
\pgfpathcurveto{\pgfqpoint{6.653329in}{0.363208in}}{\pgfqpoint{6.657720in}{0.373807in}}{\pgfqpoint{6.657720in}{0.384857in}}%
\pgfpathcurveto{\pgfqpoint{6.657720in}{0.395907in}}{\pgfqpoint{6.653329in}{0.406506in}}{\pgfqpoint{6.645516in}{0.414320in}}%
\pgfpathcurveto{\pgfqpoint{6.637702in}{0.422133in}}{\pgfqpoint{6.627103in}{0.426524in}}{\pgfqpoint{6.616053in}{0.426524in}}%
\pgfpathcurveto{\pgfqpoint{6.605003in}{0.426524in}}{\pgfqpoint{6.594404in}{0.422133in}}{\pgfqpoint{6.586590in}{0.414320in}}%
\pgfpathcurveto{\pgfqpoint{6.578776in}{0.406506in}}{\pgfqpoint{6.574386in}{0.395907in}}{\pgfqpoint{6.574386in}{0.384857in}}%
\pgfpathcurveto{\pgfqpoint{6.574386in}{0.373807in}}{\pgfqpoint{6.578776in}{0.363208in}}{\pgfqpoint{6.586590in}{0.355394in}}%
\pgfpathcurveto{\pgfqpoint{6.594404in}{0.347581in}}{\pgfqpoint{6.605003in}{0.343190in}}{\pgfqpoint{6.616053in}{0.343190in}}%
\pgfpathlineto{\pgfqpoint{6.616053in}{0.343190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617727in}{0.347624in}}%
\pgfpathcurveto{\pgfqpoint{6.628777in}{0.347624in}}{\pgfqpoint{6.639376in}{0.352014in}}{\pgfqpoint{6.647190in}{0.359828in}}%
\pgfpathcurveto{\pgfqpoint{6.655004in}{0.367641in}}{\pgfqpoint{6.659394in}{0.378240in}}{\pgfqpoint{6.659394in}{0.389291in}}%
\pgfpathcurveto{\pgfqpoint{6.659394in}{0.400341in}}{\pgfqpoint{6.655004in}{0.410940in}}{\pgfqpoint{6.647190in}{0.418753in}}%
\pgfpathcurveto{\pgfqpoint{6.639376in}{0.426567in}}{\pgfqpoint{6.628777in}{0.430957in}}{\pgfqpoint{6.617727in}{0.430957in}}%
\pgfpathcurveto{\pgfqpoint{6.606677in}{0.430957in}}{\pgfqpoint{6.596078in}{0.426567in}}{\pgfqpoint{6.588265in}{0.418753in}}%
\pgfpathcurveto{\pgfqpoint{6.580451in}{0.410940in}}{\pgfqpoint{6.576061in}{0.400341in}}{\pgfqpoint{6.576061in}{0.389291in}}%
\pgfpathcurveto{\pgfqpoint{6.576061in}{0.378240in}}{\pgfqpoint{6.580451in}{0.367641in}}{\pgfqpoint{6.588265in}{0.359828in}}%
\pgfpathcurveto{\pgfqpoint{6.596078in}{0.352014in}}{\pgfqpoint{6.606677in}{0.347624in}}{\pgfqpoint{6.617727in}{0.347624in}}%
\pgfpathlineto{\pgfqpoint{6.617727in}{0.347624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625580in}{0.371173in}}%
\pgfpathcurveto{\pgfqpoint{6.636630in}{0.371173in}}{\pgfqpoint{6.647229in}{0.375563in}}{\pgfqpoint{6.655043in}{0.383377in}}%
\pgfpathcurveto{\pgfqpoint{6.662857in}{0.391190in}}{\pgfqpoint{6.667247in}{0.401789in}}{\pgfqpoint{6.667247in}{0.412839in}}%
\pgfpathcurveto{\pgfqpoint{6.667247in}{0.423890in}}{\pgfqpoint{6.662857in}{0.434489in}}{\pgfqpoint{6.655043in}{0.442302in}}%
\pgfpathcurveto{\pgfqpoint{6.647229in}{0.450116in}}{\pgfqpoint{6.636630in}{0.454506in}}{\pgfqpoint{6.625580in}{0.454506in}}%
\pgfpathcurveto{\pgfqpoint{6.614530in}{0.454506in}}{\pgfqpoint{6.603931in}{0.450116in}}{\pgfqpoint{6.596117in}{0.442302in}}%
\pgfpathcurveto{\pgfqpoint{6.588304in}{0.434489in}}{\pgfqpoint{6.583913in}{0.423890in}}{\pgfqpoint{6.583913in}{0.412839in}}%
\pgfpathcurveto{\pgfqpoint{6.583913in}{0.401789in}}{\pgfqpoint{6.588304in}{0.391190in}}{\pgfqpoint{6.596117in}{0.383377in}}%
\pgfpathcurveto{\pgfqpoint{6.603931in}{0.375563in}}{\pgfqpoint{6.614530in}{0.371173in}}{\pgfqpoint{6.625580in}{0.371173in}}%
\pgfpathlineto{\pgfqpoint{6.625580in}{0.371173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625129,0.053518,0.079523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625129,0.053518,0.079523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628472in}{0.354383in}}%
\pgfpathcurveto{\pgfqpoint{6.639522in}{0.354383in}}{\pgfqpoint{6.650121in}{0.358774in}}{\pgfqpoint{6.657935in}{0.366587in}}%
\pgfpathcurveto{\pgfqpoint{6.665749in}{0.374401in}}{\pgfqpoint{6.670139in}{0.385000in}}{\pgfqpoint{6.670139in}{0.396050in}}%
\pgfpathcurveto{\pgfqpoint{6.670139in}{0.407100in}}{\pgfqpoint{6.665749in}{0.417699in}}{\pgfqpoint{6.657935in}{0.425513in}}%
\pgfpathcurveto{\pgfqpoint{6.650121in}{0.433326in}}{\pgfqpoint{6.639522in}{0.437717in}}{\pgfqpoint{6.628472in}{0.437717in}}%
\pgfpathcurveto{\pgfqpoint{6.617422in}{0.437717in}}{\pgfqpoint{6.606823in}{0.433326in}}{\pgfqpoint{6.599009in}{0.425513in}}%
\pgfpathcurveto{\pgfqpoint{6.591196in}{0.417699in}}{\pgfqpoint{6.586806in}{0.407100in}}{\pgfqpoint{6.586806in}{0.396050in}}%
\pgfpathcurveto{\pgfqpoint{6.586806in}{0.385000in}}{\pgfqpoint{6.591196in}{0.374401in}}{\pgfqpoint{6.599009in}{0.366587in}}%
\pgfpathcurveto{\pgfqpoint{6.606823in}{0.358774in}}{\pgfqpoint{6.617422in}{0.354383in}}{\pgfqpoint{6.628472in}{0.354383in}}%
\pgfpathlineto{\pgfqpoint{6.628472in}{0.354383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548850,0.035063,0.069681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548850,0.035063,0.069681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741781in}{0.858067in}}%
\pgfpathcurveto{\pgfqpoint{6.752831in}{0.858067in}}{\pgfqpoint{6.763430in}{0.862458in}}{\pgfqpoint{6.771244in}{0.870271in}}%
\pgfpathcurveto{\pgfqpoint{6.779057in}{0.878085in}}{\pgfqpoint{6.783447in}{0.888684in}}{\pgfqpoint{6.783447in}{0.899734in}}%
\pgfpathcurveto{\pgfqpoint{6.783447in}{0.910784in}}{\pgfqpoint{6.779057in}{0.921383in}}{\pgfqpoint{6.771244in}{0.929197in}}%
\pgfpathcurveto{\pgfqpoint{6.763430in}{0.937011in}}{\pgfqpoint{6.752831in}{0.941401in}}{\pgfqpoint{6.741781in}{0.941401in}}%
\pgfpathcurveto{\pgfqpoint{6.730731in}{0.941401in}}{\pgfqpoint{6.720132in}{0.937011in}}{\pgfqpoint{6.712318in}{0.929197in}}%
\pgfpathcurveto{\pgfqpoint{6.704504in}{0.921383in}}{\pgfqpoint{6.700114in}{0.910784in}}{\pgfqpoint{6.700114in}{0.899734in}}%
\pgfpathcurveto{\pgfqpoint{6.700114in}{0.888684in}}{\pgfqpoint{6.704504in}{0.878085in}}{\pgfqpoint{6.712318in}{0.870271in}}%
\pgfpathcurveto{\pgfqpoint{6.720132in}{0.862458in}}{\pgfqpoint{6.730731in}{0.858067in}}{\pgfqpoint{6.741781in}{0.858067in}}%
\pgfpathlineto{\pgfqpoint{6.741781in}{0.858067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747366in}{0.885468in}}%
\pgfpathcurveto{\pgfqpoint{6.758416in}{0.885468in}}{\pgfqpoint{6.769015in}{0.889859in}}{\pgfqpoint{6.776829in}{0.897672in}}%
\pgfpathcurveto{\pgfqpoint{6.784642in}{0.905486in}}{\pgfqpoint{6.789033in}{0.916085in}}{\pgfqpoint{6.789033in}{0.927135in}}%
\pgfpathcurveto{\pgfqpoint{6.789033in}{0.938185in}}{\pgfqpoint{6.784642in}{0.948784in}}{\pgfqpoint{6.776829in}{0.956598in}}%
\pgfpathcurveto{\pgfqpoint{6.769015in}{0.964412in}}{\pgfqpoint{6.758416in}{0.968802in}}{\pgfqpoint{6.747366in}{0.968802in}}%
\pgfpathcurveto{\pgfqpoint{6.736316in}{0.968802in}}{\pgfqpoint{6.725717in}{0.964412in}}{\pgfqpoint{6.717903in}{0.956598in}}%
\pgfpathcurveto{\pgfqpoint{6.710090in}{0.948784in}}{\pgfqpoint{6.705699in}{0.938185in}}{\pgfqpoint{6.705699in}{0.927135in}}%
\pgfpathcurveto{\pgfqpoint{6.705699in}{0.916085in}}{\pgfqpoint{6.710090in}{0.905486in}}{\pgfqpoint{6.717903in}{0.897672in}}%
\pgfpathcurveto{\pgfqpoint{6.725717in}{0.889859in}}{\pgfqpoint{6.736316in}{0.885468in}}{\pgfqpoint{6.747366in}{0.885468in}}%
\pgfpathlineto{\pgfqpoint{6.747366in}{0.885468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750031in}{0.902331in}}%
\pgfpathcurveto{\pgfqpoint{6.761082in}{0.902331in}}{\pgfqpoint{6.771681in}{0.906721in}}{\pgfqpoint{6.779494in}{0.914535in}}%
\pgfpathcurveto{\pgfqpoint{6.787308in}{0.922348in}}{\pgfqpoint{6.791698in}{0.932947in}}{\pgfqpoint{6.791698in}{0.943997in}}%
\pgfpathcurveto{\pgfqpoint{6.791698in}{0.955047in}}{\pgfqpoint{6.787308in}{0.965646in}}{\pgfqpoint{6.779494in}{0.973460in}}%
\pgfpathcurveto{\pgfqpoint{6.771681in}{0.981274in}}{\pgfqpoint{6.761082in}{0.985664in}}{\pgfqpoint{6.750031in}{0.985664in}}%
\pgfpathcurveto{\pgfqpoint{6.738981in}{0.985664in}}{\pgfqpoint{6.728382in}{0.981274in}}{\pgfqpoint{6.720569in}{0.973460in}}%
\pgfpathcurveto{\pgfqpoint{6.712755in}{0.965646in}}{\pgfqpoint{6.708365in}{0.955047in}}{\pgfqpoint{6.708365in}{0.943997in}}%
\pgfpathcurveto{\pgfqpoint{6.708365in}{0.932947in}}{\pgfqpoint{6.712755in}{0.922348in}}{\pgfqpoint{6.720569in}{0.914535in}}%
\pgfpathcurveto{\pgfqpoint{6.728382in}{0.906721in}}{\pgfqpoint{6.738981in}{0.902331in}}{\pgfqpoint{6.750031in}{0.902331in}}%
\pgfpathlineto{\pgfqpoint{6.750031in}{0.902331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754147in}{0.916140in}}%
\pgfpathcurveto{\pgfqpoint{6.765197in}{0.916140in}}{\pgfqpoint{6.775796in}{0.920530in}}{\pgfqpoint{6.783609in}{0.928344in}}%
\pgfpathcurveto{\pgfqpoint{6.791423in}{0.936158in}}{\pgfqpoint{6.795813in}{0.946757in}}{\pgfqpoint{6.795813in}{0.957807in}}%
\pgfpathcurveto{\pgfqpoint{6.795813in}{0.968857in}}{\pgfqpoint{6.791423in}{0.979456in}}{\pgfqpoint{6.783609in}{0.987270in}}%
\pgfpathcurveto{\pgfqpoint{6.775796in}{0.995083in}}{\pgfqpoint{6.765197in}{0.999473in}}{\pgfqpoint{6.754147in}{0.999473in}}%
\pgfpathcurveto{\pgfqpoint{6.743097in}{0.999473in}}{\pgfqpoint{6.732498in}{0.995083in}}{\pgfqpoint{6.724684in}{0.987270in}}%
\pgfpathcurveto{\pgfqpoint{6.716870in}{0.979456in}}{\pgfqpoint{6.712480in}{0.968857in}}{\pgfqpoint{6.712480in}{0.957807in}}%
\pgfpathcurveto{\pgfqpoint{6.712480in}{0.946757in}}{\pgfqpoint{6.716870in}{0.936158in}}{\pgfqpoint{6.724684in}{0.928344in}}%
\pgfpathcurveto{\pgfqpoint{6.732498in}{0.920530in}}{\pgfqpoint{6.743097in}{0.916140in}}{\pgfqpoint{6.754147in}{0.916140in}}%
\pgfpathlineto{\pgfqpoint{6.754147in}{0.916140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756166in}{0.928787in}}%
\pgfpathcurveto{\pgfqpoint{6.767216in}{0.928787in}}{\pgfqpoint{6.777815in}{0.933177in}}{\pgfqpoint{6.785628in}{0.940991in}}%
\pgfpathcurveto{\pgfqpoint{6.793442in}{0.948804in}}{\pgfqpoint{6.797832in}{0.959403in}}{\pgfqpoint{6.797832in}{0.970453in}}%
\pgfpathcurveto{\pgfqpoint{6.797832in}{0.981504in}}{\pgfqpoint{6.793442in}{0.992103in}}{\pgfqpoint{6.785628in}{0.999916in}}%
\pgfpathcurveto{\pgfqpoint{6.777815in}{1.007730in}}{\pgfqpoint{6.767216in}{1.012120in}}{\pgfqpoint{6.756166in}{1.012120in}}%
\pgfpathcurveto{\pgfqpoint{6.745115in}{1.012120in}}{\pgfqpoint{6.734516in}{1.007730in}}{\pgfqpoint{6.726703in}{0.999916in}}%
\pgfpathcurveto{\pgfqpoint{6.718889in}{0.992103in}}{\pgfqpoint{6.714499in}{0.981504in}}{\pgfqpoint{6.714499in}{0.970453in}}%
\pgfpathcurveto{\pgfqpoint{6.714499in}{0.959403in}}{\pgfqpoint{6.718889in}{0.948804in}}{\pgfqpoint{6.726703in}{0.940991in}}%
\pgfpathcurveto{\pgfqpoint{6.734516in}{0.933177in}}{\pgfqpoint{6.745115in}{0.928787in}}{\pgfqpoint{6.756166in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{6.756166in}{0.928787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760482in}{0.958877in}}%
\pgfpathcurveto{\pgfqpoint{6.771532in}{0.958877in}}{\pgfqpoint{6.782131in}{0.963267in}}{\pgfqpoint{6.789944in}{0.971081in}}%
\pgfpathcurveto{\pgfqpoint{6.797758in}{0.978895in}}{\pgfqpoint{6.802148in}{0.989494in}}{\pgfqpoint{6.802148in}{1.000544in}}%
\pgfpathcurveto{\pgfqpoint{6.802148in}{1.011594in}}{\pgfqpoint{6.797758in}{1.022193in}}{\pgfqpoint{6.789944in}{1.030006in}}%
\pgfpathcurveto{\pgfqpoint{6.782131in}{1.037820in}}{\pgfqpoint{6.771532in}{1.042210in}}{\pgfqpoint{6.760482in}{1.042210in}}%
\pgfpathcurveto{\pgfqpoint{6.749431in}{1.042210in}}{\pgfqpoint{6.738832in}{1.037820in}}{\pgfqpoint{6.731019in}{1.030006in}}%
\pgfpathcurveto{\pgfqpoint{6.723205in}{1.022193in}}{\pgfqpoint{6.718815in}{1.011594in}}{\pgfqpoint{6.718815in}{1.000544in}}%
\pgfpathcurveto{\pgfqpoint{6.718815in}{0.989494in}}{\pgfqpoint{6.723205in}{0.978895in}}{\pgfqpoint{6.731019in}{0.971081in}}%
\pgfpathcurveto{\pgfqpoint{6.738832in}{0.963267in}}{\pgfqpoint{6.749431in}{0.958877in}}{\pgfqpoint{6.760482in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{6.760482in}{0.958877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762547in}{0.967235in}}%
\pgfpathcurveto{\pgfqpoint{6.773597in}{0.967235in}}{\pgfqpoint{6.784196in}{0.971626in}}{\pgfqpoint{6.792009in}{0.979439in}}%
\pgfpathcurveto{\pgfqpoint{6.799823in}{0.987253in}}{\pgfqpoint{6.804213in}{0.997852in}}{\pgfqpoint{6.804213in}{1.008902in}}%
\pgfpathcurveto{\pgfqpoint{6.804213in}{1.019952in}}{\pgfqpoint{6.799823in}{1.030551in}}{\pgfqpoint{6.792009in}{1.038365in}}%
\pgfpathcurveto{\pgfqpoint{6.784196in}{1.046178in}}{\pgfqpoint{6.773597in}{1.050569in}}{\pgfqpoint{6.762547in}{1.050569in}}%
\pgfpathcurveto{\pgfqpoint{6.751496in}{1.050569in}}{\pgfqpoint{6.740897in}{1.046178in}}{\pgfqpoint{6.733084in}{1.038365in}}%
\pgfpathcurveto{\pgfqpoint{6.725270in}{1.030551in}}{\pgfqpoint{6.720880in}{1.019952in}}{\pgfqpoint{6.720880in}{1.008902in}}%
\pgfpathcurveto{\pgfqpoint{6.720880in}{0.997852in}}{\pgfqpoint{6.725270in}{0.987253in}}{\pgfqpoint{6.733084in}{0.979439in}}%
\pgfpathcurveto{\pgfqpoint{6.740897in}{0.971626in}}{\pgfqpoint{6.751496in}{0.967235in}}{\pgfqpoint{6.762547in}{0.967235in}}%
\pgfpathlineto{\pgfqpoint{6.762547in}{0.967235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773216in}{1.022255in}}%
\pgfpathcurveto{\pgfqpoint{6.784266in}{1.022255in}}{\pgfqpoint{6.794865in}{1.026646in}}{\pgfqpoint{6.802679in}{1.034459in}}%
\pgfpathcurveto{\pgfqpoint{6.810492in}{1.042273in}}{\pgfqpoint{6.814883in}{1.052872in}}{\pgfqpoint{6.814883in}{1.063922in}}%
\pgfpathcurveto{\pgfqpoint{6.814883in}{1.074972in}}{\pgfqpoint{6.810492in}{1.085571in}}{\pgfqpoint{6.802679in}{1.093385in}}%
\pgfpathcurveto{\pgfqpoint{6.794865in}{1.101199in}}{\pgfqpoint{6.784266in}{1.105589in}}{\pgfqpoint{6.773216in}{1.105589in}}%
\pgfpathcurveto{\pgfqpoint{6.762166in}{1.105589in}}{\pgfqpoint{6.751567in}{1.101199in}}{\pgfqpoint{6.743753in}{1.093385in}}%
\pgfpathcurveto{\pgfqpoint{6.735940in}{1.085571in}}{\pgfqpoint{6.731549in}{1.074972in}}{\pgfqpoint{6.731549in}{1.063922in}}%
\pgfpathcurveto{\pgfqpoint{6.731549in}{1.052872in}}{\pgfqpoint{6.735940in}{1.042273in}}{\pgfqpoint{6.743753in}{1.034459in}}%
\pgfpathcurveto{\pgfqpoint{6.751567in}{1.026646in}}{\pgfqpoint{6.762166in}{1.022255in}}{\pgfqpoint{6.773216in}{1.022255in}}%
\pgfpathlineto{\pgfqpoint{6.773216in}{1.022255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775111in}{1.029015in}}%
\pgfpathcurveto{\pgfqpoint{6.786162in}{1.029015in}}{\pgfqpoint{6.796761in}{1.033405in}}{\pgfqpoint{6.804574in}{1.041219in}}%
\pgfpathcurveto{\pgfqpoint{6.812388in}{1.049032in}}{\pgfqpoint{6.816778in}{1.059631in}}{\pgfqpoint{6.816778in}{1.070682in}}%
\pgfpathcurveto{\pgfqpoint{6.816778in}{1.081732in}}{\pgfqpoint{6.812388in}{1.092331in}}{\pgfqpoint{6.804574in}{1.100144in}}%
\pgfpathcurveto{\pgfqpoint{6.796761in}{1.107958in}}{\pgfqpoint{6.786162in}{1.112348in}}{\pgfqpoint{6.775111in}{1.112348in}}%
\pgfpathcurveto{\pgfqpoint{6.764061in}{1.112348in}}{\pgfqpoint{6.753462in}{1.107958in}}{\pgfqpoint{6.745649in}{1.100144in}}%
\pgfpathcurveto{\pgfqpoint{6.737835in}{1.092331in}}{\pgfqpoint{6.733445in}{1.081732in}}{\pgfqpoint{6.733445in}{1.070682in}}%
\pgfpathcurveto{\pgfqpoint{6.733445in}{1.059631in}}{\pgfqpoint{6.737835in}{1.049032in}}{\pgfqpoint{6.745649in}{1.041219in}}%
\pgfpathcurveto{\pgfqpoint{6.753462in}{1.033405in}}{\pgfqpoint{6.764061in}{1.029015in}}{\pgfqpoint{6.775111in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{6.775111in}{1.029015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779350in}{1.055180in}}%
\pgfpathcurveto{\pgfqpoint{6.790400in}{1.055180in}}{\pgfqpoint{6.800999in}{1.059571in}}{\pgfqpoint{6.808813in}{1.067384in}}%
\pgfpathcurveto{\pgfqpoint{6.816627in}{1.075198in}}{\pgfqpoint{6.821017in}{1.085797in}}{\pgfqpoint{6.821017in}{1.096847in}}%
\pgfpathcurveto{\pgfqpoint{6.821017in}{1.107897in}}{\pgfqpoint{6.816627in}{1.118496in}}{\pgfqpoint{6.808813in}{1.126310in}}%
\pgfpathcurveto{\pgfqpoint{6.800999in}{1.134123in}}{\pgfqpoint{6.790400in}{1.138514in}}{\pgfqpoint{6.779350in}{1.138514in}}%
\pgfpathcurveto{\pgfqpoint{6.768300in}{1.138514in}}{\pgfqpoint{6.757701in}{1.134123in}}{\pgfqpoint{6.749887in}{1.126310in}}%
\pgfpathcurveto{\pgfqpoint{6.742074in}{1.118496in}}{\pgfqpoint{6.737683in}{1.107897in}}{\pgfqpoint{6.737683in}{1.096847in}}%
\pgfpathcurveto{\pgfqpoint{6.737683in}{1.085797in}}{\pgfqpoint{6.742074in}{1.075198in}}{\pgfqpoint{6.749887in}{1.067384in}}%
\pgfpathcurveto{\pgfqpoint{6.757701in}{1.059571in}}{\pgfqpoint{6.768300in}{1.055180in}}{\pgfqpoint{6.779350in}{1.055180in}}%
\pgfpathlineto{\pgfqpoint{6.779350in}{1.055180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781557in}{1.065864in}}%
\pgfpathcurveto{\pgfqpoint{6.792607in}{1.065864in}}{\pgfqpoint{6.803206in}{1.070255in}}{\pgfqpoint{6.811020in}{1.078068in}}%
\pgfpathcurveto{\pgfqpoint{6.818833in}{1.085882in}}{\pgfqpoint{6.823224in}{1.096481in}}{\pgfqpoint{6.823224in}{1.107531in}}%
\pgfpathcurveto{\pgfqpoint{6.823224in}{1.118581in}}{\pgfqpoint{6.818833in}{1.129180in}}{\pgfqpoint{6.811020in}{1.136994in}}%
\pgfpathcurveto{\pgfqpoint{6.803206in}{1.144808in}}{\pgfqpoint{6.792607in}{1.149198in}}{\pgfqpoint{6.781557in}{1.149198in}}%
\pgfpathcurveto{\pgfqpoint{6.770507in}{1.149198in}}{\pgfqpoint{6.759908in}{1.144808in}}{\pgfqpoint{6.752094in}{1.136994in}}%
\pgfpathcurveto{\pgfqpoint{6.744281in}{1.129180in}}{\pgfqpoint{6.739890in}{1.118581in}}{\pgfqpoint{6.739890in}{1.107531in}}%
\pgfpathcurveto{\pgfqpoint{6.739890in}{1.096481in}}{\pgfqpoint{6.744281in}{1.085882in}}{\pgfqpoint{6.752094in}{1.078068in}}%
\pgfpathcurveto{\pgfqpoint{6.759908in}{1.070255in}}{\pgfqpoint{6.770507in}{1.065864in}}{\pgfqpoint{6.781557in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{6.781557in}{1.065864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518339,0.027682,0.065744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785641in}{1.085198in}}%
\pgfpathcurveto{\pgfqpoint{6.796691in}{1.085198in}}{\pgfqpoint{6.807290in}{1.089588in}}{\pgfqpoint{6.815104in}{1.097402in}}%
\pgfpathcurveto{\pgfqpoint{6.822917in}{1.105215in}}{\pgfqpoint{6.827308in}{1.115814in}}{\pgfqpoint{6.827308in}{1.126864in}}%
\pgfpathcurveto{\pgfqpoint{6.827308in}{1.137915in}}{\pgfqpoint{6.822917in}{1.148514in}}{\pgfqpoint{6.815104in}{1.156327in}}%
\pgfpathcurveto{\pgfqpoint{6.807290in}{1.164141in}}{\pgfqpoint{6.796691in}{1.168531in}}{\pgfqpoint{6.785641in}{1.168531in}}%
\pgfpathcurveto{\pgfqpoint{6.774591in}{1.168531in}}{\pgfqpoint{6.763992in}{1.164141in}}{\pgfqpoint{6.756178in}{1.156327in}}%
\pgfpathcurveto{\pgfqpoint{6.748364in}{1.148514in}}{\pgfqpoint{6.743974in}{1.137915in}}{\pgfqpoint{6.743974in}{1.126864in}}%
\pgfpathcurveto{\pgfqpoint{6.743974in}{1.115814in}}{\pgfqpoint{6.748364in}{1.105215in}}{\pgfqpoint{6.756178in}{1.097402in}}%
\pgfpathcurveto{\pgfqpoint{6.763992in}{1.089588in}}{\pgfqpoint{6.774591in}{1.085198in}}{\pgfqpoint{6.785641in}{1.085198in}}%
\pgfpathlineto{\pgfqpoint{6.785641in}{1.085198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434433,0.007382,0.054917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434433,0.007382,0.054917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899708in}{1.287035in}}%
\pgfpathcurveto{\pgfqpoint{6.910758in}{1.287035in}}{\pgfqpoint{6.921357in}{1.291425in}}{\pgfqpoint{6.929171in}{1.299239in}}%
\pgfpathcurveto{\pgfqpoint{6.936985in}{1.307052in}}{\pgfqpoint{6.941375in}{1.317651in}}{\pgfqpoint{6.941375in}{1.328702in}}%
\pgfpathcurveto{\pgfqpoint{6.941375in}{1.339752in}}{\pgfqpoint{6.936985in}{1.350351in}}{\pgfqpoint{6.929171in}{1.358164in}}%
\pgfpathcurveto{\pgfqpoint{6.921357in}{1.365978in}}{\pgfqpoint{6.910758in}{1.370368in}}{\pgfqpoint{6.899708in}{1.370368in}}%
\pgfpathcurveto{\pgfqpoint{6.888658in}{1.370368in}}{\pgfqpoint{6.878059in}{1.365978in}}{\pgfqpoint{6.870246in}{1.358164in}}%
\pgfpathcurveto{\pgfqpoint{6.862432in}{1.350351in}}{\pgfqpoint{6.858042in}{1.339752in}}{\pgfqpoint{6.858042in}{1.328702in}}%
\pgfpathcurveto{\pgfqpoint{6.858042in}{1.317651in}}{\pgfqpoint{6.862432in}{1.307052in}}{\pgfqpoint{6.870246in}{1.299239in}}%
\pgfpathcurveto{\pgfqpoint{6.878059in}{1.291425in}}{\pgfqpoint{6.888658in}{1.287035in}}{\pgfqpoint{6.899708in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{6.899708in}{1.287035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904356in}{1.291105in}}%
\pgfpathcurveto{\pgfqpoint{6.915406in}{1.291105in}}{\pgfqpoint{6.926005in}{1.295495in}}{\pgfqpoint{6.933819in}{1.303309in}}%
\pgfpathcurveto{\pgfqpoint{6.941632in}{1.311123in}}{\pgfqpoint{6.946023in}{1.321722in}}{\pgfqpoint{6.946023in}{1.332772in}}%
\pgfpathcurveto{\pgfqpoint{6.946023in}{1.343822in}}{\pgfqpoint{6.941632in}{1.354421in}}{\pgfqpoint{6.933819in}{1.362234in}}%
\pgfpathcurveto{\pgfqpoint{6.926005in}{1.370048in}}{\pgfqpoint{6.915406in}{1.374438in}}{\pgfqpoint{6.904356in}{1.374438in}}%
\pgfpathcurveto{\pgfqpoint{6.893306in}{1.374438in}}{\pgfqpoint{6.882707in}{1.370048in}}{\pgfqpoint{6.874893in}{1.362234in}}%
\pgfpathcurveto{\pgfqpoint{6.867080in}{1.354421in}}{\pgfqpoint{6.862689in}{1.343822in}}{\pgfqpoint{6.862689in}{1.332772in}}%
\pgfpathcurveto{\pgfqpoint{6.862689in}{1.321722in}}{\pgfqpoint{6.867080in}{1.311123in}}{\pgfqpoint{6.874893in}{1.303309in}}%
\pgfpathcurveto{\pgfqpoint{6.882707in}{1.295495in}}{\pgfqpoint{6.893306in}{1.291105in}}{\pgfqpoint{6.904356in}{1.291105in}}%
\pgfpathlineto{\pgfqpoint{6.904356in}{1.291105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905811in}{1.277441in}}%
\pgfpathcurveto{\pgfqpoint{6.916861in}{1.277441in}}{\pgfqpoint{6.927460in}{1.281831in}}{\pgfqpoint{6.935274in}{1.289645in}}%
\pgfpathcurveto{\pgfqpoint{6.943088in}{1.297458in}}{\pgfqpoint{6.947478in}{1.308057in}}{\pgfqpoint{6.947478in}{1.319108in}}%
\pgfpathcurveto{\pgfqpoint{6.947478in}{1.330158in}}{\pgfqpoint{6.943088in}{1.340757in}}{\pgfqpoint{6.935274in}{1.348570in}}%
\pgfpathcurveto{\pgfqpoint{6.927460in}{1.356384in}}{\pgfqpoint{6.916861in}{1.360774in}}{\pgfqpoint{6.905811in}{1.360774in}}%
\pgfpathcurveto{\pgfqpoint{6.894761in}{1.360774in}}{\pgfqpoint{6.884162in}{1.356384in}}{\pgfqpoint{6.876348in}{1.348570in}}%
\pgfpathcurveto{\pgfqpoint{6.868535in}{1.340757in}}{\pgfqpoint{6.864144in}{1.330158in}}{\pgfqpoint{6.864144in}{1.319108in}}%
\pgfpathcurveto{\pgfqpoint{6.864144in}{1.308057in}}{\pgfqpoint{6.868535in}{1.297458in}}{\pgfqpoint{6.876348in}{1.289645in}}%
\pgfpathcurveto{\pgfqpoint{6.884162in}{1.281831in}}{\pgfqpoint{6.894761in}{1.277441in}}{\pgfqpoint{6.905811in}{1.277441in}}%
\pgfpathlineto{\pgfqpoint{6.905811in}{1.277441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910601in}{1.271408in}}%
\pgfpathcurveto{\pgfqpoint{6.921651in}{1.271408in}}{\pgfqpoint{6.932250in}{1.275799in}}{\pgfqpoint{6.940063in}{1.283612in}}%
\pgfpathcurveto{\pgfqpoint{6.947877in}{1.291426in}}{\pgfqpoint{6.952267in}{1.302025in}}{\pgfqpoint{6.952267in}{1.313075in}}%
\pgfpathcurveto{\pgfqpoint{6.952267in}{1.324125in}}{\pgfqpoint{6.947877in}{1.334724in}}{\pgfqpoint{6.940063in}{1.342538in}}%
\pgfpathcurveto{\pgfqpoint{6.932250in}{1.350351in}}{\pgfqpoint{6.921651in}{1.354742in}}{\pgfqpoint{6.910601in}{1.354742in}}%
\pgfpathcurveto{\pgfqpoint{6.899550in}{1.354742in}}{\pgfqpoint{6.888951in}{1.350351in}}{\pgfqpoint{6.881138in}{1.342538in}}%
\pgfpathcurveto{\pgfqpoint{6.873324in}{1.334724in}}{\pgfqpoint{6.868934in}{1.324125in}}{\pgfqpoint{6.868934in}{1.313075in}}%
\pgfpathcurveto{\pgfqpoint{6.868934in}{1.302025in}}{\pgfqpoint{6.873324in}{1.291426in}}{\pgfqpoint{6.881138in}{1.283612in}}%
\pgfpathcurveto{\pgfqpoint{6.888951in}{1.275799in}}{\pgfqpoint{6.899550in}{1.271408in}}{\pgfqpoint{6.910601in}{1.271408in}}%
\pgfpathlineto{\pgfqpoint{6.910601in}{1.271408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912822in}{1.262541in}}%
\pgfpathcurveto{\pgfqpoint{6.923872in}{1.262541in}}{\pgfqpoint{6.934471in}{1.266931in}}{\pgfqpoint{6.942285in}{1.274745in}}%
\pgfpathcurveto{\pgfqpoint{6.950099in}{1.282559in}}{\pgfqpoint{6.954489in}{1.293158in}}{\pgfqpoint{6.954489in}{1.304208in}}%
\pgfpathcurveto{\pgfqpoint{6.954489in}{1.315258in}}{\pgfqpoint{6.950099in}{1.325857in}}{\pgfqpoint{6.942285in}{1.333671in}}%
\pgfpathcurveto{\pgfqpoint{6.934471in}{1.341484in}}{\pgfqpoint{6.923872in}{1.345874in}}{\pgfqpoint{6.912822in}{1.345874in}}%
\pgfpathcurveto{\pgfqpoint{6.901772in}{1.345874in}}{\pgfqpoint{6.891173in}{1.341484in}}{\pgfqpoint{6.883359in}{1.333671in}}%
\pgfpathcurveto{\pgfqpoint{6.875546in}{1.325857in}}{\pgfqpoint{6.871155in}{1.315258in}}{\pgfqpoint{6.871155in}{1.304208in}}%
\pgfpathcurveto{\pgfqpoint{6.871155in}{1.293158in}}{\pgfqpoint{6.875546in}{1.282559in}}{\pgfqpoint{6.883359in}{1.274745in}}%
\pgfpathcurveto{\pgfqpoint{6.891173in}{1.266931in}}{\pgfqpoint{6.901772in}{1.262541in}}{\pgfqpoint{6.912822in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{6.912822in}{1.262541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916796in}{1.253747in}}%
\pgfpathcurveto{\pgfqpoint{6.927846in}{1.253747in}}{\pgfqpoint{6.938445in}{1.258137in}}{\pgfqpoint{6.946258in}{1.265951in}}%
\pgfpathcurveto{\pgfqpoint{6.954072in}{1.273764in}}{\pgfqpoint{6.958462in}{1.284363in}}{\pgfqpoint{6.958462in}{1.295413in}}%
\pgfpathcurveto{\pgfqpoint{6.958462in}{1.306463in}}{\pgfqpoint{6.954072in}{1.317062in}}{\pgfqpoint{6.946258in}{1.324876in}}%
\pgfpathcurveto{\pgfqpoint{6.938445in}{1.332690in}}{\pgfqpoint{6.927846in}{1.337080in}}{\pgfqpoint{6.916796in}{1.337080in}}%
\pgfpathcurveto{\pgfqpoint{6.905745in}{1.337080in}}{\pgfqpoint{6.895146in}{1.332690in}}{\pgfqpoint{6.887333in}{1.324876in}}%
\pgfpathcurveto{\pgfqpoint{6.879519in}{1.317062in}}{\pgfqpoint{6.875129in}{1.306463in}}{\pgfqpoint{6.875129in}{1.295413in}}%
\pgfpathcurveto{\pgfqpoint{6.875129in}{1.284363in}}{\pgfqpoint{6.879519in}{1.273764in}}{\pgfqpoint{6.887333in}{1.265951in}}%
\pgfpathcurveto{\pgfqpoint{6.895146in}{1.258137in}}{\pgfqpoint{6.905745in}{1.253747in}}{\pgfqpoint{6.916796in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{6.916796in}{1.253747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419177,0.003691,0.052949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918980in}{1.251203in}}%
\pgfpathcurveto{\pgfqpoint{6.930030in}{1.251203in}}{\pgfqpoint{6.940629in}{1.255593in}}{\pgfqpoint{6.948443in}{1.263407in}}%
\pgfpathcurveto{\pgfqpoint{6.956257in}{1.271220in}}{\pgfqpoint{6.960647in}{1.281819in}}{\pgfqpoint{6.960647in}{1.292869in}}%
\pgfpathcurveto{\pgfqpoint{6.960647in}{1.303920in}}{\pgfqpoint{6.956257in}{1.314519in}}{\pgfqpoint{6.948443in}{1.322332in}}%
\pgfpathcurveto{\pgfqpoint{6.940629in}{1.330146in}}{\pgfqpoint{6.930030in}{1.334536in}}{\pgfqpoint{6.918980in}{1.334536in}}%
\pgfpathcurveto{\pgfqpoint{6.907930in}{1.334536in}}{\pgfqpoint{6.897331in}{1.330146in}}{\pgfqpoint{6.889517in}{1.322332in}}%
\pgfpathcurveto{\pgfqpoint{6.881704in}{1.314519in}}{\pgfqpoint{6.877314in}{1.303920in}}{\pgfqpoint{6.877314in}{1.292869in}}%
\pgfpathcurveto{\pgfqpoint{6.877314in}{1.281819in}}{\pgfqpoint{6.881704in}{1.271220in}}{\pgfqpoint{6.889517in}{1.263407in}}%
\pgfpathcurveto{\pgfqpoint{6.897331in}{1.255593in}}{\pgfqpoint{6.907930in}{1.251203in}}{\pgfqpoint{6.918980in}{1.251203in}}%
\pgfpathlineto{\pgfqpoint{6.918980in}{1.251203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923884in}{1.236448in}}%
\pgfpathcurveto{\pgfqpoint{6.934934in}{1.236448in}}{\pgfqpoint{6.945533in}{1.240839in}}{\pgfqpoint{6.953347in}{1.248652in}}%
\pgfpathcurveto{\pgfqpoint{6.961160in}{1.256466in}}{\pgfqpoint{6.965551in}{1.267065in}}{\pgfqpoint{6.965551in}{1.278115in}}%
\pgfpathcurveto{\pgfqpoint{6.965551in}{1.289165in}}{\pgfqpoint{6.961160in}{1.299764in}}{\pgfqpoint{6.953347in}{1.307578in}}%
\pgfpathcurveto{\pgfqpoint{6.945533in}{1.315391in}}{\pgfqpoint{6.934934in}{1.319782in}}{\pgfqpoint{6.923884in}{1.319782in}}%
\pgfpathcurveto{\pgfqpoint{6.912834in}{1.319782in}}{\pgfqpoint{6.902235in}{1.315391in}}{\pgfqpoint{6.894421in}{1.307578in}}%
\pgfpathcurveto{\pgfqpoint{6.886607in}{1.299764in}}{\pgfqpoint{6.882217in}{1.289165in}}{\pgfqpoint{6.882217in}{1.278115in}}%
\pgfpathcurveto{\pgfqpoint{6.882217in}{1.267065in}}{\pgfqpoint{6.886607in}{1.256466in}}{\pgfqpoint{6.894421in}{1.248652in}}%
\pgfpathcurveto{\pgfqpoint{6.902235in}{1.240839in}}{\pgfqpoint{6.912834in}{1.236448in}}{\pgfqpoint{6.923884in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{6.923884in}{1.236448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926133in}{1.231288in}}%
\pgfpathcurveto{\pgfqpoint{6.937183in}{1.231288in}}{\pgfqpoint{6.947782in}{1.235678in}}{\pgfqpoint{6.955596in}{1.243492in}}%
\pgfpathcurveto{\pgfqpoint{6.963409in}{1.251306in}}{\pgfqpoint{6.967800in}{1.261905in}}{\pgfqpoint{6.967800in}{1.272955in}}%
\pgfpathcurveto{\pgfqpoint{6.967800in}{1.284005in}}{\pgfqpoint{6.963409in}{1.294604in}}{\pgfqpoint{6.955596in}{1.302417in}}%
\pgfpathcurveto{\pgfqpoint{6.947782in}{1.310231in}}{\pgfqpoint{6.937183in}{1.314621in}}{\pgfqpoint{6.926133in}{1.314621in}}%
\pgfpathcurveto{\pgfqpoint{6.915083in}{1.314621in}}{\pgfqpoint{6.904484in}{1.310231in}}{\pgfqpoint{6.896670in}{1.302417in}}%
\pgfpathcurveto{\pgfqpoint{6.888857in}{1.294604in}}{\pgfqpoint{6.884466in}{1.284005in}}{\pgfqpoint{6.884466in}{1.272955in}}%
\pgfpathcurveto{\pgfqpoint{6.884466in}{1.261905in}}{\pgfqpoint{6.888857in}{1.251306in}}{\pgfqpoint{6.896670in}{1.243492in}}%
\pgfpathcurveto{\pgfqpoint{6.904484in}{1.235678in}}{\pgfqpoint{6.915083in}{1.231288in}}{\pgfqpoint{6.926133in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{6.926133in}{1.231288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930624in}{1.225183in}}%
\pgfpathcurveto{\pgfqpoint{6.941674in}{1.225183in}}{\pgfqpoint{6.952273in}{1.229573in}}{\pgfqpoint{6.960087in}{1.237387in}}%
\pgfpathcurveto{\pgfqpoint{6.967900in}{1.245200in}}{\pgfqpoint{6.972291in}{1.255799in}}{\pgfqpoint{6.972291in}{1.266849in}}%
\pgfpathcurveto{\pgfqpoint{6.972291in}{1.277900in}}{\pgfqpoint{6.967900in}{1.288499in}}{\pgfqpoint{6.960087in}{1.296312in}}%
\pgfpathcurveto{\pgfqpoint{6.952273in}{1.304126in}}{\pgfqpoint{6.941674in}{1.308516in}}{\pgfqpoint{6.930624in}{1.308516in}}%
\pgfpathcurveto{\pgfqpoint{6.919574in}{1.308516in}}{\pgfqpoint{6.908975in}{1.304126in}}{\pgfqpoint{6.901161in}{1.296312in}}%
\pgfpathcurveto{\pgfqpoint{6.893348in}{1.288499in}}{\pgfqpoint{6.888957in}{1.277900in}}{\pgfqpoint{6.888957in}{1.266849in}}%
\pgfpathcurveto{\pgfqpoint{6.888957in}{1.255799in}}{\pgfqpoint{6.893348in}{1.245200in}}{\pgfqpoint{6.901161in}{1.237387in}}%
\pgfpathcurveto{\pgfqpoint{6.908975in}{1.229573in}}{\pgfqpoint{6.919574in}{1.225183in}}{\pgfqpoint{6.930624in}{1.225183in}}%
\pgfpathlineto{\pgfqpoint{6.930624in}{1.225183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932965in}{1.217478in}}%
\pgfpathcurveto{\pgfqpoint{6.944015in}{1.217478in}}{\pgfqpoint{6.954615in}{1.221869in}}{\pgfqpoint{6.962428in}{1.229682in}}%
\pgfpathcurveto{\pgfqpoint{6.970242in}{1.237496in}}{\pgfqpoint{6.974632in}{1.248095in}}{\pgfqpoint{6.974632in}{1.259145in}}%
\pgfpathcurveto{\pgfqpoint{6.974632in}{1.270195in}}{\pgfqpoint{6.970242in}{1.280794in}}{\pgfqpoint{6.962428in}{1.288608in}}%
\pgfpathcurveto{\pgfqpoint{6.954615in}{1.296422in}}{\pgfqpoint{6.944015in}{1.300812in}}{\pgfqpoint{6.932965in}{1.300812in}}%
\pgfpathcurveto{\pgfqpoint{6.921915in}{1.300812in}}{\pgfqpoint{6.911316in}{1.296422in}}{\pgfqpoint{6.903503in}{1.288608in}}%
\pgfpathcurveto{\pgfqpoint{6.895689in}{1.280794in}}{\pgfqpoint{6.891299in}{1.270195in}}{\pgfqpoint{6.891299in}{1.259145in}}%
\pgfpathcurveto{\pgfqpoint{6.891299in}{1.248095in}}{\pgfqpoint{6.895689in}{1.237496in}}{\pgfqpoint{6.903503in}{1.229682in}}%
\pgfpathcurveto{\pgfqpoint{6.911316in}{1.221869in}}{\pgfqpoint{6.921915in}{1.217478in}}{\pgfqpoint{6.932965in}{1.217478in}}%
\pgfpathlineto{\pgfqpoint{6.932965in}{1.217478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937020in}{1.202724in}}%
\pgfpathcurveto{\pgfqpoint{6.948070in}{1.202724in}}{\pgfqpoint{6.958669in}{1.207114in}}{\pgfqpoint{6.966483in}{1.214928in}}%
\pgfpathcurveto{\pgfqpoint{6.974296in}{1.222742in}}{\pgfqpoint{6.978686in}{1.233341in}}{\pgfqpoint{6.978686in}{1.244391in}}%
\pgfpathcurveto{\pgfqpoint{6.978686in}{1.255441in}}{\pgfqpoint{6.974296in}{1.266040in}}{\pgfqpoint{6.966483in}{1.273854in}}%
\pgfpathcurveto{\pgfqpoint{6.958669in}{1.281667in}}{\pgfqpoint{6.948070in}{1.286057in}}{\pgfqpoint{6.937020in}{1.286057in}}%
\pgfpathcurveto{\pgfqpoint{6.925970in}{1.286057in}}{\pgfqpoint{6.915371in}{1.281667in}}{\pgfqpoint{6.907557in}{1.273854in}}%
\pgfpathcurveto{\pgfqpoint{6.899743in}{1.266040in}}{\pgfqpoint{6.895353in}{1.255441in}}{\pgfqpoint{6.895353in}{1.244391in}}%
\pgfpathcurveto{\pgfqpoint{6.895353in}{1.233341in}}{\pgfqpoint{6.899743in}{1.222742in}}{\pgfqpoint{6.907557in}{1.214928in}}%
\pgfpathcurveto{\pgfqpoint{6.915371in}{1.207114in}}{\pgfqpoint{6.925970in}{1.202724in}}{\pgfqpoint{6.937020in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{6.937020in}{1.202724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.938379in}{1.203306in}}%
\pgfpathcurveto{\pgfqpoint{6.949429in}{1.203306in}}{\pgfqpoint{6.960028in}{1.207696in}}{\pgfqpoint{6.967842in}{1.215509in}}%
\pgfpathcurveto{\pgfqpoint{6.975656in}{1.223323in}}{\pgfqpoint{6.980046in}{1.233922in}}{\pgfqpoint{6.980046in}{1.244972in}}%
\pgfpathcurveto{\pgfqpoint{6.980046in}{1.256022in}}{\pgfqpoint{6.975656in}{1.266621in}}{\pgfqpoint{6.967842in}{1.274435in}}%
\pgfpathcurveto{\pgfqpoint{6.960028in}{1.282249in}}{\pgfqpoint{6.949429in}{1.286639in}}{\pgfqpoint{6.938379in}{1.286639in}}%
\pgfpathcurveto{\pgfqpoint{6.927329in}{1.286639in}}{\pgfqpoint{6.916730in}{1.282249in}}{\pgfqpoint{6.908916in}{1.274435in}}%
\pgfpathcurveto{\pgfqpoint{6.901103in}{1.266621in}}{\pgfqpoint{6.896713in}{1.256022in}}{\pgfqpoint{6.896713in}{1.244972in}}%
\pgfpathcurveto{\pgfqpoint{6.896713in}{1.233922in}}{\pgfqpoint{6.901103in}{1.223323in}}{\pgfqpoint{6.908916in}{1.215509in}}%
\pgfpathcurveto{\pgfqpoint{6.916730in}{1.207696in}}{\pgfqpoint{6.927329in}{1.203306in}}{\pgfqpoint{6.938379in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{6.938379in}{1.203306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943266in}{1.176559in}}%
\pgfpathcurveto{\pgfqpoint{6.954316in}{1.176559in}}{\pgfqpoint{6.964915in}{1.180949in}}{\pgfqpoint{6.972729in}{1.188763in}}%
\pgfpathcurveto{\pgfqpoint{6.980543in}{1.196576in}}{\pgfqpoint{6.984933in}{1.207175in}}{\pgfqpoint{6.984933in}{1.218225in}}%
\pgfpathcurveto{\pgfqpoint{6.984933in}{1.229275in}}{\pgfqpoint{6.980543in}{1.239875in}}{\pgfqpoint{6.972729in}{1.247688in}}%
\pgfpathcurveto{\pgfqpoint{6.964915in}{1.255502in}}{\pgfqpoint{6.954316in}{1.259892in}}{\pgfqpoint{6.943266in}{1.259892in}}%
\pgfpathcurveto{\pgfqpoint{6.932216in}{1.259892in}}{\pgfqpoint{6.921617in}{1.255502in}}{\pgfqpoint{6.913804in}{1.247688in}}%
\pgfpathcurveto{\pgfqpoint{6.905990in}{1.239875in}}{\pgfqpoint{6.901600in}{1.229275in}}{\pgfqpoint{6.901600in}{1.218225in}}%
\pgfpathcurveto{\pgfqpoint{6.901600in}{1.207175in}}{\pgfqpoint{6.905990in}{1.196576in}}{\pgfqpoint{6.913804in}{1.188763in}}%
\pgfpathcurveto{\pgfqpoint{6.921617in}{1.180949in}}{\pgfqpoint{6.932216in}{1.176559in}}{\pgfqpoint{6.943266in}{1.176559in}}%
\pgfpathlineto{\pgfqpoint{6.943266in}{1.176559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944882in}{1.175977in}}%
\pgfpathcurveto{\pgfqpoint{6.955932in}{1.175977in}}{\pgfqpoint{6.966531in}{1.180367in}}{\pgfqpoint{6.974345in}{1.188181in}}%
\pgfpathcurveto{\pgfqpoint{6.982158in}{1.195995in}}{\pgfqpoint{6.986548in}{1.206594in}}{\pgfqpoint{6.986548in}{1.217644in}}%
\pgfpathcurveto{\pgfqpoint{6.986548in}{1.228694in}}{\pgfqpoint{6.982158in}{1.239293in}}{\pgfqpoint{6.974345in}{1.247107in}}%
\pgfpathcurveto{\pgfqpoint{6.966531in}{1.254920in}}{\pgfqpoint{6.955932in}{1.259311in}}{\pgfqpoint{6.944882in}{1.259311in}}%
\pgfpathcurveto{\pgfqpoint{6.933832in}{1.259311in}}{\pgfqpoint{6.923233in}{1.254920in}}{\pgfqpoint{6.915419in}{1.247107in}}%
\pgfpathcurveto{\pgfqpoint{6.907605in}{1.239293in}}{\pgfqpoint{6.903215in}{1.228694in}}{\pgfqpoint{6.903215in}{1.217644in}}%
\pgfpathcurveto{\pgfqpoint{6.903215in}{1.206594in}}{\pgfqpoint{6.907605in}{1.195995in}}{\pgfqpoint{6.915419in}{1.188181in}}%
\pgfpathcurveto{\pgfqpoint{6.923233in}{1.180367in}}{\pgfqpoint{6.933832in}{1.175977in}}{\pgfqpoint{6.944882in}{1.175977in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.175977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.846871in}{0.354331in}}{\pgfqpoint{2.098011in}{1.005842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{0.384930in}}%
\pgfpathlineto{\pgfqpoint{4.857361in}{0.370459in}}%
\pgfpathlineto{\pgfqpoint{4.867851in}{0.362457in}}%
\pgfpathlineto{\pgfqpoint{4.878341in}{0.361017in}}%
\pgfpathlineto{\pgfqpoint{4.888831in}{0.366149in}}%
\pgfpathlineto{\pgfqpoint{4.899321in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{4.909811in}{0.395745in}}%
\pgfpathlineto{\pgfqpoint{4.920301in}{0.419802in}}%
\pgfpathlineto{\pgfqpoint{4.930791in}{0.449631in}}%
\pgfpathlineto{\pgfqpoint{4.941282in}{0.484845in}}%
\pgfpathlineto{\pgfqpoint{4.951772in}{0.524973in}}%
\pgfpathlineto{\pgfqpoint{4.962262in}{0.569498in}}%
\pgfpathlineto{\pgfqpoint{4.972752in}{0.617824in}}%
\pgfpathlineto{\pgfqpoint{4.983242in}{0.669319in}}%
\pgfpathlineto{\pgfqpoint{4.993732in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{5.014712in}{0.835985in}}%
\pgfpathlineto{\pgfqpoint{5.035692in}{0.949935in}}%
\pgfpathlineto{\pgfqpoint{5.046182in}{1.005515in}}%
\pgfpathlineto{\pgfqpoint{5.056672in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{5.067162in}{1.110249in}}%
\pgfpathlineto{\pgfqpoint{5.077652in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{1.201843in}}%
\pgfpathlineto{\pgfqpoint{5.098632in}{1.241164in}}%
\pgfpathlineto{\pgfqpoint{5.109122in}{1.275440in}}%
\pgfpathlineto{\pgfqpoint{5.119612in}{1.304208in}}%
\pgfpathlineto{\pgfqpoint{5.130103in}{1.327088in}}%
\pgfpathlineto{\pgfqpoint{5.140593in}{1.343754in}}%
\pgfpathlineto{\pgfqpoint{5.151083in}{1.353980in}}%
\pgfpathlineto{\pgfqpoint{5.161573in}{1.357629in}}%
\pgfpathlineto{\pgfqpoint{5.172063in}{1.354642in}}%
\pgfpathlineto{\pgfqpoint{5.182553in}{1.345040in}}%
\pgfpathlineto{\pgfqpoint{5.193043in}{1.328963in}}%
\pgfpathlineto{\pgfqpoint{5.203533in}{1.306614in}}%
\pgfpathlineto{\pgfqpoint{5.214023in}{1.278290in}}%
\pgfpathlineto{\pgfqpoint{5.224513in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{5.235003in}{1.205295in}}%
\pgfpathlineto{\pgfqpoint{5.245493in}{1.161606in}}%
\pgfpathlineto{\pgfqpoint{5.255983in}{1.113876in}}%
\pgfpathlineto{\pgfqpoint{5.266473in}{1.062759in}}%
\pgfpathlineto{\pgfqpoint{5.276963in}{1.008938in}}%
\pgfpathlineto{\pgfqpoint{5.297943in}{0.896093in}}%
\pgfpathlineto{\pgfqpoint{5.318923in}{0.781379in}}%
\pgfpathlineto{\pgfqpoint{5.329414in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{5.339904in}{0.670925in}}%
\pgfpathlineto{\pgfqpoint{5.350394in}{0.619146in}}%
\pgfpathlineto{\pgfqpoint{5.360884in}{0.570588in}}%
\pgfpathlineto{\pgfqpoint{5.371374in}{0.525903in}}%
\pgfpathlineto{\pgfqpoint{5.381864in}{0.485674in}}%
\pgfpathlineto{\pgfqpoint{5.392354in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{5.402844in}{0.420616in}}%
\pgfpathlineto{\pgfqpoint{5.413334in}{0.396639in}}%
\pgfpathlineto{\pgfqpoint{5.423824in}{0.378803in}}%
\pgfpathlineto{\pgfqpoint{5.434314in}{0.367326in}}%
\pgfpathlineto{\pgfqpoint{5.444804in}{0.362362in}}%
\pgfpathlineto{\pgfqpoint{5.455294in}{0.363961in}}%
\pgfpathlineto{\pgfqpoint{5.465784in}{0.372094in}}%
\pgfpathlineto{\pgfqpoint{5.476274in}{0.386645in}}%
\pgfpathlineto{\pgfqpoint{5.486764in}{0.407425in}}%
\pgfpathlineto{\pgfqpoint{5.497254in}{0.434142in}}%
\pgfpathlineto{\pgfqpoint{5.507744in}{0.466457in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{0.503924in}}%
\pgfpathlineto{\pgfqpoint{5.528725in}{0.546065in}}%
\pgfpathlineto{\pgfqpoint{5.539215in}{0.592320in}}%
\pgfpathlineto{\pgfqpoint{5.549705in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{5.560195in}{0.694699in}}%
\pgfpathlineto{\pgfqpoint{5.581175in}{0.805713in}}%
\pgfpathlineto{\pgfqpoint{5.612645in}{0.975665in}}%
\pgfpathlineto{\pgfqpoint{5.623135in}{1.030256in}}%
\pgfpathlineto{\pgfqpoint{5.633625in}{1.082601in}}%
\pgfpathlineto{\pgfqpoint{5.644115in}{1.132010in}}%
\pgfpathlineto{\pgfqpoint{5.654605in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{5.665095in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{5.675585in}{1.256311in}}%
\pgfpathlineto{\pgfqpoint{5.686075in}{1.287920in}}%
\pgfpathlineto{\pgfqpoint{5.696565in}{1.313853in}}%
\pgfpathlineto{\pgfqpoint{5.707055in}{1.333760in}}%
\pgfpathlineto{\pgfqpoint{5.717546in}{1.347373in}}%
\pgfpathlineto{\pgfqpoint{5.728036in}{1.354504in}}%
\pgfpathlineto{\pgfqpoint{5.738526in}{1.355041in}}%
\pgfpathlineto{\pgfqpoint{5.749016in}{1.348987in}}%
\pgfpathlineto{\pgfqpoint{5.759506in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{5.769996in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{5.780486in}{1.292412in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{5.801466in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{5.811956in}{1.184283in}}%
\pgfpathlineto{\pgfqpoint{5.822446in}{1.138857in}}%
\pgfpathlineto{\pgfqpoint{5.832936in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{5.843426in}{1.037481in}}%
\pgfpathlineto{\pgfqpoint{5.853916in}{0.982897in}}%
\pgfpathlineto{\pgfqpoint{5.874896in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{5.895876in}{0.755766in}}%
\pgfpathlineto{\pgfqpoint{5.906366in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{5.916857in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{5.927347in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{5.937837in}{0.550731in}}%
\pgfpathlineto{\pgfqpoint{5.948327in}{0.508191in}}%
\pgfpathlineto{\pgfqpoint{5.958817in}{0.470345in}}%
\pgfpathlineto{\pgfqpoint{5.969307in}{0.437682in}}%
\pgfpathlineto{\pgfqpoint{5.979797in}{0.410637in}}%
\pgfpathlineto{\pgfqpoint{5.990287in}{0.389552in}}%
\pgfpathlineto{\pgfqpoint{6.000777in}{0.374711in}}%
\pgfpathlineto{\pgfqpoint{6.011267in}{0.366280in}}%
\pgfpathlineto{\pgfqpoint{6.021757in}{0.364383in}}%
\pgfpathlineto{\pgfqpoint{6.032247in}{0.369027in}}%
\pgfpathlineto{\pgfqpoint{6.042737in}{0.380140in}}%
\pgfpathlineto{\pgfqpoint{6.053227in}{0.397569in}}%
\pgfpathlineto{\pgfqpoint{6.063717in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{6.074207in}{0.450350in}}%
\pgfpathlineto{\pgfqpoint{6.084697in}{0.485005in}}%
\pgfpathlineto{\pgfqpoint{6.095187in}{0.524573in}}%
\pgfpathlineto{\pgfqpoint{6.105678in}{0.568531in}}%
\pgfpathlineto{\pgfqpoint{6.116168in}{0.616305in}}%
\pgfpathlineto{\pgfqpoint{6.126658in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{6.137148in}{0.720734in}}%
\pgfpathlineto{\pgfqpoint{6.158128in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{6.179108in}{0.945451in}}%
\pgfpathlineto{\pgfqpoint{6.189598in}{1.000645in}}%
\pgfpathlineto{\pgfqpoint{6.200088in}{1.053979in}}%
\pgfpathlineto{\pgfqpoint{6.210578in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{6.221068in}{1.152281in}}%
\pgfpathlineto{\pgfqpoint{6.231558in}{1.195948in}}%
\pgfpathlineto{\pgfqpoint{6.242048in}{1.235182in}}%
\pgfpathlineto{\pgfqpoint{6.252538in}{1.269444in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{1.298284in}}%
\pgfpathlineto{\pgfqpoint{6.273518in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{6.284008in}{1.338223in}}%
\pgfpathlineto{\pgfqpoint{6.294498in}{1.348776in}}%
\pgfpathlineto{\pgfqpoint{6.304989in}{1.352832in}}%
\pgfpathlineto{\pgfqpoint{6.315479in}{1.350324in}}%
\pgfpathlineto{\pgfqpoint{6.325969in}{1.341290in}}%
\pgfpathlineto{\pgfqpoint{6.336459in}{1.325831in}}%
\pgfpathlineto{\pgfqpoint{6.346949in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{6.357439in}{1.276552in}}%
\pgfpathlineto{\pgfqpoint{6.367929in}{1.243380in}}%
\pgfpathlineto{\pgfqpoint{6.378419in}{1.205077in}}%
\pgfpathlineto{\pgfqpoint{6.388909in}{1.162159in}}%
\pgfpathlineto{\pgfqpoint{6.399399in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{6.409889in}{1.064823in}}%
\pgfpathlineto{\pgfqpoint{6.420379in}{1.011715in}}%
\pgfpathlineto{\pgfqpoint{6.441359in}{0.900148in}}%
\pgfpathlineto{\pgfqpoint{6.472829in}{0.730749in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{0.676761in}}%
\pgfpathlineto{\pgfqpoint{6.493809in}{0.625237in}}%
\pgfpathlineto{\pgfqpoint{6.504300in}{0.576860in}}%
\pgfpathlineto{\pgfqpoint{6.514790in}{0.532277in}}%
\pgfpathlineto{\pgfqpoint{6.525280in}{0.492070in}}%
\pgfpathlineto{\pgfqpoint{6.535770in}{0.456776in}}%
\pgfpathlineto{\pgfqpoint{6.546260in}{0.426853in}}%
\pgfpathlineto{\pgfqpoint{6.556750in}{0.402686in}}%
\pgfpathlineto{\pgfqpoint{6.567240in}{0.384603in}}%
\pgfpathlineto{\pgfqpoint{6.577730in}{0.372821in}}%
\pgfpathlineto{\pgfqpoint{6.588220in}{0.367486in}}%
\pgfpathlineto{\pgfqpoint{6.598710in}{0.368664in}}%
\pgfpathlineto{\pgfqpoint{6.609200in}{0.376331in}}%
\pgfpathlineto{\pgfqpoint{6.619690in}{0.390366in}}%
\pgfpathlineto{\pgfqpoint{6.630180in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{6.640670in}{0.436694in}}%
\pgfpathlineto{\pgfqpoint{6.651160in}{0.468354in}}%
\pgfpathlineto{\pgfqpoint{6.661650in}{0.505152in}}%
\pgfpathlineto{\pgfqpoint{6.672140in}{0.546588in}}%
\pgfpathlineto{\pgfqpoint{6.682630in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{6.693121in}{0.641140in}}%
\pgfpathlineto{\pgfqpoint{6.703611in}{0.693006in}}%
\pgfpathlineto{\pgfqpoint{6.724591in}{0.802537in}}%
\pgfpathlineto{\pgfqpoint{6.756061in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{6.766551in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{6.777041in}{1.076358in}}%
\pgfpathlineto{\pgfqpoint{6.787531in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{6.798021in}{1.170844in}}%
\pgfpathlineto{\pgfqpoint{6.808511in}{1.212229in}}%
\pgfpathlineto{\pgfqpoint{6.819001in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{6.829491in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{6.839981in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{6.850471in}{1.326696in}}%
\pgfpathlineto{\pgfqpoint{6.860961in}{1.340621in}}%
\pgfpathlineto{\pgfqpoint{6.871451in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{6.881941in}{1.349198in}}%
\pgfpathlineto{\pgfqpoint{6.892432in}{1.343732in}}%
\pgfpathlineto{\pgfqpoint{6.902922in}{1.331812in}}%
\pgfpathlineto{\pgfqpoint{6.913412in}{1.313591in}}%
\pgfpathlineto{\pgfqpoint{6.923902in}{1.289308in}}%
\pgfpathlineto{\pgfqpoint{6.934392in}{1.259283in}}%
\pgfpathlineto{\pgfqpoint{6.934392in}{1.259283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{4.846871in}{1.360173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944882in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.360173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{0.354331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846871in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{6.944882in}{1.360173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_omc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.086614in}{2.362205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{2.362205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.362205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{0.514161in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{0.514161in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{0.514161in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514161in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960027in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{0.960027in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960027in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960027in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960027in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405893in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{1.405893in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405893in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405893in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405893in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.851759in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{1.851759in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851759in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851759in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851759in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.297625in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297625in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603334in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603334in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692507in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692507in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781680in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781680in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870853in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870853in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049200in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049200in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138373in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138373in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227546in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227546in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316720in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316720in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495066in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495066in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584239in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584239in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673412in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673412in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762586in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762586in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940932in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940932in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030105in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030105in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119279in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119279in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208452in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208452in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405893in,y=0.113276in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle X_{o-c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{0.295276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249049in, y=0.256720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{0.518209in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{0.518209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.518209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.518209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304605in, y=0.479653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{0.741142in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{0.741142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.741142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.741142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304605in, y=0.702586in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{0.964075in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{0.964075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.964075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.964075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304605in, y=0.925519in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{1.187008in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{1.187008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.187008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.187008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=1.148452in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{1.409941in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{1.409941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.409941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.409941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375272in, y=1.371385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{1.632874in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{1.632874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.632874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.632874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375272in, y=1.594318in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{1.855807in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{1.855807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.855807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.855807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375272in, y=1.817252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319716in, y=2.040185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.339862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.339862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.384449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.384449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.429035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.429035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.473622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.473622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.562795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.562795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.607382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.607382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.651968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.651968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.696555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.696555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.785728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.785728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.830315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.830315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.874902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.874902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{0.919488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{0.919488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.008661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.008661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.053248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.053248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.097835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.097835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.142421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.142421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.231594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.231594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.276181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.276181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.320768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.320768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.365354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.365354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.454528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.454528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.499114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.499114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.543701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.543701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.588287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.588287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.677461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.677461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.722047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.722047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.766634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.766634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.811220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.811220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.900394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.900394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.944980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.944980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{1.989567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{1.989567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514161in}{2.034154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297625in}{2.034154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193494in,y=1.187008in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle Y_{o-c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405893in}{0.989489in}}%
\pgfpathcurveto{\pgfqpoint{1.458275in}{0.989489in}}{\pgfqpoint{1.508520in}{1.010301in}}{\pgfqpoint{1.545560in}{1.047341in}}%
\pgfpathcurveto{\pgfqpoint{1.582600in}{1.084381in}}{\pgfqpoint{1.603411in}{1.134625in}}{\pgfqpoint{1.603411in}{1.187008in}}%
\pgfpathcurveto{\pgfqpoint{1.603411in}{1.239390in}}{\pgfqpoint{1.582600in}{1.289635in}}{\pgfqpoint{1.545560in}{1.326675in}}%
\pgfpathcurveto{\pgfqpoint{1.508520in}{1.363715in}}{\pgfqpoint{1.458275in}{1.384527in}}{\pgfqpoint{1.405893in}{1.384527in}}%
\pgfpathcurveto{\pgfqpoint{1.353510in}{1.384527in}}{\pgfqpoint{1.303266in}{1.363715in}}{\pgfqpoint{1.266226in}{1.326675in}}%
\pgfpathcurveto{\pgfqpoint{1.229186in}{1.289635in}}{\pgfqpoint{1.208374in}{1.239390in}}{\pgfqpoint{1.208374in}{1.187008in}}%
\pgfpathcurveto{\pgfqpoint{1.208374in}{1.134625in}}{\pgfqpoint{1.229186in}{1.084381in}}{\pgfqpoint{1.266226in}{1.047341in}}%
\pgfpathcurveto{\pgfqpoint{1.303266in}{1.010301in}}{\pgfqpoint{1.353510in}{0.989489in}}{\pgfqpoint{1.405893in}{0.989489in}}%
\pgfpathlineto{\pgfqpoint{1.405893in}{0.989489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514161in}{0.295276in}}{\pgfqpoint{1.783465in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405893in}{0.607382in}}%
\pgfpathcurveto{\pgfqpoint{1.559611in}{0.607382in}}{\pgfqpoint{1.707055in}{0.668455in}}{\pgfqpoint{1.815750in}{0.777150in}}%
\pgfpathcurveto{\pgfqpoint{1.924446in}{0.885846in}}{\pgfqpoint{1.985519in}{1.033289in}}{\pgfqpoint{1.985519in}{1.187008in}}%
\pgfpathcurveto{\pgfqpoint{1.985519in}{1.340726in}}{\pgfqpoint{1.924446in}{1.488170in}}{\pgfqpoint{1.815750in}{1.596865in}}%
\pgfpathcurveto{\pgfqpoint{1.707055in}{1.705561in}}{\pgfqpoint{1.559611in}{1.766634in}}{\pgfqpoint{1.405893in}{1.766634in}}%
\pgfpathcurveto{\pgfqpoint{1.252174in}{1.766634in}}{\pgfqpoint{1.104731in}{1.705561in}}{\pgfqpoint{0.996035in}{1.596865in}}%
\pgfpathcurveto{\pgfqpoint{0.887340in}{1.488170in}}{\pgfqpoint{0.826267in}{1.340726in}}{\pgfqpoint{0.826267in}{1.187008in}}%
\pgfpathcurveto{\pgfqpoint{0.826267in}{1.033289in}}{\pgfqpoint{0.887340in}{0.885846in}}{\pgfqpoint{0.996035in}{0.777150in}}%
\pgfpathcurveto{\pgfqpoint{1.104731in}{0.668455in}}{\pgfqpoint{1.252174in}{0.607382in}}{\pgfqpoint{1.405893in}{0.607382in}}%
\pgfpathlineto{\pgfqpoint{1.405893in}{0.607382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940000in}{0.819705in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.855000in,height=0.782500in]{fig_omc-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{0.514161in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297625in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{0.295276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514161in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{2.297625in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572008in}{0.353123in}}%
\pgfpathlineto{\pgfqpoint{1.557493in}{0.353123in}}%
\pgfpathlineto{\pgfqpoint{1.557493in}{0.710387in}}%
\pgfpathlineto{\pgfqpoint{0.572008in}{0.710387in}}%
\pgfpathlineto{\pgfqpoint{0.572008in}{0.353123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618286in}{0.583123in}}%
\pgfpathlineto{\pgfqpoint{0.849674in}{0.583123in}}%
\pgfpathlineto{\pgfqpoint{0.849674in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{0.583123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942230in,y=0.583123in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Pixel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618286in}{0.421845in}}%
\pgfpathlineto{\pgfqpoint{0.849674in}{0.421845in}}%
\pgfpathlineto{\pgfqpoint{0.849674in}{0.502831in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{0.502831in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{0.421845in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942230in,y=0.421845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Resolution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562611in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{2.562611in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{2.562611in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562611in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562611in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562611in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088392in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088392in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088392in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614173in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614173in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614173in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139954in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139954in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139954in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665735in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665735in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.665735in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667767in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667767in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772924in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772924in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878080in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878080in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983236in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983236in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193548in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193548in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298705in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298705in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403861in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403861in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509017in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509017in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719329in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719329in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824486in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824486in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929642in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929642in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034798in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034798in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245110in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245110in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350267in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350267in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455423in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455423in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560579in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560579in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614173in,y=0.113276in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle X_{o-c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573127in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.762408in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.762408in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.573127in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.573127in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783439in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.972720in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.972720in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.783439in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.783439in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993752in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{0.426408in}}%
\pgfpathlineto{\pgfqpoint{2.993752in}{0.426408in}}%
\pgfpathlineto{\pgfqpoint{2.993752in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204064in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{3.393345in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{3.393345in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{3.204064in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{3.204064in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414376in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{3.603658in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{3.603658in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{3.414376in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{3.414376in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624689in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{3.813970in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{3.813970in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{3.624689in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{3.624689in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835001in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.024282in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.024282in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{3.835001in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{3.835001in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045314in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.234595in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.234595in}{0.328059in}}%
\pgfpathlineto{\pgfqpoint{4.045314in}{0.328059in}}%
\pgfpathlineto{\pgfqpoint{4.045314in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255626in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.444907in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.444907in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.255626in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.255626in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465938in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.655220in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.655220in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.465938in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.465938in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.562611in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.562611in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.583855in}{0.295277in}}%
\pgfpathlineto{\pgfqpoint{2.605098in}{0.295278in}}%
\pgfpathlineto{\pgfqpoint{2.626342in}{0.295280in}}%
\pgfpathlineto{\pgfqpoint{2.647586in}{0.295283in}}%
\pgfpathlineto{\pgfqpoint{2.668829in}{0.295288in}}%
\pgfpathlineto{\pgfqpoint{2.690073in}{0.295296in}}%
\pgfpathlineto{\pgfqpoint{2.711317in}{0.295311in}}%
\pgfpathlineto{\pgfqpoint{2.732561in}{0.295335in}}%
\pgfpathlineto{\pgfqpoint{2.753804in}{0.295375in}}%
\pgfpathlineto{\pgfqpoint{2.775048in}{0.295438in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{0.295538in}}%
\pgfpathlineto{\pgfqpoint{2.817535in}{0.295694in}}%
\pgfpathlineto{\pgfqpoint{2.838779in}{0.295936in}}%
\pgfpathlineto{\pgfqpoint{2.860023in}{0.296303in}}%
\pgfpathlineto{\pgfqpoint{2.881266in}{0.296855in}}%
\pgfpathlineto{\pgfqpoint{2.902510in}{0.297673in}}%
\pgfpathlineto{\pgfqpoint{2.923754in}{0.298867in}}%
\pgfpathlineto{\pgfqpoint{2.944997in}{0.300588in}}%
\pgfpathlineto{\pgfqpoint{2.966241in}{0.303035in}}%
\pgfpathlineto{\pgfqpoint{2.987485in}{0.306465in}}%
\pgfpathlineto{\pgfqpoint{3.008728in}{0.311206in}}%
\pgfpathlineto{\pgfqpoint{3.029972in}{0.317669in}}%
\pgfpathlineto{\pgfqpoint{3.051216in}{0.326356in}}%
\pgfpathlineto{\pgfqpoint{3.072459in}{0.337865in}}%
\pgfpathlineto{\pgfqpoint{3.093703in}{0.352897in}}%
\pgfpathlineto{\pgfqpoint{3.114947in}{0.372246in}}%
\pgfpathlineto{\pgfqpoint{3.136190in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{3.157434in}{0.427462in}}%
\pgfpathlineto{\pgfqpoint{3.178678in}{0.465221in}}%
\pgfpathlineto{\pgfqpoint{3.199921in}{0.510997in}}%
\pgfpathlineto{\pgfqpoint{3.221165in}{0.565634in}}%
\pgfpathlineto{\pgfqpoint{3.242409in}{0.629815in}}%
\pgfpathlineto{\pgfqpoint{3.263652in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{3.284896in}{0.788273in}}%
\pgfpathlineto{\pgfqpoint{3.306140in}{0.882406in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{0.985652in}}%
\pgfpathlineto{\pgfqpoint{3.348627in}{1.096766in}}%
\pgfpathlineto{\pgfqpoint{3.369871in}{1.213971in}}%
\pgfpathlineto{\pgfqpoint{3.391115in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{3.412358in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{3.433602in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{3.454846in}{1.691245in}}%
\pgfpathlineto{\pgfqpoint{3.476089in}{1.796531in}}%
\pgfpathlineto{\pgfqpoint{3.497333in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{3.518577in}{1.966349in}}%
\pgfpathlineto{\pgfqpoint{3.539820in}{2.024922in}}%
\pgfpathlineto{\pgfqpoint{3.561064in}{2.062861in}}%
\pgfpathlineto{\pgfqpoint{3.582308in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{3.603551in}{2.071957in}}%
\pgfpathlineto{\pgfqpoint{3.624795in}{2.042770in}}%
\pgfpathlineto{\pgfqpoint{3.646039in}{1.992281in}}%
\pgfpathlineto{\pgfqpoint{3.667282in}{1.922365in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.835560in}}%
\pgfpathlineto{\pgfqpoint{3.709770in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{3.731013in}{1.623780in}}%
\pgfpathlineto{\pgfqpoint{3.752257in}{1.505694in}}%
\pgfpathlineto{\pgfqpoint{3.773501in}{1.384129in}}%
\pgfpathlineto{\pgfqpoint{3.794744in}{1.262359in}}%
\pgfpathlineto{\pgfqpoint{3.815988in}{1.143322in}}%
\pgfpathlineto{\pgfqpoint{3.837232in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{3.858475in}{0.922922in}}%
\pgfpathlineto{\pgfqpoint{3.879719in}{0.825005in}}%
\pgfpathlineto{\pgfqpoint{3.900963in}{0.736697in}}%
\pgfpathlineto{\pgfqpoint{3.922207in}{0.658450in}}%
\pgfpathlineto{\pgfqpoint{3.943450in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{3.964694in}{0.531879in}}%
\pgfpathlineto{\pgfqpoint{3.985938in}{0.482630in}}%
\pgfpathlineto{\pgfqpoint{4.007181in}{0.441753in}}%
\pgfpathlineto{\pgfqpoint{4.028425in}{0.408343in}}%
\pgfpathlineto{\pgfqpoint{4.049669in}{0.381447in}}%
\pgfpathlineto{\pgfqpoint{4.070912in}{0.360117in}}%
\pgfpathlineto{\pgfqpoint{4.092156in}{0.343448in}}%
\pgfpathlineto{\pgfqpoint{4.113400in}{0.330611in}}%
\pgfpathlineto{\pgfqpoint{4.134643in}{0.320866in}}%
\pgfpathlineto{\pgfqpoint{4.155887in}{0.313574in}}%
\pgfpathlineto{\pgfqpoint{4.177131in}{0.308194in}}%
\pgfpathlineto{\pgfqpoint{4.198374in}{0.304280in}}%
\pgfpathlineto{\pgfqpoint{4.219618in}{0.301473in}}%
\pgfpathlineto{\pgfqpoint{4.240862in}{0.299486in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{0.298100in}}%
\pgfpathlineto{\pgfqpoint{4.283349in}{0.297147in}}%
\pgfpathlineto{\pgfqpoint{4.304593in}{0.296499in}}%
\pgfpathlineto{\pgfqpoint{4.325836in}{0.296066in}}%
\pgfpathlineto{\pgfqpoint{4.347080in}{0.295779in}}%
\pgfpathlineto{\pgfqpoint{4.368324in}{0.295593in}}%
\pgfpathlineto{\pgfqpoint{4.389567in}{0.295473in}}%
\pgfpathlineto{\pgfqpoint{4.410811in}{0.295396in}}%
\pgfpathlineto{\pgfqpoint{4.432055in}{0.295349in}}%
\pgfpathlineto{\pgfqpoint{4.453298in}{0.295319in}}%
\pgfpathlineto{\pgfqpoint{4.474542in}{0.295301in}}%
\pgfpathlineto{\pgfqpoint{4.495786in}{0.295291in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{0.295284in}}%
\pgfpathlineto{\pgfqpoint{4.538273in}{0.295281in}}%
\pgfpathlineto{\pgfqpoint{4.559517in}{0.295278in}}%
\pgfpathlineto{\pgfqpoint{4.580761in}{0.295277in}}%
\pgfpathlineto{\pgfqpoint{4.602004in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.623248in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.644492in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{0.295276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562611in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{2.562611in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665735in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562611in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{0.295276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562611in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770891in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.874016in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.874016in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{4.770891in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{4.770891in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770891in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770891in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770891in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296673in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296673in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296673in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822454in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822454in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.822454in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348235in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348235in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.348235in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874016in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874016in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.874016in,y=0.267498in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876048in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876048in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981204in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981204in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086360in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086360in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191516in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191516in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401829in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401829in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506985in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506985in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612141in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612141in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717297in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717297in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927610in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927610in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032766in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032766in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137922in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137922in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243078in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243078in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453391in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453391in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558547in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558547in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663703in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663703in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768859in}{0.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768859in}{2.078740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.822454in,y=0.113276in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle Y_{o-c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781407in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.970688in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.970688in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.781407in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.781407in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991720in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.181001in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.181001in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.991720in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.991720in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202032in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.391313in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.391313in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412344in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.601626in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.601626in}{0.548266in}}%
\pgfpathlineto{\pgfqpoint{5.412344in}{0.548266in}}%
\pgfpathlineto{\pgfqpoint{5.412344in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622657in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.811938in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.811938in}{1.610825in}}%
\pgfpathlineto{\pgfqpoint{5.622657in}{1.610825in}}%
\pgfpathlineto{\pgfqpoint{5.622657in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832969in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.022250in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.022250in}{1.737320in}}%
\pgfpathlineto{\pgfqpoint{5.832969in}{1.737320in}}%
\pgfpathlineto{\pgfqpoint{5.832969in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043282in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.232563in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.232563in}{0.345874in}}%
\pgfpathlineto{\pgfqpoint{6.043282in}{0.345874in}}%
\pgfpathlineto{\pgfqpoint{6.043282in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253594in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.442875in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.442875in}{0.320575in}}%
\pgfpathlineto{\pgfqpoint{6.253594in}{0.320575in}}%
\pgfpathlineto{\pgfqpoint{6.253594in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463906in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.653188in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.653188in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.463906in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.463906in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674219in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.863500in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.863500in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.674219in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.674219in}{0.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.770891in}{0.295276in}}{\pgfqpoint{2.103124in}{1.783465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.770891in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.792135in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.813379in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.834623in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.855866in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.898354in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.919597in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.940841in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.962085in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.983328in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.004572in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{5.025816in}{0.295277in}}%
\pgfpathlineto{\pgfqpoint{5.047059in}{0.295278in}}%
\pgfpathlineto{\pgfqpoint{5.068303in}{0.295280in}}%
\pgfpathlineto{\pgfqpoint{5.089547in}{0.295285in}}%
\pgfpathlineto{\pgfqpoint{5.110790in}{0.295295in}}%
\pgfpathlineto{\pgfqpoint{5.132034in}{0.295315in}}%
\pgfpathlineto{\pgfqpoint{5.153278in}{0.295352in}}%
\pgfpathlineto{\pgfqpoint{5.174521in}{0.295421in}}%
\pgfpathlineto{\pgfqpoint{5.195765in}{0.295548in}}%
\pgfpathlineto{\pgfqpoint{5.217009in}{0.295774in}}%
\pgfpathlineto{\pgfqpoint{5.238252in}{0.296167in}}%
\pgfpathlineto{\pgfqpoint{5.259496in}{0.296837in}}%
\pgfpathlineto{\pgfqpoint{5.280740in}{0.297954in}}%
\pgfpathlineto{\pgfqpoint{5.301983in}{0.299770in}}%
\pgfpathlineto{\pgfqpoint{5.323227in}{0.302658in}}%
\pgfpathlineto{\pgfqpoint{5.344471in}{0.307144in}}%
\pgfpathlineto{\pgfqpoint{5.365714in}{0.313951in}}%
\pgfpathlineto{\pgfqpoint{5.386958in}{0.324037in}}%
\pgfpathlineto{\pgfqpoint{5.408202in}{0.338631in}}%
\pgfpathlineto{\pgfqpoint{5.429446in}{0.359240in}}%
\pgfpathlineto{\pgfqpoint{5.450689in}{0.387641in}}%
\pgfpathlineto{\pgfqpoint{5.471933in}{0.425819in}}%
\pgfpathlineto{\pgfqpoint{5.493177in}{0.475857in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{0.539767in}}%
\pgfpathlineto{\pgfqpoint{5.535664in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{5.556908in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{5.578151in}{0.828708in}}%
\pgfpathlineto{\pgfqpoint{5.599395in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{5.620639in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{1.254581in}}%
\pgfpathlineto{\pgfqpoint{5.663126in}{1.412816in}}%
\pgfpathlineto{\pgfqpoint{5.684370in}{1.569491in}}%
\pgfpathlineto{\pgfqpoint{5.705613in}{1.717263in}}%
\pgfpathlineto{\pgfqpoint{5.726857in}{1.848458in}}%
\pgfpathlineto{\pgfqpoint{5.748101in}{1.955714in}}%
\pgfpathlineto{\pgfqpoint{5.769344in}{2.032662in}}%
\pgfpathlineto{\pgfqpoint{5.790588in}{2.074553in}}%
\pgfpathlineto{\pgfqpoint{5.811832in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{5.833075in}{2.044956in}}%
\pgfpathlineto{\pgfqpoint{5.854319in}{1.975342in}}%
\pgfpathlineto{\pgfqpoint{5.875563in}{1.874224in}}%
\pgfpathlineto{\pgfqpoint{5.896806in}{1.747664in}}%
\pgfpathlineto{\pgfqpoint{5.918050in}{1.602864in}}%
\pgfpathlineto{\pgfqpoint{5.939294in}{1.447489in}}%
\pgfpathlineto{\pgfqpoint{5.960537in}{1.289005in}}%
\pgfpathlineto{\pgfqpoint{5.981781in}{1.134112in}}%
\pgfpathlineto{\pgfqpoint{6.003025in}{0.988317in}}%
\pgfpathlineto{\pgfqpoint{6.024269in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{6.045512in}{0.738828in}}%
\pgfpathlineto{\pgfqpoint{6.066756in}{0.638871in}}%
\pgfpathlineto{\pgfqpoint{6.088000in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{6.109243in}{0.488594in}}%
\pgfpathlineto{\pgfqpoint{6.130487in}{0.435685in}}%
\pgfpathlineto{\pgfqpoint{6.151731in}{0.395090in}}%
\pgfpathlineto{\pgfqpoint{6.172974in}{0.364724in}}%
\pgfpathlineto{\pgfqpoint{6.194218in}{0.342570in}}%
\pgfpathlineto{\pgfqpoint{6.215462in}{0.326799in}}%
\pgfpathlineto{\pgfqpoint{6.236705in}{0.315840in}}%
\pgfpathlineto{\pgfqpoint{6.257949in}{0.308406in}}%
\pgfpathlineto{\pgfqpoint{6.279193in}{0.303481in}}%
\pgfpathlineto{\pgfqpoint{6.300436in}{0.300295in}}%
\pgfpathlineto{\pgfqpoint{6.321680in}{0.298280in}}%
\pgfpathlineto{\pgfqpoint{6.342924in}{0.297036in}}%
\pgfpathlineto{\pgfqpoint{6.364167in}{0.296285in}}%
\pgfpathlineto{\pgfqpoint{6.385411in}{0.295842in}}%
\pgfpathlineto{\pgfqpoint{6.406655in}{0.295587in}}%
\pgfpathlineto{\pgfqpoint{6.427898in}{0.295443in}}%
\pgfpathlineto{\pgfqpoint{6.449142in}{0.295364in}}%
\pgfpathlineto{\pgfqpoint{6.470386in}{0.295321in}}%
\pgfpathlineto{\pgfqpoint{6.491629in}{0.295298in}}%
\pgfpathlineto{\pgfqpoint{6.512873in}{0.295287in}}%
\pgfpathlineto{\pgfqpoint{6.534117in}{0.295281in}}%
\pgfpathlineto{\pgfqpoint{6.555360in}{0.295278in}}%
\pgfpathlineto{\pgfqpoint{6.576604in}{0.295277in}}%
\pgfpathlineto{\pgfqpoint{6.597848in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.619092in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.640335in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.661579in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.682823in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.704066in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.725310in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.746554in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.767797in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.789041in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.810285in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.831528in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.852772in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.874016in}{0.295276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770891in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{4.770891in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.874016in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.874016in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770891in}{0.295276in}}%
\pgfpathlineto{\pgfqpoint{6.874016in}{0.295276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770891in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{6.874016in}{2.078740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

